Another look at binomial and related distributions exceeding values close to their centre

We generalise the known fact that for binomial $X_{n,k} \sim \mathrm{Bin}(n, k/n)$ one has $\inf_{k>1,n} \mathrm{P}(X_{n,k} \geq k) \geq \lim_{k \to 1+}\mathrm{P}(X_{2,k} \geq k) = 1/4$ to cover probabilities of exceeding a constant shift away from the mean. The proof is very short and the theorem yields the original result as a special case, as well as proving that an analogous result holds for the Poisson distribution. We furthermore prove a similar property holds for the family of beta distributions near their mode. Thanks to the connection between Binomial and Beta distributions, this allows us to shed some further light on the original result regarding Binomial probabilities.

==> pictures/plot1.tex <==
% Created by tikzDevice version 0.12 on 2018-10-01 13:58:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (180.67,151.77);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,151.77);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (180.68,151.77);
\end{scope}
\begin{scope}
\path[clip] ( 50.22, 49.36) rectangle (174.67,145.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 50.22, 49.36) rectangle (174.67,145.77);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.22, 64.70) --
	(174.67, 64.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.22, 86.61) --
	(174.67, 86.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.22,108.52) --
	(174.67,108.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.22,130.43) --
	(174.67,130.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 70.02, 49.36) --
	( 70.02,145.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 98.30, 49.36) --
	( 98.30,145.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (126.59, 49.36) --
	(126.59,145.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (154.88, 49.36) --
	(154.88,145.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.22, 53.74) --
	(174.67, 53.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.22, 75.65) --
	(174.67, 75.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.22, 97.56) --
	(174.67, 97.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.22,119.47) --
	(174.67,119.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.22,141.38) --
	(174.67,141.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.88, 49.36) --
	( 55.88,145.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.16, 49.36) --
	( 84.16,145.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.45, 49.36) --
	(112.45,145.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.73, 49.36) --
	(140.73,145.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.02, 49.36) --
	(169.02,145.77);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 55.88, 53.74) --
	( 56.14, 55.14) --
	( 56.40, 56.53) --
	( 56.66, 57.89) --
	( 56.92, 59.23) --
	( 57.18, 60.56) --
	( 57.44, 61.87) --
	( 57.70, 63.16) --
	( 57.96, 64.43) --
	( 58.22, 65.69) --
	( 58.48, 66.92) --
	( 58.74, 68.14) --
	( 59.00, 69.34) --
	( 59.26, 70.53) --
	( 59.52, 71.70) --
	( 59.78, 72.85) --
	( 60.04, 73.99) --
	( 60.30, 75.11) --
	( 60.56, 76.21) --
	( 60.82, 77.30) --
	( 61.08, 78.37) --
	( 61.35, 79.43) --
	( 61.61, 80.47) --
	( 61.87, 81.49) --
	( 62.13, 82.51) --
	( 62.39, 83.50) --
	( 62.65, 84.48) --
	( 62.91, 85.45) --
	( 63.17, 86.41) --
	( 63.43, 87.35) --
	( 63.69, 88.27) --
	( 63.95, 89.18) --
	( 64.21, 90.08) --
	( 64.47, 90.97) --
	( 64.73, 91.84) --
	( 64.99, 92.70) --
	( 65.25, 93.55) --
	( 65.51, 94.38) --
	( 65.77, 95.20) --
	( 66.03, 96.01) --
	( 66.29, 96.81) --
	( 66.55, 97.60) --
	( 66.81, 98.37) --
	( 67.07, 99.13) --
	( 67.34, 99.88) --
	( 67.60,100.62) --
	( 67.86,101.35) --
	( 68.12,102.06) --
	( 68.38,102.77) --
	( 68.64,103.46) --
	( 68.90,104.14) --
	( 69.16,104.82) --
	( 69.42,105.48) --
	( 69.68,106.13) --
	( 69.94,106.77) --
	( 70.20,107.41) --
	( 70.46,108.03) --
	( 70.72,108.64) --
	( 70.98,109.24) --
	( 71.24,109.83) --
	( 71.50,110.42) --
	( 71.76,110.99) --
	( 72.02,111.56);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 72.04, 76.84) --
	( 72.30, 77.40) --
	( 72.56, 77.96) --
	( 72.82, 78.52) --
	( 73.08, 79.09) --
	( 73.34, 79.65) --
	( 73.60, 80.22) --
	( 73.86, 80.78) --
	( 74.12, 81.35) --
	( 74.38, 81.92) --
	( 74.64, 82.49) --
	( 74.90, 83.05) --
	( 75.16, 83.62) --
	( 75.42, 84.19) --
	( 75.69, 84.75) --
	( 75.95, 85.32) --
	( 76.21, 85.89) --
	( 76.47, 86.45) --
	( 76.73, 87.02) --
	( 76.99, 87.58) --
	( 77.25, 88.14) --
	( 77.51, 88.70) --
	( 77.77, 89.26) --
	( 78.03, 89.82) --
	( 78.29, 90.38) --
	( 78.55, 90.94) --
	( 78.81, 91.49) --
	( 79.07, 92.04) --
	( 79.33, 92.59) --
	( 79.59, 93.14) --
	( 79.85, 93.69) --
	( 80.11, 94.23) --
	( 80.37, 94.78) --
	( 80.63, 95.32) --
	( 80.89, 95.85) --
	( 81.15, 96.39) --
	( 81.41, 96.92) --
	( 81.68, 97.46) --
	( 81.94, 97.98) --
	( 82.20, 98.51) --
	( 82.46, 99.03) --
	( 82.72, 99.55) --
	( 82.98,100.07) --
	( 83.24,100.59) --
	( 83.50,101.10) --
	( 83.76,101.61) --
	( 84.02,102.11) --
	( 84.28,102.61) --
	( 84.54,103.11) --
	( 84.80,103.61) --
	( 85.06,104.10) --
	( 85.32,104.59) --
	( 85.58,105.08) --
	( 85.84,105.57) --
	( 86.10,106.05) --
	( 86.36,106.52) --
	( 86.62,107.00) --
	( 86.88,107.47) --
	( 87.14,107.93) --
	( 87.40,108.39) --
	( 87.67,108.85) --
	( 87.93,109.31) --
	( 88.19,109.76);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 88.20, 81.85) --
	( 88.46, 82.30) --
	( 88.72, 82.76) --
	( 88.98, 83.21) --
	( 89.24, 83.66) --
	( 89.50, 84.12) --
	( 89.76, 84.58) --
	( 90.03, 85.04) --
	( 90.29, 85.49) --
	( 90.55, 85.95) --
	( 90.81, 86.42) --
	( 91.07, 86.88) --
	( 91.33, 87.34) --
	( 91.59, 87.80) --
	( 91.85, 88.26) --
	( 92.11, 88.73) --
	( 92.37, 89.19) --
	( 92.63, 89.66) --
	( 92.89, 90.12) --
	( 93.15, 90.59) --
	( 93.41, 91.05) --
	( 93.67, 91.52) --
	( 93.93, 91.98) --
	( 94.19, 92.45) --
	( 94.45, 92.91) --
	( 94.71, 93.37) --
	( 94.97, 93.84) --
	( 95.23, 94.30) --
	( 95.49, 94.77) --
	( 95.75, 95.23) --
	( 96.02, 95.69) --
	( 96.28, 96.15) --
	( 96.54, 96.61) --
	( 96.80, 97.07) --
	( 97.06, 97.53) --
	( 97.32, 97.99) --
	( 97.58, 98.45) --
	( 97.84, 98.91) --
	( 98.10, 99.36) --
	( 98.36, 99.82) --
	( 98.62,100.27) --
	( 98.88,100.73) --
	( 99.14,101.18) --
	( 99.40,101.63) --
	( 99.66,102.08) --
	( 99.92,102.52) --
	(100.18,102.97) --
	(100.44,103.41) --
	(100.70,103.86) --
	(100.96,104.30) --
	(101.22,104.74) --
	(101.48,105.17) --
	(101.74,105.61) --
	(102.01,106.04) --
	(102.27,106.48) --
	(102.53,106.91) --
	(102.79,107.34) --
	(103.05,107.76) --
	(103.31,108.19) --
	(103.57,108.61) --
	(103.83,109.03) --
	(104.09,109.45) --
	(104.35,109.86);

\path[draw=drawColor,line width= 1.7pt,line join=round] (104.37, 84.14) --
	(104.63, 84.56) --
	(104.89, 84.98) --
	(105.15, 85.40) --
	(105.41, 85.82) --
	(105.67, 86.24) --
	(105.93, 86.66) --
	(106.19, 87.09) --
	(106.45, 87.51) --
	(106.71, 87.94) --
	(106.97, 88.37) --
	(107.23, 88.80) --
	(107.49, 89.23) --
	(107.75, 89.66) --
	(108.01, 90.09) --
	(108.27, 90.53) --
	(108.53, 90.96) --
	(108.79, 91.40) --
	(109.05, 91.83) --
	(109.31, 92.27) --
	(109.57, 92.71) --
	(109.83, 93.14) --
	(110.09, 93.58) --
	(110.36, 94.02) --
	(110.62, 94.46) --
	(110.88, 94.90) --
	(111.14, 95.34) --
	(111.40, 95.78) --
	(111.66, 96.22) --
	(111.92, 96.67) --
	(112.18, 97.11) --
	(112.44, 97.55) --
	(112.70, 97.99) --
	(112.96, 98.43) --
	(113.22, 98.87) --
	(113.48, 99.31) --
	(113.74, 99.75) --
	(114.00,100.19) --
	(114.26,100.63) --
	(114.52,101.07) --
	(114.78,101.51) --
	(115.04,101.95) --
	(115.30,102.39) --
	(115.56,102.83) --
	(115.82,103.27) --
	(116.08,103.70) --
	(116.35,104.14) --
	(116.61,104.57) --
	(116.87,105.01) --
	(117.13,105.44) --
	(117.39,105.87) --
	(117.65,106.30) --
	(117.91,106.73) --
	(118.17,107.16) --
	(118.43,107.59) --
	(118.69,108.01) --
	(118.95,108.44) --
	(119.21,108.86) --
	(119.47,109.28) --
	(119.73,109.70) --
	(119.99,110.12) --
	(120.25,110.54) --
	(120.51,110.95);

\path[draw=drawColor,line width= 1.7pt,line join=round] (120.53, 85.23) --
	(120.79, 85.65) --
	(121.05, 86.07) --
	(121.31, 86.49) --
	(121.57, 86.91) --
	(121.83, 87.34) --
	(122.09, 87.76) --
	(122.35, 88.19) --
	(122.61, 88.62) --
	(122.87, 89.05) --
	(123.13, 89.49) --
	(123.39, 89.92) --
	(123.65, 90.36) --
	(123.91, 90.80) --
	(124.17, 91.24) --
	(124.43, 91.68) --
	(124.70, 92.13) --
	(124.96, 92.57) --
	(125.22, 93.02) --
	(125.48, 93.47) --
	(125.74, 93.92) --
	(126.00, 94.37) --
	(126.26, 94.82) --
	(126.52, 95.28) --
	(126.78, 95.73) --
	(127.04, 96.19) --
	(127.30, 96.64) --
	(127.56, 97.10) --
	(127.82, 97.56) --
	(128.08, 98.02) --
	(128.34, 98.48) --
	(128.60, 98.94) --
	(128.86, 99.40) --
	(129.12, 99.87) --
	(129.38,100.33) --
	(129.64,100.79) --
	(129.90,101.26) --
	(130.16,101.72) --
	(130.43,102.19) --
	(130.69,102.65) --
	(130.95,103.11) --
	(131.21,103.58) --
	(131.47,104.04) --
	(131.73,104.51) --
	(131.99,104.97) --
	(132.25,105.44) --
	(132.51,105.90) --
	(132.77,106.37) --
	(133.03,106.83) --
	(133.29,107.29) --
	(133.55,107.76) --
	(133.81,108.22) --
	(134.07,108.68) --
	(134.33,109.14) --
	(134.59,109.60) --
	(134.85,110.06) --
	(135.11,110.52) --
	(135.37,110.98) --
	(135.63,111.43) --
	(135.89,111.89) --
	(136.15,112.34) --
	(136.42,112.79) --
	(136.68,113.24);

\path[draw=drawColor,line width= 1.7pt,line join=round] (136.69, 85.33) --
	(136.95, 85.79) --
	(137.21, 86.24) --
	(137.47, 86.70) --
	(137.73, 87.16) --
	(137.99, 87.63) --
	(138.25, 88.10) --
	(138.51, 88.57) --
	(138.78, 89.05) --
	(139.04, 89.53) --
	(139.30, 90.01) --
	(139.56, 90.50) --
	(139.82, 90.99) --
	(140.08, 91.48) --
	(140.34, 91.98) --
	(140.60, 92.48) --
	(140.86, 92.98) --
	(141.12, 93.49) --
	(141.38, 94.00) --
	(141.64, 94.51) --
	(141.90, 95.02) --
	(142.16, 95.54) --
	(142.42, 96.06) --
	(142.68, 96.58) --
	(142.94, 97.11) --
	(143.20, 97.64) --
	(143.46, 98.17) --
	(143.72, 98.70) --
	(143.98, 99.24) --
	(144.24, 99.77) --
	(144.50,100.31) --
	(144.77,100.86) --
	(145.03,101.40) --
	(145.29,101.95) --
	(145.55,102.50) --
	(145.81,103.05) --
	(146.07,103.60) --
	(146.33,104.15) --
	(146.59,104.71) --
	(146.85,105.27) --
	(147.11,105.83) --
	(147.37,106.39) --
	(147.63,106.95) --
	(147.89,107.51) --
	(148.15,108.07) --
	(148.41,108.64) --
	(148.67,109.20) --
	(148.93,109.77) --
	(149.19,110.33) --
	(149.45,110.90) --
	(149.71,111.47) --
	(149.97,112.04) --
	(150.23,112.60) --
	(150.49,113.17) --
	(150.76,113.74) --
	(151.02,114.31) --
	(151.28,114.87) --
	(151.54,115.44) --
	(151.80,116.00) --
	(152.06,116.57) --
	(152.32,117.13) --
	(152.58,117.69) --
	(152.84,118.25);

\path[draw=drawColor,line width= 1.7pt,line join=round] (152.85, 83.53) --
	(153.12, 84.10) --
	(153.38, 84.67) --
	(153.64, 85.25) --
	(153.90, 85.85) --
	(154.16, 86.45) --
	(154.42, 87.06) --
	(154.68, 87.68) --
	(154.94, 88.31) --
	(155.20, 88.95) --
	(155.46, 89.60) --
	(155.72, 90.27) --
	(155.98, 90.94) --
	(156.24, 91.62) --
	(156.50, 92.31) --
	(156.76, 93.02) --
	(157.02, 93.73) --
	(157.28, 94.46) --
	(157.54, 95.20) --
	(157.80, 95.95) --
	(158.06, 96.71) --
	(158.32, 97.48) --
	(158.58, 98.26) --
	(158.84, 99.06) --
	(159.11, 99.87) --
	(159.37,100.69) --
	(159.63,101.52) --
	(159.89,102.37) --
	(160.15,103.23) --
	(160.41,104.10) --
	(160.67,104.99) --
	(160.93,105.88) --
	(161.19,106.79) --
	(161.45,107.72) --
	(161.71,108.66) --
	(161.97,109.61) --
	(162.23,110.58) --
	(162.49,111.56) --
	(162.75,112.56) --
	(163.01,113.57) --
	(163.27,114.59) --
	(163.53,115.63) --
	(163.79,116.69) --
	(164.05,117.76) --
	(164.31,118.85) --
	(164.57,119.95) --
	(164.83,121.07) --
	(165.10,122.20) --
	(165.36,123.35) --
	(165.62,124.52) --
	(165.88,125.71) --
	(166.14,126.91) --
	(166.40,128.13) --
	(166.66,129.36) --
	(166.92,130.61) --
	(167.18,131.88) --
	(167.44,133.17) --
	(167.70,134.48) --
	(167.96,135.81) --
	(168.22,137.15) --
	(168.48,138.51) --
	(168.74,139.90) --
	(169.00,141.30);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.88, 53.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.04, 76.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.20, 81.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.37, 84.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53, 85.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.69, 85.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.85, 83.53) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.88, 53.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.04, 76.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.20, 81.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.37, 84.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.53, 85.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.69, 85.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.85, 83.53) circle (  1.96);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.88,141.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.04,111.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.20,109.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.37,109.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,110.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.69,113.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.85,118.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.02,141.38) circle (  1.96);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 7pt off 3pt ,line join=round] ( 72.04, 75.65) -- (169.02, 75.65);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 72.07, 75.65) --
	( 72.18, 75.65) --
	( 72.30, 75.65) --
	( 72.41, 75.65) --
	( 72.52, 75.65) --
	( 72.64, 75.65) --
	( 72.75, 75.65) --
	( 72.86, 75.65) --
	( 72.98, 75.65) --
	( 73.09, 75.65) --
	( 73.20, 75.65) --
	( 73.32, 75.65) --
	( 73.43, 75.65) --
	( 73.54, 75.65) --
	( 73.66, 75.65) --
	( 73.77, 75.65) --
	( 73.88, 75.65) --
	( 74.00, 75.65) --
	( 74.11, 75.65) --
	( 74.22, 75.65) --
	( 74.34, 75.65) --
	( 74.45, 75.65) --
	( 74.56, 75.65) --
	( 74.68, 75.65) --
	( 74.79, 75.65) --
	( 74.90, 75.65) --
	( 75.02, 75.65) --
	( 75.13, 75.65) --
	( 75.24, 75.65) --
	( 75.36, 75.65) --
	( 75.47, 75.65) --
	( 75.58, 75.65) --
	( 75.70, 75.65) --
	( 75.81, 75.65) --
	( 75.92, 75.65) --
	( 76.04, 75.65) --
	( 76.15, 75.65) --
	( 76.26, 75.65) --
	( 76.38, 75.65) --
	( 76.49, 75.65) --
	( 76.60, 75.65) --
	( 76.71, 75.65) --
	( 76.83, 75.65) --
	( 76.94, 75.65) --
	( 77.05, 75.65) --
	( 77.17, 75.65) --
	( 77.28, 75.65) --
	( 77.39, 75.65) --
	( 77.51, 75.65) --
	( 77.62, 75.65) --
	( 77.73, 75.65) --
	( 77.85, 75.65) --
	( 77.96, 75.65) --
	( 78.07, 75.65) --
	( 78.19, 75.65) --
	( 78.30, 75.65) --
	( 78.41, 75.65) --
	( 78.53, 75.65) --
	( 78.64, 75.65) --
	( 78.75, 75.65) --
	( 78.87, 75.65) --
	( 78.98, 75.65) --
	( 79.09, 75.65) --
	( 79.21, 75.65) --
	( 79.32, 75.65) --
	( 79.43, 75.65) --
	( 79.55, 75.65) --
	( 79.66, 75.65) --
	( 79.77, 75.65) --
	( 79.89, 75.65) --
	( 80.00, 75.65) --
	( 80.11, 75.65) --
	( 80.23, 75.65) --
	( 80.34, 75.65) --
	( 80.45, 75.65) --
	( 80.57, 75.65) --
	( 80.68, 75.65) --
	( 80.79, 75.65) --
	( 80.91, 75.65) --
	( 81.02, 75.65) --
	( 81.13, 75.65) --
	( 81.25, 75.65) --
	( 81.36, 75.65) --
	( 81.47, 75.65) --
	( 81.58, 75.65) --
	( 81.70, 75.65) --
	( 81.81, 75.65) --
	( 81.92, 75.65) --
	( 82.04, 75.65) --
	( 82.15, 75.65) --
	( 82.26, 75.65) --
	( 82.38, 75.65) --
	( 82.49, 75.65) --
	( 82.60, 75.65) --
	( 82.72, 75.65) --
	( 82.83, 75.65) --
	( 82.94, 75.65) --
	( 83.06, 75.65) --
	( 83.17, 75.65) --
	( 83.28, 75.65) --
	( 83.40, 75.65) --
	( 83.51, 75.65) --
	( 83.62, 75.65) --
	( 83.74, 75.65) --
	( 83.85, 75.65) --
	( 83.96, 75.65) --
	( 84.08, 75.65) --
	( 84.19, 75.65) --
	( 84.30, 75.65) --
	( 84.42, 75.65) --
	( 84.53, 75.65) --
	( 84.64, 75.65) --
	( 84.76, 75.65) --
	( 84.87, 75.65) --
	( 84.98, 75.65) --
	( 85.10, 75.65) --
	( 85.21, 75.65) --
	( 85.32, 75.65) --
	( 85.44, 75.65) --
	( 85.55, 75.65) --
	( 85.66, 75.65) --
	( 85.78, 75.65) --
	( 85.89, 75.65) --
	( 86.00, 75.65) --
	( 86.12, 75.65) --
	( 86.23, 75.65) --
	( 86.34, 75.65) --
	( 86.45, 75.65) --
	( 86.57, 75.65) --
	( 86.68, 75.65) --
	( 86.79, 75.65) --
	( 86.91, 75.65) --
	( 87.02, 75.65) --
	( 87.13, 75.65) --
	( 87.25, 75.65) --
	( 87.36, 75.65) --
	( 87.47, 75.65) --
	( 87.59, 75.65) --
	( 87.70, 75.65) --
	( 87.81, 75.65) --
	( 87.93, 75.65) --
	( 88.04, 75.65) --
	( 88.15, 75.65) --
	( 88.27, 79.71) --
	( 88.38, 79.71) --
	( 88.49, 79.71) --
	( 88.61, 79.71) --
	( 88.72, 79.71) --
	( 88.83, 79.71) --
	( 88.95, 79.71) --
	( 89.06, 79.71) --
	( 89.17, 79.71) --
	( 89.29, 79.71) --
	( 89.40, 79.71) --
	( 89.51, 79.71) --
	( 89.63, 79.71) --
	( 89.74, 79.71) --
	( 89.85, 79.71) --
	( 89.97, 79.71) --
	( 90.08, 79.71) --
	( 90.19, 79.71) --
	( 90.31, 79.71) --
	( 90.42, 79.71) --
	( 90.53, 79.71) --
	( 90.65, 79.71) --
	( 90.76, 79.71) --
	( 90.87, 79.71) --
	( 90.99, 79.71) --
	( 91.10, 79.71) --
	( 91.21, 79.71) --
	( 91.32, 79.71) --
	( 91.44, 79.71) --
	( 91.55, 79.71) --
	( 91.66, 79.71) --
	( 91.78, 79.71) --
	( 91.89, 79.71) --
	( 92.00, 79.71) --
	( 92.12, 79.71) --
	( 92.23, 79.71) --
	( 92.34, 79.71) --
	( 92.46, 79.71) --
	( 92.57, 79.71) --
	( 92.68, 79.71) --
	( 92.80, 79.71) --
	( 92.91, 79.71) --
	( 93.02, 79.71) --
	( 93.14, 79.71) --
	( 93.25, 79.71) --
	( 93.36, 79.71) --
	( 93.48, 79.71) --
	( 93.59, 79.71) --
	( 93.70, 79.71) --
	( 93.82, 79.71) --
	( 93.93, 79.71) --
	( 94.04, 79.71) --
	( 94.16, 79.71) --
	( 94.27, 79.71) --
	( 94.38, 79.71) --
	( 94.50, 79.71) --
	( 94.61, 79.71) --
	( 94.72, 79.71) --
	( 94.84, 79.71) --
	( 94.95, 79.71) --
	( 95.06, 79.71) --
	( 95.18, 79.71) --
	( 95.29, 79.71) --
	( 95.40, 79.71) --
	( 95.52, 79.71) --
	( 95.63, 79.71) --
	( 95.74, 79.71) --
	( 95.86, 79.71) --
	( 95.97, 79.71) --
	( 96.08, 79.71) --
	( 96.19, 79.71) --
	( 96.31, 79.71) --
	( 96.42, 79.71) --
	( 96.53, 79.71) --
	( 96.65, 79.71) --
	( 96.76, 79.71) --
	( 96.87, 79.71) --
	( 96.99, 79.71) --
	( 97.10, 79.71) --
	( 97.21, 79.71) --
	( 97.33, 79.71) --
	( 97.44, 79.71) --
	( 97.55, 79.71) --
	( 97.67, 79.71) --
	( 97.78, 79.71) --
	( 97.89, 79.71) --
	( 98.01, 79.71) --
	( 98.12, 79.71) --
	( 98.23, 79.71) --
	( 98.35, 79.71) --
	( 98.46, 79.71) --
	( 98.57, 79.71) --
	( 98.69, 79.71) --
	( 98.80, 79.71) --
	( 98.91, 79.71) --
	( 99.03, 79.71) --
	( 99.14, 79.71) --
	( 99.25, 79.71) --
	( 99.37, 79.71) --
	( 99.48, 79.71) --
	( 99.59, 79.71) --
	( 99.71, 79.71) --
	( 99.82, 79.71) --
	( 99.93, 79.71) --
	(100.05, 79.71) --
	(100.16, 79.71) --
	(100.27, 79.71) --
	(100.39, 79.71) --
	(100.50, 79.71) --
	(100.61, 79.71) --
	(100.72, 79.71) --
	(100.84, 79.71) --
	(100.95, 79.71) --
	(101.06, 79.71) --
	(101.18, 79.71) --
	(101.29, 79.71) --
	(101.40, 79.71) --
	(101.52, 79.71) --
	(101.63, 79.71) --
	(101.74, 79.71) --
	(101.86, 79.71) --
	(101.97, 79.71) --
	(102.08, 79.71) --
	(102.20, 79.71) --
	(102.31, 79.71) --
	(102.42, 79.71) --
	(102.54, 79.71) --
	(102.65, 79.71) --
	(102.76, 79.71) --
	(102.88, 79.71) --
	(102.99, 79.71) --
	(103.10, 79.71) --
	(103.22, 79.71) --
	(103.33, 79.71) --
	(103.44, 79.71) --
	(103.56, 79.71) --
	(103.67, 79.71) --
	(103.78, 79.71) --
	(103.90, 79.71) --
	(104.01, 79.71) --
	(104.12, 79.71) --
	(104.24, 79.71) --
	(104.35, 79.71) --
	(104.46, 81.47) --
	(104.58, 81.47) --
	(104.69, 81.47) --
	(104.80, 81.47) --
	(104.92, 81.47) --
	(105.03, 81.47) --
	(105.14, 81.47) --
	(105.26, 81.47) --
	(105.37, 81.47) --
	(105.48, 81.47) --
	(105.59, 81.47) --
	(105.71, 81.47) --
	(105.82, 81.47) --
	(105.93, 81.47) --
	(106.05, 81.47) --
	(106.16, 81.47) --
	(106.27, 81.47) --
	(106.39, 81.47) --
	(106.50, 81.47) --
	(106.61, 81.47) --
	(106.73, 81.47) --
	(106.84, 81.47) --
	(106.95, 81.47) --
	(107.07, 81.47) --
	(107.18, 81.47) --
	(107.29, 81.47) --
	(107.41, 81.47) --
	(107.52, 81.47) --
	(107.63, 81.47) --
	(107.75, 81.47) --
	(107.86, 81.47) --
	(107.97, 81.47) --
	(108.09, 81.47) --
	(108.20, 81.47) --
	(108.31, 81.47) --
	(108.43, 81.47) --
	(108.54, 81.47) --
	(108.65, 81.47) --
	(108.77, 81.47) --
	(108.88, 81.47) --
	(108.99, 81.47) --
	(109.11, 81.47) --
	(109.22, 81.47) --
	(109.33, 81.47) --
	(109.45, 81.47) --
	(109.56, 81.47) --
	(109.67, 81.47) --
	(109.79, 81.47) --
	(109.90, 81.47) --
	(110.01, 81.47) --
	(110.13, 81.47) --
	(110.24, 81.47) --
	(110.35, 81.47) --
	(110.46, 81.47) --
	(110.58, 81.47) --
	(110.69, 81.47) --
	(110.80, 81.47) --
	(110.92, 81.47) --
	(111.03, 81.47) --
	(111.14, 81.47) --
	(111.26, 81.47) --
	(111.37, 81.47) --
	(111.48, 81.47) --
	(111.60, 81.47) --
	(111.71, 81.47) --
	(111.82, 81.47) --
	(111.94, 81.47) --
	(112.05, 81.47) --
	(112.16, 81.47) --
	(112.28, 81.47) --
	(112.39, 81.47) --
	(112.50, 81.47) --
	(112.62, 81.47) --
	(112.73, 81.47) --
	(112.84, 81.47) --
	(112.96, 81.47) --
	(113.07, 81.47) --
	(113.18, 81.47) --
	(113.30, 81.47) --
	(113.41, 81.47) --
	(113.52, 81.47) --
	(113.64, 81.47) --
	(113.75, 81.47) --
	(113.86, 81.47) --
	(113.98, 81.47) --
	(114.09, 81.47) --
	(114.20, 81.47) --
	(114.32, 81.47) --
	(114.43, 81.47) --
	(114.54, 81.47) --
	(114.66, 81.47) --
	(114.77, 81.47) --
	(114.88, 81.47) --
	(115.00, 81.47) --
	(115.11, 81.47) --
	(115.22, 81.47) --
	(115.33, 81.47) --
	(115.45, 81.47) --
	(115.56, 81.47) --
	(115.67, 81.47) --
	(115.79, 81.47) --
	(115.90, 81.47) --
	(116.01, 81.47) --
	(116.13, 81.47) --
	(116.24, 81.47) --
	(116.35, 81.47) --
	(116.47, 81.47) --
	(116.58, 81.47) --
	(116.69, 81.47) --
	(116.81, 81.47) --
	(116.92, 81.47) --
	(117.03, 81.47) --
	(117.15, 81.47) --
	(117.26, 81.47) --
	(117.37, 81.47) --
	(117.49, 81.47) --
	(117.60, 81.47) --
	(117.71, 81.47) --
	(117.83, 81.47) --
	(117.94, 81.47) --
	(118.05, 81.47) --
	(118.17, 81.47) --
	(118.28, 81.47) --
	(118.39, 81.47) --
	(118.51, 81.47) --
	(118.62, 81.47) --
	(118.73, 81.47) --
	(118.85, 81.47) --
	(118.96, 81.47) --
	(119.07, 81.47) --
	(119.19, 81.47) --
	(119.30, 81.47) --
	(119.41, 81.47) --
	(119.53, 81.47) --
	(119.64, 81.47) --
	(119.75, 81.47) --
	(119.87, 81.47) --
	(119.98, 81.47) --
	(120.09, 81.47) --
	(120.20, 81.47) --
	(120.32, 81.47) --
	(120.43, 81.47) --
	(120.54, 82.46) --
	(120.66, 82.46) --
	(120.77, 82.46) --
	(120.88, 82.46) --
	(121.00, 82.46) --
	(121.11, 82.46) --
	(121.22, 82.46) --
	(121.34, 82.46) --
	(121.45, 82.46) --
	(121.56, 82.46) --
	(121.68, 82.46) --
	(121.79, 82.46) --
	(121.90, 82.46) --
	(122.02, 82.46) --
	(122.13, 82.46) --
	(122.24, 82.46) --
	(122.36, 82.46) --
	(122.47, 82.46) --
	(122.58, 82.46) --
	(122.70, 82.46) --
	(122.81, 82.46) --
	(122.92, 82.46) --
	(123.04, 82.46) --
	(123.15, 82.46) --
	(123.26, 82.46) --
	(123.38, 82.46) --
	(123.49, 82.46) --
	(123.60, 82.46) --
	(123.72, 82.46) --
	(123.83, 82.46) --
	(123.94, 82.46) --
	(124.06, 82.46) --
	(124.17, 82.46) --
	(124.28, 82.46) --
	(124.40, 82.46) --
	(124.51, 82.46) --
	(124.62, 82.46) --
	(124.74, 82.46) --
	(124.85, 82.46) --
	(124.96, 82.46) --
	(125.07, 82.46) --
	(125.19, 82.46) --
	(125.30, 82.46) --
	(125.41, 82.46) --
	(125.53, 82.46) --
	(125.64, 82.46) --
	(125.75, 82.46) --
	(125.87, 82.46) --
	(125.98, 82.46) --
	(126.09, 82.46) --
	(126.21, 82.46) --
	(126.32, 82.46) --
	(126.43, 82.46) --
	(126.55, 82.46) --
	(126.66, 82.46) --
	(126.77, 82.46) --
	(126.89, 82.46) --
	(127.00, 82.46) --
	(127.11, 82.46) --
	(127.23, 82.46) --
	(127.34, 82.46) --
	(127.45, 82.46) --
	(127.57, 82.46) --
	(127.68, 82.46) --
	(127.79, 82.46) --
	(127.91, 82.46) --
	(128.02, 82.46) --
	(128.13, 82.46) --
	(128.25, 82.46) --
	(128.36, 82.46) --
	(128.47, 82.46) --
	(128.59, 82.46) --
	(128.70, 82.46) --
	(128.81, 82.46) --
	(128.93, 82.46) --
	(129.04, 82.46) --
	(129.15, 82.46) --
	(129.27, 82.46) --
	(129.38, 82.46) --
	(129.49, 82.46) --
	(129.61, 82.46) --
	(129.72, 82.46) --
	(129.83, 82.46) --
	(129.94, 82.46) --
	(130.06, 82.46) --
	(130.17, 82.46) --
	(130.28, 82.46) --
	(130.40, 82.46) --
	(130.51, 82.46) --
	(130.62, 82.46) --
	(130.74, 82.46) --
	(130.85, 82.46) --
	(130.96, 82.46) --
	(131.08, 82.46) --
	(131.19, 82.46) --
	(131.30, 82.46) --
	(131.42, 82.46) --
	(131.53, 82.46) --
	(131.64, 82.46) --
	(131.76, 82.46) --
	(131.87, 82.46) --
	(131.98, 82.46) --
	(132.10, 82.46) --
	(132.21, 82.46) --
	(132.32, 82.46) --
	(132.44, 82.46) --
	(132.55, 82.46) --
	(132.66, 82.46) --
	(132.78, 82.46) --
	(132.89, 82.46) --
	(133.00, 82.46) --
	(133.12, 82.46) --
	(133.23, 82.46) --
	(133.34, 82.46) --
	(133.46, 82.46) --
	(133.57, 82.46) --
	(133.68, 82.46) --
	(133.80, 82.46) --
	(133.91, 82.46) --
	(134.02, 82.46) --
	(134.14, 82.46) --
	(134.25, 82.46) --
	(134.36, 82.46) --
	(134.48, 82.46) --
	(134.59, 82.46) --
	(134.70, 82.46) --
	(134.81, 82.46) --
	(134.93, 82.46) --
	(135.04, 82.46) --
	(135.15, 82.46) --
	(135.27, 82.46) --
	(135.38, 82.46) --
	(135.49, 82.46) --
	(135.61, 82.46) --
	(135.72, 82.46) --
	(135.83, 82.46) --
	(135.95, 82.46) --
	(136.06, 82.46) --
	(136.17, 82.46) --
	(136.29, 82.46) --
	(136.40, 82.46) --
	(136.51, 82.46) --
	(136.63, 82.46) --
	(136.74, 83.09) --
	(136.85, 83.09) --
	(136.97, 83.09) --
	(137.08, 83.09) --
	(137.19, 83.09) --
	(137.31, 83.09) --
	(137.42, 83.09) --
	(137.53, 83.09) --
	(137.65, 83.09) --
	(137.76, 83.09) --
	(137.87, 83.09) --
	(137.99, 83.09) --
	(138.10, 83.09) --
	(138.21, 83.09) --
	(138.33, 83.09) --
	(138.44, 83.09) --
	(138.55, 83.09) --
	(138.67, 83.09) --
	(138.78, 83.09) --
	(138.89, 83.09) --
	(139.01, 83.09) --
	(139.12, 83.09) --
	(139.23, 83.09) --
	(139.35, 83.09) --
	(139.46, 83.09) --
	(139.57, 83.09) --
	(139.68, 83.09) --
	(139.80, 83.09) --
	(139.91, 83.09) --
	(140.02, 83.09) --
	(140.14, 83.09) --
	(140.25, 83.09) --
	(140.36, 83.09) --
	(140.48, 83.09) --
	(140.59, 83.09) --
	(140.70, 83.09) --
	(140.82, 83.09) --
	(140.93, 83.09) --
	(141.04, 83.09) --
	(141.16, 83.09) --
	(141.27, 83.09) --
	(141.38, 83.09) --
	(141.50, 83.09) --
	(141.61, 83.09) --
	(141.72, 83.09) --
	(141.84, 83.09) --
	(141.95, 83.09) --
	(142.06, 83.09) --
	(142.18, 83.09) --
	(142.29, 83.09) --
	(142.40, 83.09) --
	(142.52, 83.09) --
	(142.63, 83.09) --
	(142.74, 83.09) --
	(142.86, 83.09) --
	(142.97, 83.09) --
	(143.08, 83.09) --
	(143.20, 83.09) --
	(143.31, 83.09) --
	(143.42, 83.09) --
	(143.54, 83.09) --
	(143.65, 83.09) --
	(143.76, 83.09) --
	(143.88, 83.09) --
	(143.99, 83.09) --
	(144.10, 83.09) --
	(144.21, 83.09) --
	(144.33, 83.09) --
	(144.44, 83.09) --
	(144.55, 83.09) --
	(144.67, 83.09) --
	(144.78, 83.09) --
	(144.89, 83.09) --
	(145.01, 83.09) --
	(145.12, 83.09) --
	(145.23, 83.09) --
	(145.35, 83.09) --
	(145.46, 83.09) --
	(145.57, 83.09) --
	(145.69, 83.09) --
	(145.80, 83.09) --
	(145.91, 83.09) --
	(146.03, 83.09) --
	(146.14, 83.09) --
	(146.25, 83.09) --
	(146.37, 83.09) --
	(146.48, 83.09) --
	(146.59, 83.09) --
	(146.71, 83.09) --
	(146.82, 83.09) --
	(146.93, 83.09) --
	(147.05, 83.09) --
	(147.16, 83.09) --
	(147.27, 83.09) --
	(147.39, 83.09) --
	(147.50, 83.09) --
	(147.61, 83.09) --
	(147.73, 83.09) --
	(147.84, 83.09) --
	(147.95, 83.09) --
	(148.07, 83.09) --
	(148.18, 83.09) --
	(148.29, 83.09) --
	(148.41, 83.09) --
	(148.52, 83.09) --
	(148.63, 83.09) --
	(148.75, 83.09) --
	(148.86, 83.09) --
	(148.97, 83.09) --
	(149.08, 83.09) --
	(149.20, 83.09) --
	(149.31, 83.09) --
	(149.42, 83.09) --
	(149.54, 83.09) --
	(149.65, 83.09) --
	(149.76, 83.09) --
	(149.88, 83.09) --
	(149.99, 83.09) --
	(150.10, 83.09) --
	(150.22, 83.09) --
	(150.33, 83.09) --
	(150.44, 83.09) --
	(150.56, 83.09) --
	(150.67, 83.09) --
	(150.78, 83.09) --
	(150.90, 83.09) --
	(151.01, 83.09) --
	(151.12, 83.09) --
	(151.24, 83.09) --
	(151.35, 83.09) --
	(151.46, 83.09) --
	(151.58, 83.09) --
	(151.69, 83.09) --
	(151.80, 83.09) --
	(151.92, 83.09) --
	(152.03, 83.09) --
	(152.14, 83.09) --
	(152.26, 83.09) --
	(152.37, 83.09) --
	(152.48, 83.09) --
	(152.60, 83.09) --
	(152.71, 83.09) --
	(152.82, 83.09) --
	(152.94, 83.53) --
	(153.05, 83.53) --
	(153.16, 83.53) --
	(153.28, 83.53) --
	(153.39, 83.53) --
	(153.50, 83.53) --
	(153.62, 83.53) --
	(153.73, 83.53) --
	(153.84, 83.53) --
	(153.95, 83.53) --
	(154.07, 83.53) --
	(154.18, 83.53) --
	(154.29, 83.53) --
	(154.41, 83.53) --
	(154.52, 83.53) --
	(154.63, 83.53) --
	(154.75, 83.53) --
	(154.86, 83.53) --
	(154.97, 83.53) --
	(155.09, 83.53) --
	(155.20, 83.53) --
	(155.31, 83.53) --
	(155.43, 83.53) --
	(155.54, 83.53) --
	(155.65, 83.53) --
	(155.77, 83.53) --
	(155.88, 83.53) --
	(155.99, 83.53) --
	(156.11, 83.53) --
	(156.22, 83.53) --
	(156.33, 83.53) --
	(156.45, 83.53) --
	(156.56, 83.53) --
	(156.67, 83.53) --
	(156.79, 83.53) --
	(156.90, 83.53) --
	(157.01, 83.53) --
	(157.13, 83.53) --
	(157.24, 83.53) --
	(157.35, 83.53) --
	(157.47, 83.53) --
	(157.58, 83.53) --
	(157.69, 83.53) --
	(157.81, 83.53) --
	(157.92, 83.53) --
	(158.03, 83.53) --
	(158.15, 83.53) --
	(158.26, 83.53) --
	(158.37, 83.53) --
	(158.49, 83.53) --
	(158.60, 83.53) --
	(158.71, 83.53) --
	(158.82, 83.53) --
	(158.94, 83.53) --
	(159.05, 83.53) --
	(159.16, 83.53) --
	(159.28, 83.53) --
	(159.39, 83.53) --
	(159.50, 83.53) --
	(159.62, 83.53) --
	(159.73, 83.53) --
	(159.84, 83.53) --
	(159.96, 83.53) --
	(160.07, 83.53) --
	(160.18, 83.53) --
	(160.30, 83.53) --
	(160.41, 83.53) --
	(160.52, 83.53) --
	(160.64, 83.53) --
	(160.75, 83.53) --
	(160.86, 83.53) --
	(160.98, 83.53) --
	(161.09, 83.53) --
	(161.20, 83.53) --
	(161.32, 83.53) --
	(161.43, 83.53) --
	(161.54, 83.53) --
	(161.66, 83.53) --
	(161.77, 83.53) --
	(161.88, 83.53) --
	(162.00, 83.53) --
	(162.11, 83.53) --
	(162.22, 83.53) --
	(162.34, 83.53) --
	(162.45, 83.53) --
	(162.56, 83.53) --
	(162.68, 83.53) --
	(162.79, 83.53) --
	(162.90, 83.53) --
	(163.02, 83.53) --
	(163.13, 83.53) --
	(163.24, 83.53) --
	(163.36, 83.53) --
	(163.47, 83.53) --
	(163.58, 83.53) --
	(163.69, 83.53) --
	(163.81, 83.53) --
	(163.92, 83.53) --
	(164.03, 83.53) --
	(164.15, 83.53) --
	(164.26, 83.53) --
	(164.37, 83.53) --
	(164.49, 83.53) --
	(164.60, 83.53) --
	(164.71, 83.53) --
	(164.83, 83.53) --
	(164.94, 83.53) --
	(165.05, 83.53) --
	(165.17, 83.53) --
	(165.28, 83.53) --
	(165.39, 83.53) --
	(165.51, 83.53) --
	(165.62, 83.53) --
	(165.73, 83.53) --
	(165.85, 83.53) --
	(165.96, 83.53) --
	(166.07, 83.53) --
	(166.19, 83.53) --
	(166.30, 83.53) --
	(166.41, 83.53) --
	(166.53, 83.53) --
	(166.64, 83.53) --
	(166.75, 83.53) --
	(166.87, 83.53) --
	(166.98, 83.53) --
	(167.09, 83.53) --
	(167.21, 83.53) --
	(167.32, 83.53) --
	(167.43, 83.53) --
	(167.55, 83.53) --
	(167.66, 83.53) --
	(167.77, 83.53) --
	(167.89, 83.53) --
	(168.00, 83.53) --
	(168.11, 83.53) --
	(168.23, 83.53) --
	(168.34, 83.53) --
	(168.45, 83.53) --
	(168.56, 83.53) --
	(168.68, 83.53) --
	(168.79, 83.53) --
	(168.90, 83.53) --
	(169.02, 83.86);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 72.07, 75.65) --
	( 72.18, 75.65) --
	( 72.30, 75.65) --
	( 72.41, 75.65) --
	( 72.52, 75.65) --
	( 72.64, 75.65) --
	( 72.75, 75.65) --
	( 72.86, 75.65) --
	( 72.98, 75.65) --
	( 73.09, 75.65) --
	( 73.20, 75.65) --
	( 73.32, 75.65) --
	( 73.43, 75.65) --
	( 73.54, 75.65) --
	( 73.66, 75.65) --
	( 73.77, 75.65) --
	( 73.88, 75.65) --
	( 74.00, 75.65) --
	( 74.11, 75.65) --
	( 74.22, 75.65) --
	( 74.34, 75.65) --
	( 74.45, 75.65) --
	( 74.56, 75.65) --
	( 74.68, 75.65) --
	( 74.79, 75.65) --
	( 74.90, 75.65) --
	( 75.02, 75.65) --
	( 75.13, 75.65) --
	( 75.24, 75.65) --
	( 75.36, 75.65) --
	( 75.47, 75.65) --
	( 75.58, 75.65) --
	( 75.70, 75.65) --
	( 75.81, 75.65) --
	( 75.92, 75.65) --
	( 76.04, 75.65) --
	( 76.15, 75.65) --
	( 76.26, 75.65) --
	( 76.38, 75.65) --
	( 76.49, 75.65) --
	( 76.60, 75.65) --
	( 76.71, 75.65) --
	( 76.83, 75.65) --
	( 76.94, 75.65) --
	( 77.05, 75.65) --
	( 77.17, 75.65) --
	( 77.28, 75.65) --
	( 77.39, 75.65) --
	( 77.51, 75.65) --
	( 77.62, 75.65) --
	( 77.73, 75.65) --
	( 77.85, 75.65) --
	( 77.96, 75.65) --
	( 78.07, 75.65) --
	( 78.19, 75.65) --
	( 78.30, 75.65) --
	( 78.41, 75.65) --
	( 78.53, 75.65) --
	( 78.64, 75.65) --
	( 78.75, 75.65) --
	( 78.87, 75.65) --
	( 78.98, 75.65) --
	( 79.09, 75.65) --
	( 79.21, 75.65) --
	( 79.32, 75.65) --
	( 79.43, 75.65) --
	( 79.55, 75.65) --
	( 79.66, 75.65) --
	( 79.77, 75.65) --
	( 79.89, 75.65) --
	( 80.00, 75.65) --
	( 80.11, 75.65) --
	( 80.23, 75.65) --
	( 80.34, 75.65) --
	( 80.45, 75.65) --
	( 80.57, 75.65) --
	( 80.68, 75.65) --
	( 80.79, 75.65) --
	( 80.91, 75.65) --
	( 81.02, 75.65) --
	( 81.13, 75.65) --
	( 81.25, 75.65) --
	( 81.36, 75.65) --
	( 81.47, 75.65) --
	( 81.58, 75.65) --
	( 81.70, 75.65) --
	( 81.81, 75.65) --
	( 81.92, 75.65) --
	( 82.04, 75.65) --
	( 82.15, 75.65) --
	( 82.26, 75.65) --
	( 82.38, 75.65) --
	( 82.49, 75.65) --
	( 82.60, 75.65) --
	( 82.72, 75.65) --
	( 82.83, 75.65) --
	( 82.94, 75.65) --
	( 83.06, 75.65) --
	( 83.17, 75.65) --
	( 83.28, 75.65) --
	( 83.40, 75.65) --
	( 83.51, 75.65) --
	( 83.62, 75.65) --
	( 83.74, 75.65) --
	( 83.85, 75.65) --
	( 83.96, 75.65) --
	( 84.08, 75.65) --
	( 84.19, 75.65) --
	( 84.30, 75.65) --
	( 84.42, 75.65) --
	( 84.53, 75.65) --
	( 84.64, 75.65) --
	( 84.76, 75.65) --
	( 84.87, 75.65) --
	( 84.98, 75.65) --
	( 85.10, 75.65) --
	( 85.21, 75.65) --
	( 85.32, 75.65) --
	( 85.44, 75.65) --
	( 85.55, 75.65) --
	( 85.66, 75.65) --
	( 85.78, 75.65) --
	( 85.89, 75.65) --
	( 86.00, 75.65) --
	( 86.12, 75.65) --
	( 86.23, 75.65) --
	( 86.34, 75.65) --
	( 86.45, 75.65) --
	( 86.57, 75.65) --
	( 86.68, 75.65) --
	( 86.79, 75.65) --
	( 86.91, 75.65) --
	( 87.02, 75.65) --
	( 87.13, 75.65) --
	( 87.25, 75.65) --
	( 87.36, 75.65) --
	( 87.47, 75.65) --
	( 87.59, 75.65) --
	( 87.70, 75.65) --
	( 87.81, 75.65) --
	( 87.93, 75.65) --
	( 88.04, 75.65) --
	( 88.15, 75.65) --
	( 88.27, 79.71) --
	( 88.38, 79.71) --
	( 88.49, 79.71) --
	( 88.61, 79.71) --
	( 88.72, 79.71) --
	( 88.83, 79.71) --
	( 88.95, 79.71) --
	( 89.06, 79.71) --
	( 89.17, 79.71) --
	( 89.29, 79.71) --
	( 89.40, 79.71) --
	( 89.51, 79.71) --
	( 89.63, 79.71) --
	( 89.74, 79.71) --
	( 89.85, 79.71) --
	( 89.97, 79.71) --
	( 90.08, 79.71) --
	( 90.19, 79.71) --
	( 90.31, 79.71) --
	( 90.42, 79.71) --
	( 90.53, 79.71) --
	( 90.65, 79.71) --
	( 90.76, 79.71) --
	( 90.87, 79.71) --
	( 90.99, 79.71) --
	( 91.10, 79.71) --
	( 91.21, 79.71) --
	( 91.32, 79.71) --
	( 91.44, 79.71) --
	( 91.55, 79.71) --
	( 91.66, 79.71) --
	( 91.78, 79.71) --
	( 91.89, 79.71) --
	( 92.00, 79.71) --
	( 92.12, 79.71) --
	( 92.23, 79.71) --
	( 92.34, 79.71) --
	( 92.46, 79.71) --
	( 92.57, 79.71) --
	( 92.68, 79.71) --
	( 92.80, 79.71) --
	( 92.91, 79.71) --
	( 93.02, 79.71) --
	( 93.14, 79.71) --
	( 93.25, 79.71) --
	( 93.36, 79.71) --
	( 93.48, 79.71) --
	( 93.59, 79.71) --
	( 93.70, 79.71) --
	( 93.82, 79.71) --
	( 93.93, 79.71) --
	( 94.04, 79.71) --
	( 94.16, 79.71) --
	( 94.27, 79.71) --
	( 94.38, 79.71) --
	( 94.50, 79.71) --
	( 94.61, 79.71) --
	( 94.72, 79.71) --
	( 94.84, 79.71) --
	( 94.95, 79.71) --
	( 95.06, 79.71) --
	( 95.18, 79.71) --
	( 95.29, 79.71) --
	( 95.40, 79.71) --
	( 95.52, 79.71) --
	( 95.63, 79.71) --
	( 95.74, 79.71) --
	( 95.86, 79.71) --
	( 95.97, 79.71) --
	( 96.08, 79.71) --
	( 96.19, 79.71) --
	( 96.31, 79.71) --
	( 96.42, 79.71) --
	( 96.53, 79.71) --
	( 96.65, 79.71) --
	( 96.76, 79.71) --
	( 96.87, 79.71) --
	( 96.99, 79.71) --
	( 97.10, 79.71) --
	( 97.21, 79.71) --
	( 97.33, 79.71) --
	( 97.44, 79.71) --
	( 97.55, 79.71) --
	( 97.67, 79.71) --
	( 97.78, 79.71) --
	( 97.89, 79.71) --
	( 98.01, 79.71) --
	( 98.12, 79.71) --
	( 98.23, 79.71) --
	( 98.35, 79.71) --
	( 98.46, 79.71) --
	( 98.57, 79.71) --
	( 98.69, 79.71) --
	( 98.80, 79.71) --
	( 98.91, 79.71) --
	( 99.03, 79.71) --
	( 99.14, 79.71) --
	( 99.25, 79.71) --
	( 99.37, 79.71) --
	( 99.48, 79.71) --
	( 99.59, 79.71) --
	( 99.71, 79.71) --
	( 99.82, 79.71) --
	( 99.93, 79.71) --
	(100.05, 79.71) --
	(100.16, 79.71) --
	(100.27, 79.71) --
	(100.39, 79.71) --
	(100.50, 79.71) --
	(100.61, 79.71) --
	(100.72, 79.71) --
	(100.84, 79.71) --
	(100.95, 79.71) --
	(101.06, 79.71) --
	(101.18, 79.71) --
	(101.29, 79.71) --
	(101.40, 79.71) --
	(101.52, 79.71) --
	(101.63, 79.71) --
	(101.74, 79.71) --
	(101.86, 79.71) --
	(101.97, 79.71) --
	(102.08, 79.71) --
	(102.20, 79.71) --
	(102.31, 79.71) --
	(102.42, 79.71) --
	(102.54, 79.71) --
	(102.65, 79.71) --
	(102.76, 79.71) --
	(102.88, 79.71) --
	(102.99, 79.71) --
	(103.10, 79.71) --
	(103.22, 79.71) --
	(103.33, 79.71) --
	(103.44, 79.71) --
	(103.56, 79.71) --
	(103.67, 79.71) --
	(103.78, 79.71) --
	(103.90, 79.71) --
	(104.01, 79.71) --
	(104.12, 79.71) --
	(104.24, 79.71) --
	(104.35, 79.71) --
	(104.46, 81.47) --
	(104.58, 81.47) --
	(104.69, 81.47) --
	(104.80, 81.47) --
	(104.92, 81.47) --
	(105.03, 81.47) --
	(105.14, 81.47) --
	(105.26, 81.47) --
	(105.37, 81.47) --
	(105.48, 81.47) --
	(105.59, 81.47) --
	(105.71, 81.47) --
	(105.82, 81.47) --
	(105.93, 81.47) --
	(106.05, 81.47) --
	(106.16, 81.47) --
	(106.27, 81.47) --
	(106.39, 81.47) --
	(106.50, 81.47) --
	(106.61, 81.47) --
	(106.73, 81.47) --
	(106.84, 81.47) --
	(106.95, 81.47) --
	(107.07, 81.47) --
	(107.18, 81.47) --
	(107.29, 81.47) --
	(107.41, 81.47) --
	(107.52, 81.47) --
	(107.63, 81.47) --
	(107.75, 81.47) --
	(107.86, 81.47) --
	(107.97, 81.47) --
	(108.09, 81.47) --
	(108.20, 81.47) --
	(108.31, 81.47) --
	(108.43, 81.47) --
	(108.54, 81.47) --
	(108.65, 81.47) --
	(108.77, 81.47) --
	(108.88, 81.47) --
	(108.99, 81.47) --
	(109.11, 81.47) --
	(109.22, 81.47) --
	(109.33, 81.47) --
	(109.45, 81.47) --
	(109.56, 81.47) --
	(109.67, 81.47) --
	(109.79, 81.47) --
	(109.90, 81.47) --
	(110.01, 81.47) --
	(110.13, 81.47) --
	(110.24, 81.47) --
	(110.35, 81.47) --
	(110.46, 81.47) --
	(110.58, 81.47) --
	(110.69, 81.47) --
	(110.80, 81.47) --
	(110.92, 81.47) --
	(111.03, 81.47) --
	(111.14, 81.47) --
	(111.26, 81.47) --
	(111.37, 81.47) --
	(111.48, 81.47) --
	(111.60, 81.47) --
	(111.71, 81.47) --
	(111.82, 81.47) --
	(111.94, 81.47) --
	(112.05, 81.47) --
	(112.16, 81.47) --
	(112.28, 81.47) --
	(112.39, 81.47) --
	(112.50, 81.47) --
	(112.62, 81.47) --
	(112.73, 81.47) --
	(112.84, 81.47) --
	(112.96, 81.47) --
	(113.07, 81.47) --
	(113.18, 81.47) --
	(113.30, 81.47) --
	(113.41, 81.47) --
	(113.52, 81.47) --
	(113.64, 81.47) --
	(113.75, 81.47) --
	(113.86, 81.47) --
	(113.98, 81.47) --
	(114.09, 81.47) --
	(114.20, 81.47) --
	(114.32, 81.47) --
	(114.43, 81.47) --
	(114.54, 81.47) --
	(114.66, 81.47) --
	(114.77, 81.47) --
	(114.88, 81.47) --
	(115.00, 81.47) --
	(115.11, 81.47) --
	(115.22, 81.47) --
	(115.33, 81.47) --
	(115.45, 81.47) --
	(115.56, 81.47) --
	(115.67, 81.47) --
	(115.79, 81.47) --
	(115.90, 81.47) --
	(116.01, 81.47) --
	(116.13, 81.47) --
	(116.24, 81.47) --
	(116.35, 81.47) --
	(116.47, 81.47) --
	(116.58, 81.47) --
	(116.69, 81.47) --
	(116.81, 81.47) --
	(116.92, 81.47) --
	(117.03, 81.47) --
	(117.15, 81.47) --
	(117.26, 81.47) --
	(117.37, 81.47) --
	(117.49, 81.47) --
	(117.60, 81.47) --
	(117.71, 81.47) --
	(117.83, 81.47) --
	(117.94, 81.47) --
	(118.05, 81.47) --
	(118.17, 81.47) --
	(118.28, 81.47) --
	(118.39, 81.47) --
	(118.51, 81.47) --
	(118.62, 81.47) --
	(118.73, 81.47) --
	(118.85, 81.47) --
	(118.96, 81.47) --
	(119.07, 81.47) --
	(119.19, 81.47) --
	(119.30, 81.47) --
	(119.41, 81.47) --
	(119.53, 81.47) --
	(119.64, 81.47) --
	(119.75, 81.47) --
	(119.87, 81.47) --
	(119.98, 81.47) --
	(120.09, 81.47) --
	(120.20, 81.47) --
	(120.32, 81.47) --
	(120.43, 81.47) --
	(120.54, 82.46) --
	(120.66, 82.46) --
	(120.77, 82.46) --
	(120.88, 82.46) --
	(121.00, 82.46) --
	(121.11, 82.46) --
	(121.22, 82.46) --
	(121.34, 82.46) --
	(121.45, 82.46) --
	(121.56, 82.46) --
	(121.68, 82.46) --
	(121.79, 82.46) --
	(121.90, 82.46) --
	(122.02, 82.46) --
	(122.13, 82.46) --
	(122.24, 82.46) --
	(122.36, 82.46) --
	(122.47, 82.46) --
	(122.58, 82.46) --
	(122.70, 82.46) --
	(122.81, 82.46) --
	(122.92, 82.46) --
	(123.04, 82.46) --
	(123.15, 82.46) --
	(123.26, 82.46) --
	(123.38, 82.46) --
	(123.49, 82.46) --
	(123.60, 82.46) --
	(123.72, 82.46) --
	(123.83, 82.46) --
	(123.94, 82.46) --
	(124.06, 82.46) --
	(124.17, 82.46) --
	(124.28, 82.46) --
	(124.40, 82.46) --
	(124.51, 82.46) --
	(124.62, 82.46) --
	(124.74, 82.46) --
	(124.85, 82.46) --
	(124.96, 82.46) --
	(125.07, 82.46) --
	(125.19, 82.46) --
	(125.30, 82.46) --
	(125.41, 82.46) --
	(125.53, 82.46) --
	(125.64, 82.46) --
	(125.75, 82.46) --
	(125.87, 82.46) --
	(125.98, 82.46) --
	(126.09, 82.46) --
	(126.21, 82.46) --
	(126.32, 82.46) --
	(126.43, 82.46) --
	(126.55, 82.46) --
	(126.66, 82.46) --
	(126.77, 82.46) --
	(126.89, 82.46) --
	(127.00, 82.46) --
	(127.11, 82.46) --
	(127.23, 82.46) --
	(127.34, 82.46) --
	(127.45, 82.46) --
	(127.57, 82.46) --
	(127.68, 82.46) --
	(127.79, 82.46) --
	(127.91, 82.46) --
	(128.02, 82.46) --
	(128.13, 82.46) --
	(128.25, 82.46) --
	(128.36, 82.46) --
	(128.47, 82.46) --
	(128.59, 82.46) --
	(128.70, 82.46) --
	(128.81, 82.46) --
	(128.93, 82.46) --
	(129.04, 82.46) --
	(129.15, 82.46) --
	(129.27, 82.46) --
	(129.38, 82.46) --
	(129.49, 82.46) --
	(129.61, 82.46) --
	(129.72, 82.46) --
	(129.83, 82.46) --
	(129.94, 82.46) --
	(130.06, 82.46) --
	(130.17, 82.46) --
	(130.28, 82.46) --
	(130.40, 82.46) --
	(130.51, 82.46) --
	(130.62, 82.46) --
	(130.74, 82.46) --
	(130.85, 82.46) --
	(130.96, 82.46) --
	(131.08, 82.46) --
	(131.19, 82.46) --
	(131.30, 82.46) --
	(131.42, 82.46) --
	(131.53, 82.46) --
	(131.64, 82.46) --
	(131.76, 82.46) --
	(131.87, 82.46) --
	(131.98, 82.46) --
	(132.10, 82.46) --
	(132.21, 82.46) --
	(132.32, 82.46) --
	(132.44, 82.46) --
	(132.55, 82.46) --
	(132.66, 82.46) --
	(132.78, 82.46) --
	(132.89, 82.46) --
	(133.00, 82.46) --
	(133.12, 82.46) --
	(133.23, 82.46) --
	(133.34, 82.46) --
	(133.46, 82.46) --
	(133.57, 82.46) --
	(133.68, 82.46) --
	(133.80, 82.46) --
	(133.91, 82.46) --
	(134.02, 82.46) --
	(134.14, 82.46) --
	(134.25, 82.46) --
	(134.36, 82.46) --
	(134.48, 82.46) --
	(134.59, 82.46) --
	(134.70, 82.46) --
	(134.81, 82.46) --
	(134.93, 82.46) --
	(135.04, 82.46) --
	(135.15, 82.46) --
	(135.27, 82.46) --
	(135.38, 82.46) --
	(135.49, 82.46) --
	(135.61, 82.46) --
	(135.72, 82.46) --
	(135.83, 82.46) --
	(135.95, 82.46) --
	(136.06, 82.46) --
	(136.17, 82.46) --
	(136.29, 82.46) --
	(136.40, 82.46) --
	(136.51, 82.46) --
	(136.63, 82.46) --
	(136.74, 83.09) --
	(136.85, 83.09) --
	(136.97, 83.09) --
	(137.08, 83.09) --
	(137.19, 83.09) --
	(137.31, 83.09) --
	(137.42, 83.09) --
	(137.53, 83.09) --
	(137.65, 83.09) --
	(137.76, 83.09) --
	(137.87, 83.09) --
	(137.99, 83.09) --
	(138.10, 83.09) --
	(138.21, 83.09) --
	(138.33, 83.09) --
	(138.44, 83.09) --
	(138.55, 83.09) --
	(138.67, 83.09) --
	(138.78, 83.09) --
	(138.89, 83.09) --
	(139.01, 83.09) --
	(139.12, 83.09) --
	(139.23, 83.09) --
	(139.35, 83.09) --
	(139.46, 83.09) --
	(139.57, 83.09) --
	(139.68, 83.09) --
	(139.80, 83.09) --
	(139.91, 83.09) --
	(140.02, 83.09) --
	(140.14, 83.09) --
	(140.25, 83.09) --
	(140.36, 83.09) --
	(140.48, 83.09) --
	(140.59, 83.09) --
	(140.70, 83.09) --
	(140.82, 83.09) --
	(140.93, 83.09) --
	(141.04, 83.09) --
	(141.16, 83.09) --
	(141.27, 83.09) --
	(141.38, 83.09) --
	(141.50, 83.09) --
	(141.61, 83.09) --
	(141.72, 83.09) --
	(141.84, 83.09) --
	(141.95, 83.09) --
	(142.06, 83.09) --
	(142.18, 83.09) --
	(142.29, 83.09) --
	(142.40, 83.09) --
	(142.52, 83.09) --
	(142.63, 83.09) --
	(142.74, 83.09) --
	(142.86, 83.09) --
	(142.97, 83.09) --
	(143.08, 83.09) --
	(143.20, 83.09) --
	(143.31, 83.09) --
	(143.42, 83.09) --
	(143.54, 83.09) --
	(143.65, 83.09) --
	(143.76, 83.09) --
	(143.88, 83.09) --
	(143.99, 83.09) --
	(144.10, 83.09) --
	(144.21, 83.09) --
	(144.33, 83.09) --
	(144.44, 83.09) --
	(144.55, 83.09) --
	(144.67, 83.09) --
	(144.78, 83.09) --
	(144.89, 83.09) --
	(145.01, 83.09) --
	(145.12, 83.09) --
	(145.23, 83.09) --
	(145.35, 83.09) --
	(145.46, 83.09) --
	(145.57, 83.09) --
	(145.69, 83.09) --
	(145.80, 83.09) --
	(145.91, 83.09) --
	(146.03, 83.09) --
	(146.14, 83.09) --
	(146.25, 83.09) --
	(146.37, 83.09) --
	(146.48, 83.09) --
	(146.59, 83.09) --
	(146.71, 83.09) --
	(146.82, 83.09) --
	(146.93, 83.09) --
	(147.05, 83.09) --
	(147.16, 83.09) --
	(147.27, 83.09) --
	(147.39, 83.09) --
	(147.50, 83.09) --
	(147.61, 83.09) --
	(147.73, 83.09) --
	(147.84, 83.09) --
	(147.95, 83.09) --
	(148.07, 83.09) --
	(148.18, 83.09) --
	(148.29, 83.09) --
	(148.41, 83.09) --
	(148.52, 83.09) --
	(148.63, 83.09) --
	(148.75, 83.09) --
	(148.86, 83.09) --
	(148.97, 83.09) --
	(149.08, 83.09) --
	(149.20, 83.09) --
	(149.31, 83.09) --
	(149.42, 83.09) --
	(149.54, 83.09) --
	(149.65, 83.09) --
	(149.76, 83.09) --
	(149.88, 83.09) --
	(149.99, 83.09) --
	(150.10, 83.09) --
	(150.22, 83.09) --
	(150.33, 83.09) --
	(150.44, 83.09) --
	(150.56, 83.09) --
	(150.67, 83.09) --
	(150.78, 83.09) --
	(150.90, 83.09) --
	(151.01, 83.09) --
	(151.12, 83.09) --
	(151.24, 83.09) --
	(151.35, 83.09) --
	(151.46, 83.09) --
	(151.58, 83.09) --
	(151.69, 83.09) --
	(151.80, 83.09) --
	(151.92, 83.09) --
	(152.03, 83.09) --
	(152.14, 83.09) --
	(152.26, 83.09) --
	(152.37, 83.09) --
	(152.48, 83.09) --
	(152.60, 83.09) --
	(152.71, 83.09) --
	(152.82, 83.09) --
	(152.94, 83.53) --
	(153.05, 83.53) --
	(153.16, 83.53) --
	(153.28, 83.53) --
	(153.39, 83.53) --
	(153.50, 83.53) --
	(153.62, 83.53) --
	(153.73, 83.53) --
	(153.84, 83.53) --
	(153.95, 83.53) --
	(154.07, 83.53) --
	(154.18, 83.53) --
	(154.29, 83.53) --
	(154.41, 83.53) --
	(154.52, 83.53) --
	(154.63, 83.53) --
	(154.75, 83.53) --
	(154.86, 83.53) --
	(154.97, 83.53) --
	(155.09, 83.53) --
	(155.20, 83.53) --
	(155.31, 83.53) --
	(155.43, 83.53) --
	(155.54, 83.53) --
	(155.65, 83.53) --
	(155.77, 83.53) --
	(155.88, 83.53) --
	(155.99, 83.53) --
	(156.11, 83.53) --
	(156.22, 83.53) --
	(156.33, 83.53) --
	(156.45, 83.53) --
	(156.56, 83.53) --
	(156.67, 83.53) --
	(156.79, 83.53) --
	(156.90, 83.53) --
	(157.01, 83.53) --
	(157.13, 83.53) --
	(157.24, 83.53) --
	(157.35, 83.53) --
	(157.47, 83.53) --
	(157.58, 83.53) --
	(157.69, 83.53) --
	(157.81, 83.53) --
	(157.92, 83.53) --
	(158.03, 83.53) --
	(158.15, 83.53) --
	(158.26, 83.53) --
	(158.37, 83.53) --
	(158.49, 83.53) --
	(158.60, 83.53) --
	(158.71, 83.53) --
	(158.82, 83.53) --
	(158.94, 83.53) --
	(159.05, 83.53) --
	(159.16, 83.53) --
	(159.28, 83.53) --
	(159.39, 83.53) --
	(159.50, 83.53) --
	(159.62, 83.53) --
	(159.73, 83.53) --
	(159.84, 83.53) --
	(159.96, 83.53) --
	(160.07, 83.53) --
	(160.18, 83.53) --
	(160.30, 83.53) --
	(160.41, 83.53) --
	(160.52, 83.53) --
	(160.64, 83.53) --
	(160.75, 83.53) --
	(160.86, 83.53) --
	(160.98, 83.53) --
	(161.09, 83.53) --
	(161.20, 83.53) --
	(161.32, 83.53) --
	(161.43, 83.53) --
	(161.54, 83.53) --
	(161.66, 83.53) --
	(161.77, 83.53) --
	(161.88, 83.53) --
	(162.00, 83.53) --
	(162.11, 83.53) --
	(162.22, 83.53) --
	(162.34, 83.53) --
	(162.45, 83.53) --
	(162.56, 83.53) --
	(162.68, 83.53) --
	(162.79, 83.53) --
	(162.90, 83.53) --
	(163.02, 83.53) --
	(163.13, 83.53) --
	(163.24, 83.53) --
	(163.36, 83.53) --
	(163.47, 83.53) --
	(163.58, 83.53) --
	(163.69, 83.53) --
	(163.81, 83.53) --
	(163.92, 83.53) --
	(164.03, 83.53) --
	(164.15, 83.53) --
	(164.26, 83.53) --
	(164.37, 83.53) --
	(164.49, 83.53) --
	(164.60, 83.53) --
	(164.71, 83.53) --
	(164.83, 83.53) --
	(164.94, 83.53) --
	(165.05, 83.53) --
	(165.17, 83.53) --
	(165.28, 83.53) --
	(165.39, 83.53) --
	(165.51, 83.53) --
	(165.62, 83.53) --
	(165.73, 83.53) --
	(165.85, 83.53) --
	(165.96, 83.53) --
	(166.07, 83.53) --
	(166.19, 83.53) --
	(166.30, 83.53) --
	(166.41, 83.53) --
	(166.53, 83.53) --
	(166.64, 83.53) --
	(166.75, 83.53) --
	(166.87, 83.53) --
	(166.98, 83.53) --
	(167.09, 83.53) --
	(167.21, 83.53) --
	(167.32, 83.53) --
	(167.43, 83.53) --
	(167.55, 83.53) --
	(167.66, 83.53) --
	(167.77, 83.53) --
	(167.89, 83.53) --
	(168.00, 83.53) --
	(168.11, 83.53) --
	(168.23, 83.53) --
	(168.34, 83.53) --
	(168.45, 83.53) --
	(168.56, 83.53) --
	(168.68, 83.53) --
	(168.79, 83.53) --
	(168.90, 83.53) --
	(169.02, 83.86);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 72.07, 75.65) --
	( 72.18, 75.65) --
	( 72.30, 75.65) --
	( 72.41, 75.65) --
	( 72.52, 75.65) --
	( 72.64, 75.65) --
	( 72.75, 75.65) --
	( 72.86, 75.65) --
	( 72.98, 75.65) --
	( 73.09, 75.65) --
	( 73.20, 75.65) --
	( 73.32, 75.65) --
	( 73.43, 75.65) --
	( 73.54, 75.65) --
	( 73.66, 75.65) --
	( 73.77, 75.65) --
	( 73.88, 75.65) --
	( 74.00, 75.65) --
	( 74.11, 75.65) --
	( 74.22, 75.65) --
	( 74.34, 75.65) --
	( 74.45, 75.65) --
	( 74.56, 75.65) --
	( 74.68, 75.65) --
	( 74.79, 75.65) --
	( 74.90, 75.65) --
	( 75.02, 75.65) --
	( 75.13, 75.65) --
	( 75.24, 75.65) --
	( 75.36, 75.65) --
	( 75.47, 75.65) --
	( 75.58, 75.65) --
	( 75.70, 75.65) --
	( 75.81, 75.65) --
	( 75.92, 75.65) --
	( 76.04, 75.65) --
	( 76.15, 75.65) --
	( 76.26, 75.65) --
	( 76.38, 75.65) --
	( 76.49, 75.65) --
	( 76.60, 75.65) --
	( 76.71, 75.65) --
	( 76.83, 75.65) --
	( 76.94, 75.65) --
	( 77.05, 75.65) --
	( 77.17, 75.65) --
	( 77.28, 75.65) --
	( 77.39, 75.65) --
	( 77.51, 75.65) --
	( 77.62, 75.65) --
	( 77.73, 75.65) --
	( 77.85, 75.65) --
	( 77.96, 75.65) --
	( 78.07, 75.65) --
	( 78.19, 75.65) --
	( 78.30, 75.65) --
	( 78.41, 75.65) --
	( 78.53, 75.65) --
	( 78.64, 75.65) --
	( 78.75, 75.65) --
	( 78.87, 75.65) --
	( 78.98, 75.65) --
	( 79.09, 75.65) --
	( 79.21, 75.65) --
	( 79.32, 75.65) --
	( 79.43, 75.65) --
	( 79.55, 75.65) --
	( 79.66, 75.65) --
	( 79.77, 75.65) --
	( 79.89, 75.65) --
	( 80.00, 75.65) --
	( 80.11, 75.65) --
	( 80.23, 75.65) --
	( 80.34, 75.65) --
	( 80.45, 75.65) --
	( 80.57, 75.65) --
	( 80.68, 75.65) --
	( 80.79, 75.65) --
	( 80.91, 75.65) --
	( 81.02, 75.65) --
	( 81.13, 75.65) --
	( 81.25, 75.65) --
	( 81.36, 75.65) --
	( 81.47, 75.65) --
	( 81.58, 75.65) --
	( 81.70, 75.65) --
	( 81.81, 75.65) --
	( 81.92, 75.65) --
	( 82.04, 75.65) --
	( 82.15, 75.65) --
	( 82.26, 75.65) --
	( 82.38, 75.65) --
	( 82.49, 75.65) --
	( 82.60, 75.65) --
	( 82.72, 75.65) --
	( 82.83, 75.65) --
	( 82.94, 75.65) --
	( 83.06, 75.65) --
	( 83.17, 75.65) --
	( 83.28, 75.65) --
	( 83.40, 75.65) --
	( 83.51, 75.65) --
	( 83.62, 75.65) --
	( 83.74, 75.65) --
	( 83.85, 75.65) --
	( 83.96, 75.65) --
	( 84.08, 75.65) --
	( 84.19, 75.65) --
	( 84.30, 75.65) --
	( 84.42, 75.65) --
	( 84.53, 75.65) --
	( 84.64, 75.65) --
	( 84.76, 75.65) --
	( 84.87, 75.65) --
	( 84.98, 75.65) --
	( 85.10, 75.65) --
	( 85.21, 75.65) --
	( 85.32, 75.65) --
	( 85.44, 75.65) --
	( 85.55, 75.65) --
	( 85.66, 75.65) --
	( 85.78, 75.65) --
	( 85.89, 75.65) --
	( 86.00, 75.65) --
	( 86.12, 75.65) --
	( 86.23, 75.65) --
	( 86.34, 75.65) --
	( 86.45, 75.65) --
	( 86.57, 75.65) --
	( 86.68, 75.65) --
	( 86.79, 75.65) --
	( 86.91, 75.65) --
	( 87.02, 75.65) --
	( 87.13, 75.65) --
	( 87.25, 75.65) --
	( 87.36, 75.65) --
	( 87.47, 75.65) --
	( 87.59, 75.65) --
	( 87.70, 75.65) --
	( 87.81, 75.65) --
	( 87.93, 75.65) --
	( 88.04, 75.65) --
	( 88.15, 75.65) --
	( 88.27, 79.71) --
	( 88.38, 79.71) --
	( 88.49, 79.71) --
	( 88.61, 79.71) --
	( 88.72, 79.71) --
	( 88.83, 79.71) --
	( 88.95, 79.71) --
	( 89.06, 79.71) --
	( 89.17, 79.71) --
	( 89.29, 79.71) --
	( 89.40, 79.71) --
	( 89.51, 79.71) --
	( 89.63, 79.71) --
	( 89.74, 79.71) --
	( 89.85, 79.71) --
	( 89.97, 79.71) --
	( 90.08, 79.71) --
	( 90.19, 79.71) --
	( 90.31, 79.71) --
	( 90.42, 79.71) --
	( 90.53, 79.71) --
	( 90.65, 79.71) --
	( 90.76, 79.71) --
	( 90.87, 79.71) --
	( 90.99, 79.71) --
	( 91.10, 79.71) --
	( 91.21, 79.71) --
	( 91.32, 79.71) --
	( 91.44, 79.71) --
	( 91.55, 79.71) --
	( 91.66, 79.71) --
	( 91.78, 79.71) --
	( 91.89, 79.71) --
	( 92.00, 79.71) --
	( 92.12, 79.71) --
	( 92.23, 79.71) --
	( 92.34, 79.71) --
	( 92.46, 79.71) --
	( 92.57, 79.71) --
	( 92.68, 79.71) --
	( 92.80, 79.71) --
	( 92.91, 79.71) --
	( 93.02, 79.71) --
	( 93.14, 79.71) --
	( 93.25, 79.71) --
	( 93.36, 79.71) --
	( 93.48, 79.71) --
	( 93.59, 79.71) --
	( 93.70, 79.71) --
	( 93.82, 79.71) --
	( 93.93, 79.71) --
	( 94.04, 79.71) --
	( 94.16, 79.71) --
	( 94.27, 79.71) --
	( 94.38, 79.71) --
	( 94.50, 79.71) --
	( 94.61, 79.71) --
	( 94.72, 79.71) --
	( 94.84, 79.71) --
	( 94.95, 79.71) --
	( 95.06, 79.71) --
	( 95.18, 79.71) --
	( 95.29, 79.71) --
	( 95.40, 79.71) --
	( 95.52, 79.71) --
	( 95.63, 79.71) --
	( 95.74, 79.71) --
	( 95.86, 79.71) --
	( 95.97, 79.71) --
	( 96.08, 79.71) --
	( 96.19, 79.71) --
	( 96.31, 79.71) --
	( 96.42, 79.71) --
	( 96.53, 79.71) --
	( 96.65, 79.71) --
	( 96.76, 79.71) --
	( 96.87, 79.71) --
	( 96.99, 79.71) --
	( 97.10, 79.71) --
	( 97.21, 79.71) --
	( 97.33, 79.71) --
	( 97.44, 79.71) --
	( 97.55, 79.71) --
	( 97.67, 79.71) --
	( 97.78, 79.71) --
	( 97.89, 79.71) --
	( 98.01, 79.71) --
	( 98.12, 79.71) --
	( 98.23, 79.71) --
	( 98.35, 79.71) --
	( 98.46, 79.71) --
	( 98.57, 79.71) --
	( 98.69, 79.71) --
	( 98.80, 79.71) --
	( 98.91, 79.71) --
	( 99.03, 79.71) --
	( 99.14, 79.71) --
	( 99.25, 79.71) --
	( 99.37, 79.71) --
	( 99.48, 79.71) --
	( 99.59, 79.71) --
	( 99.71, 79.71) --
	( 99.82, 79.71) --
	( 99.93, 79.71) --
	(100.05, 79.71) --
	(100.16, 79.71) --
	(100.27, 79.71) --
	(100.39, 79.71) --
	(100.50, 79.71) --
	(100.61, 79.71) --
	(100.72, 79.71) --
	(100.84, 79.71) --
	(100.95, 79.71) --
	(101.06, 79.71) --
	(101.18, 79.71) --
	(101.29, 79.71) --
	(101.40, 79.71) --
	(101.52, 79.71) --
	(101.63, 79.71) --
	(101.74, 79.71) --
	(101.86, 79.71) --
	(101.97, 79.71) --
	(102.08, 79.71) --
	(102.20, 79.71) --
	(102.31, 79.71) --
	(102.42, 79.71) --
	(102.54, 79.71) --
	(102.65, 79.71) --
	(102.76, 79.71) --
	(102.88, 79.71) --
	(102.99, 79.71) --
	(103.10, 79.71) --
	(103.22, 79.71) --
	(103.33, 79.71) --
	(103.44, 79.71) --
	(103.56, 79.71) --
	(103.67, 79.71) --
	(103.78, 79.71) --
	(103.90, 79.71) --
	(104.01, 79.71) --
	(104.12, 79.71) --
	(104.24, 79.71) --
	(104.35, 79.71) --
	(104.46, 81.47) --
	(104.58, 81.47) --
	(104.69, 81.47) --
	(104.80, 81.47) --
	(104.92, 81.47) --
	(105.03, 81.47) --
	(105.14, 81.47) --
	(105.26, 81.47) --
	(105.37, 81.47) --
	(105.48, 81.47) --
	(105.59, 81.47) --
	(105.71, 81.47) --
	(105.82, 81.47) --
	(105.93, 81.47) --
	(106.05, 81.47) --
	(106.16, 81.47) --
	(106.27, 81.47) --
	(106.39, 81.47) --
	(106.50, 81.47) --
	(106.61, 81.47) --
	(106.73, 81.47) --
	(106.84, 81.47) --
	(106.95, 81.47) --
	(107.07, 81.47) --
	(107.18, 81.47) --
	(107.29, 81.47) --
	(107.41, 81.47) --
	(107.52, 81.47) --
	(107.63, 81.47) --
	(107.75, 81.47) --
	(107.86, 81.47) --
	(107.97, 81.47) --
	(108.09, 81.47) --
	(108.20, 81.47) --
	(108.31, 81.47) --
	(108.43, 81.47) --
	(108.54, 81.47) --
	(108.65, 81.47) --
	(108.77, 81.47) --
	(108.88, 81.47) --
	(108.99, 81.47) --
	(109.11, 81.47) --
	(109.22, 81.47) --
	(109.33, 81.47) --
	(109.45, 81.47) --
	(109.56, 81.47) --
	(109.67, 81.47) --
	(109.79, 81.47) --
	(109.90, 81.47) --
	(110.01, 81.47) --
	(110.13, 81.47) --
	(110.24, 81.47) --
	(110.35, 81.47) --
	(110.46, 81.47) --
	(110.58, 81.47) --
	(110.69, 81.47) --
	(110.80, 81.47) --
	(110.92, 81.47) --
	(111.03, 81.47) --
	(111.14, 81.47) --
	(111.26, 81.47) --
	(111.37, 81.47) --
	(111.48, 81.47) --
	(111.60, 81.47) --
	(111.71, 81.47) --
	(111.82, 81.47) --
	(111.94, 81.47) --
	(112.05, 81.47) --
	(112.16, 81.47) --
	(112.28, 81.47) --
	(112.39, 81.47) --
	(112.50, 81.47) --
	(112.62, 81.47) --
	(112.73, 81.47) --
	(112.84, 81.47) --
	(112.96, 81.47) --
	(113.07, 81.47) --
	(113.18, 81.47) --
	(113.30, 81.47) --
	(113.41, 81.47) --
	(113.52, 81.47) --
	(113.64, 81.47) --
	(113.75, 81.47) --
	(113.86, 81.47) --
	(113.98, 81.47) --
	(114.09, 81.47) --
	(114.20, 81.47) --
	(114.32, 81.47) --
	(114.43, 81.47) --
	(114.54, 81.47) --
	(114.66, 81.47) --
	(114.77, 81.47) --
	(114.88, 81.47) --
	(115.00, 81.47) --
	(115.11, 81.47) --
	(115.22, 81.47) --
	(115.33, 81.47) --
	(115.45, 81.47) --
	(115.56, 81.47) --
	(115.67, 81.47) --
	(115.79, 81.47) --
	(115.90, 81.47) --
	(116.01, 81.47) --
	(116.13, 81.47) --
	(116.24, 81.47) --
	(116.35, 81.47) --
	(116.47, 81.47) --
	(116.58, 81.47) --
	(116.69, 81.47) --
	(116.81, 81.47) --
	(116.92, 81.47) --
	(117.03, 81.47) --
	(117.15, 81.47) --
	(117.26, 81.47) --
	(117.37, 81.47) --
	(117.49, 81.47) --
	(117.60, 81.47) --
	(117.71, 81.47) --
	(117.83, 81.47) --
	(117.94, 81.47) --
	(118.05, 81.47) --
	(118.17, 81.47) --
	(118.28, 81.47) --
	(118.39, 81.47) --
	(118.51, 81.47) --
	(118.62, 81.47) --
	(118.73, 81.47) --
	(118.85, 81.47) --
	(118.96, 81.47) --
	(119.07, 81.47) --
	(119.19, 81.47) --
	(119.30, 81.47) --
	(119.41, 81.47) --
	(119.53, 81.47) --
	(119.64, 81.47) --
	(119.75, 81.47) --
	(119.87, 81.47) --
	(119.98, 81.47) --
	(120.09, 81.47) --
	(120.20, 81.47) --
	(120.32, 81.47) --
	(120.43, 81.47) --
	(120.54, 82.46) --
	(120.66, 82.46) --
	(120.77, 82.46) --
	(120.88, 82.46) --
	(121.00, 82.46) --
	(121.11, 82.46) --
	(121.22, 82.46) --
	(121.34, 82.46) --
	(121.45, 82.46) --
	(121.56, 82.46) --
	(121.68, 82.46) --
	(121.79, 82.46) --
	(121.90, 82.46) --
	(122.02, 82.46) --
	(122.13, 82.46) --
	(122.24, 82.46) --
	(122.36, 82.46) --
	(122.47, 82.46) --
	(122.58, 82.46) --
	(122.70, 82.46) --
	(122.81, 82.46) --
	(122.92, 82.46) --
	(123.04, 82.46) --
	(123.15, 82.46) --
	(123.26, 82.46) --
	(123.38, 82.46) --
	(123.49, 82.46) --
	(123.60, 82.46) --
	(123.72, 82.46) --
	(123.83, 82.46) --
	(123.94, 82.46) --
	(124.06, 82.46) --
	(124.17, 82.46) --
	(124.28, 82.46) --
	(124.40, 82.46) --
	(124.51, 82.46) --
	(124.62, 82.46) --
	(124.74, 82.46) --
	(124.85, 82.46) --
	(124.96, 82.46) --
	(125.07, 82.46) --
	(125.19, 82.46) --
	(125.30, 82.46) --
	(125.41, 82.46) --
	(125.53, 82.46) --
	(125.64, 82.46) --
	(125.75, 82.46) --
	(125.87, 82.46) --
	(125.98, 82.46) --
	(126.09, 82.46) --
	(126.21, 82.46) --
	(126.32, 82.46) --
	(126.43, 82.46) --
	(126.55, 82.46) --
	(126.66, 82.46) --
	(126.77, 82.46) --
	(126.89, 82.46) --
	(127.00, 82.46) --
	(127.11, 82.46) --
	(127.23, 82.46) --
	(127.34, 82.46) --
	(127.45, 82.46) --
	(127.57, 82.46) --
	(127.68, 82.46) --
	(127.79, 82.46) --
	(127.91, 82.46) --
	(128.02, 82.46) --
	(128.13, 82.46) --
	(128.25, 82.46) --
	(128.36, 82.46) --
	(128.47, 82.46) --
	(128.59, 82.46) --
	(128.70, 82.46) --
	(128.81, 82.46) --
	(128.93, 82.46) --
	(129.04, 82.46) --
	(129.15, 82.46) --
	(129.27, 82.46) --
	(129.38, 82.46) --
	(129.49, 82.46) --
	(129.61, 82.46) --
	(129.72, 82.46) --
	(129.83, 82.46) --
	(129.94, 82.46) --
	(130.06, 82.46) --
	(130.17, 82.46) --
	(130.28, 82.46) --
	(130.40, 82.46) --
	(130.51, 82.46) --
	(130.62, 82.46) --
	(130.74, 82.46) --
	(130.85, 82.46) --
	(130.96, 82.46) --
	(131.08, 82.46) --
	(131.19, 82.46) --
	(131.30, 82.46) --
	(131.42, 82.46) --
	(131.53, 82.46) --
	(131.64, 82.46) --
	(131.76, 82.46) --
	(131.87, 82.46) --
	(131.98, 82.46) --
	(132.10, 82.46) --
	(132.21, 82.46) --
	(132.32, 82.46) --
	(132.44, 82.46) --
	(132.55, 82.46) --
	(132.66, 82.46) --
	(132.78, 82.46) --
	(132.89, 82.46) --
	(133.00, 82.46) --
	(133.12, 82.46) --
	(133.23, 82.46) --
	(133.34, 82.46) --
	(133.46, 82.46) --
	(133.57, 82.46) --
	(133.68, 82.46) --
	(133.80, 82.46) --
	(133.91, 82.46) --
	(134.02, 82.46) --
	(134.14, 82.46) --
	(134.25, 82.46) --
	(134.36, 82.46) --
	(134.48, 82.46) --
	(134.59, 82.46) --
	(134.70, 82.46) --
	(134.81, 82.46) --
	(134.93, 82.46) --
	(135.04, 82.46) --
	(135.15, 82.46) --
	(135.27, 82.46) --
	(135.38, 82.46) --
	(135.49, 82.46) --
	(135.61, 82.46) --
	(135.72, 82.46) --
	(135.83, 82.46) --
	(135.95, 82.46) --
	(136.06, 82.46) --
	(136.17, 82.46) --
	(136.29, 82.46) --
	(136.40, 82.46) --
	(136.51, 82.46) --
	(136.63, 82.46) --
	(136.74, 83.09) --
	(136.85, 83.09) --
	(136.97, 83.09) --
	(137.08, 83.09) --
	(137.19, 83.09) --
	(137.31, 83.09) --
	(137.42, 83.09) --
	(137.53, 83.09) --
	(137.65, 83.09) --
	(137.76, 83.09) --
	(137.87, 83.09) --
	(137.99, 83.09) --
	(138.10, 83.09) --
	(138.21, 83.09) --
	(138.33, 83.09) --
	(138.44, 83.09) --
	(138.55, 83.09) --
	(138.67, 83.09) --
	(138.78, 83.09) --
	(138.89, 83.09) --
	(139.01, 83.09) --
	(139.12, 83.09) --
	(139.23, 83.09) --
	(139.35, 83.09) --
	(139.46, 83.09) --
	(139.57, 83.09) --
	(139.68, 83.09) --
	(139.80, 83.09) --
	(139.91, 83.09) --
	(140.02, 83.09) --
	(140.14, 83.09) --
	(140.25, 83.09) --
	(140.36, 83.09) --
	(140.48, 83.09) --
	(140.59, 83.09) --
	(140.70, 83.09) --
	(140.82, 83.09) --
	(140.93, 83.09) --
	(141.04, 83.09) --
	(141.16, 83.09) --
	(141.27, 83.09) --
	(141.38, 83.09) --
	(141.50, 83.09) --
	(141.61, 83.09) --
	(141.72, 83.09) --
	(141.84, 83.09) --
	(141.95, 83.09) --
	(142.06, 83.09) --
	(142.18, 83.09) --
	(142.29, 83.09) --
	(142.40, 83.09) --
	(142.52, 83.09) --
	(142.63, 83.09) --
	(142.74, 83.09) --
	(142.86, 83.09) --
	(142.97, 83.09) --
	(143.08, 83.09) --
	(143.20, 83.09) --
	(143.31, 83.09) --
	(143.42, 83.09) --
	(143.54, 83.09) --
	(143.65, 83.09) --
	(143.76, 83.09) --
	(143.88, 83.09) --
	(143.99, 83.09) --
	(144.10, 83.09) --
	(144.21, 83.09) --
	(144.33, 83.09) --
	(144.44, 83.09) --
	(144.55, 83.09) --
	(144.67, 83.09) --
	(144.78, 83.09) --
	(144.89, 83.09) --
	(145.01, 83.09) --
	(145.12, 83.09) --
	(145.23, 83.09) --
	(145.35, 83.09) --
	(145.46, 83.09) --
	(145.57, 83.09) --
	(145.69, 83.09) --
	(145.80, 83.09) --
	(145.91, 83.09) --
	(146.03, 83.09) --
	(146.14, 83.09) --
	(146.25, 83.09) --
	(146.37, 83.09) --
	(146.48, 83.09) --
	(146.59, 83.09) --
	(146.71, 83.09) --
	(146.82, 83.09) --
	(146.93, 83.09) --
	(147.05, 83.09) --
	(147.16, 83.09) --
	(147.27, 83.09) --
	(147.39, 83.09) --
	(147.50, 83.09) --
	(147.61, 83.09) --
	(147.73, 83.09) --
	(147.84, 83.09) --
	(147.95, 83.09) --
	(148.07, 83.09) --
	(148.18, 83.09) --
	(148.29, 83.09) --
	(148.41, 83.09) --
	(148.52, 83.09) --
	(148.63, 83.09) --
	(148.75, 83.09) --
	(148.86, 83.09) --
	(148.97, 83.09) --
	(149.08, 83.09) --
	(149.20, 83.09) --
	(149.31, 83.09) --
	(149.42, 83.09) --
	(149.54, 83.09) --
	(149.65, 83.09) --
	(149.76, 83.09) --
	(149.88, 83.09) --
	(149.99, 83.09) --
	(150.10, 83.09) --
	(150.22, 83.09) --
	(150.33, 83.09) --
	(150.44, 83.09) --
	(150.56, 83.09) --
	(150.67, 83.09) --
	(150.78, 83.09) --
	(150.90, 83.09) --
	(151.01, 83.09) --
	(151.12, 83.09) --
	(151.24, 83.09) --
	(151.35, 83.09) --
	(151.46, 83.09) --
	(151.58, 83.09) --
	(151.69, 83.09) --
	(151.80, 83.09) --
	(151.92, 83.09) --
	(152.03, 83.09) --
	(152.14, 83.09) --
	(152.26, 83.09) --
	(152.37, 83.09) --
	(152.48, 83.09) --
	(152.60, 83.09) --
	(152.71, 83.09) --
	(152.82, 83.09) --
	(152.94, 83.53) --
	(153.05, 83.53) --
	(153.16, 83.53) --
	(153.28, 83.53) --
	(153.39, 83.53) --
	(153.50, 83.53) --
	(153.62, 83.53) --
	(153.73, 83.53) --
	(153.84, 83.53) --
	(153.95, 83.53) --
	(154.07, 83.53) --
	(154.18, 83.53) --
	(154.29, 83.53) --
	(154.41, 83.53) --
	(154.52, 83.53) --
	(154.63, 83.53) --
	(154.75, 83.53) --
	(154.86, 83.53) --
	(154.97, 83.53) --
	(155.09, 83.53) --
	(155.20, 83.53) --
	(155.31, 83.53) --
	(155.43, 83.53) --
	(155.54, 83.53) --
	(155.65, 83.53) --
	(155.77, 83.53) --
	(155.88, 83.53) --
	(155.99, 83.53) --
	(156.11, 83.53) --
	(156.22, 83.53) --
	(156.33, 83.53) --
	(156.45, 83.53) --
	(156.56, 83.53) --
	(156.67, 83.53) --
	(156.79, 83.53) --
	(156.90, 83.53) --
	(157.01, 83.53) --
	(157.13, 83.53) --
	(157.24, 83.53) --
	(157.35, 83.53) --
	(157.47, 83.53) --
	(157.58, 83.53) --
	(157.69, 83.53) --
	(157.81, 83.53) --
	(157.92, 83.53) --
	(158.03, 83.53) --
	(158.15, 83.53) --
	(158.26, 83.53) --
	(158.37, 83.53) --
	(158.49, 83.53) --
	(158.60, 83.53) --
	(158.71, 83.53) --
	(158.82, 83.53) --
	(158.94, 83.53) --
	(159.05, 83.53) --
	(159.16, 83.53) --
	(159.28, 83.53) --
	(159.39, 83.53) --
	(159.50, 83.53) --
	(159.62, 83.53) --
	(159.73, 83.53) --
	(159.84, 83.53) --
	(159.96, 83.53) --
	(160.07, 83.53) --
	(160.18, 83.53) --
	(160.30, 83.53) --
	(160.41, 83.53) --
	(160.52, 83.53) --
	(160.64, 83.53) --
	(160.75, 83.53) --
	(160.86, 83.53) --
	(160.98, 83.53) --
	(161.09, 83.53) --
	(161.20, 83.53) --
	(161.32, 83.53) --
	(161.43, 83.53) --
	(161.54, 83.53) --
	(161.66, 83.53) --
	(161.77, 83.53) --
	(161.88, 83.53) --
	(162.00, 83.53) --
	(162.11, 83.53) --
	(162.22, 83.53) --
	(162.34, 83.53) --
	(162.45, 83.53) --
	(162.56, 83.53) --
	(162.68, 83.53) --
	(162.79, 83.53) --
	(162.90, 83.53) --
	(163.02, 83.53) --
	(163.13, 83.53) --
	(163.24, 83.53) --
	(163.36, 83.53) --
	(163.47, 83.53) --
	(163.58, 83.53) --
	(163.69, 83.53) --
	(163.81, 83.53) --
	(163.92, 83.53) --
	(164.03, 83.53) --
	(164.15, 83.53) --
	(164.26, 83.53) --
	(164.37, 83.53) --
	(164.49, 83.53) --
	(164.60, 83.53) --
	(164.71, 83.53) --
	(164.83, 83.53) --
	(164.94, 83.53) --
	(165.05, 83.53) --
	(165.17, 83.53) --
	(165.28, 83.53) --
	(165.39, 83.53) --
	(165.51, 83.53) --
	(165.62, 83.53) --
	(165.73, 83.53) --
	(165.85, 83.53) --
	(165.96, 83.53) --
	(166.07, 83.53) --
	(166.19, 83.53) --
	(166.30, 83.53) --
	(166.41, 83.53) --
	(166.53, 83.53) --
	(166.64, 83.53) --
	(166.75, 83.53) --
	(166.87, 83.53) --
	(166.98, 83.53) --
	(167.09, 83.53) --
	(167.21, 83.53) --
	(167.32, 83.53) --
	(167.43, 83.53) --
	(167.55, 83.53) --
	(167.66, 83.53) --
	(167.77, 83.53) --
	(167.89, 83.53) --
	(168.00, 83.53) --
	(168.11, 83.53) --
	(168.23, 83.53) --
	(168.34, 83.53) --
	(168.45, 83.53) --
	(168.56, 83.53) --
	(168.68, 83.53) --
	(168.79, 83.53) --
	(168.90, 83.53) --
	(169.02, 83.86);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 72.07, 75.65) --
	( 72.18, 75.65) --
	( 72.30, 75.65) --
	( 72.41, 75.65) --
	( 72.52, 75.65) --
	( 72.64, 75.65) --
	( 72.75, 75.65) --
	( 72.86, 75.65) --
	( 72.98, 75.65) --
	( 73.09, 75.65) --
	( 73.20, 75.65) --
	( 73.32, 75.65) --
	( 73.43, 75.65) --
	( 73.54, 75.65) --
	( 73.66, 75.65) --
	( 73.77, 75.65) --
	( 73.88, 75.65) --
	( 74.00, 75.65) --
	( 74.11, 75.65) --
	( 74.22, 75.65) --
	( 74.34, 75.65) --
	( 74.45, 75.65) --
	( 74.56, 75.65) --
	( 74.68, 75.65) --
	( 74.79, 75.65) --
	( 74.90, 75.65) --
	( 75.02, 75.65) --
	( 75.13, 75.65) --
	( 75.24, 75.65) --
	( 75.36, 75.65) --
	( 75.47, 75.65) --
	( 75.58, 75.65) --
	( 75.70, 75.65) --
	( 75.81, 75.65) --
	( 75.92, 75.65) --
	( 76.04, 75.65) --
	( 76.15, 75.65) --
	( 76.26, 75.65) --
	( 76.38, 75.65) --
	( 76.49, 75.65) --
	( 76.60, 75.65) --
	( 76.71, 75.65) --
	( 76.83, 75.65) --
	( 76.94, 75.65) --
	( 77.05, 75.65) --
	( 77.17, 75.65) --
	( 77.28, 75.65) --
	( 77.39, 75.65) --
	( 77.51, 75.65) --
	( 77.62, 75.65) --
	( 77.73, 75.65) --
	( 77.85, 75.65) --
	( 77.96, 75.65) --
	( 78.07, 75.65) --
	( 78.19, 75.65) --
	( 78.30, 75.65) --
	( 78.41, 75.65) --
	( 78.53, 75.65) --
	( 78.64, 75.65) --
	( 78.75, 75.65) --
	( 78.87, 75.65) --
	( 78.98, 75.65) --
	( 79.09, 75.65) --
	( 79.21, 75.65) --
	( 79.32, 75.65) --
	( 79.43, 75.65) --
	( 79.55, 75.65) --
	( 79.66, 75.65) --
	( 79.77, 75.65) --
	( 79.89, 75.65) --
	( 80.00, 75.65) --
	( 80.11, 75.65) --
	( 80.23, 75.65) --
	( 80.34, 75.65) --
	( 80.45, 75.65) --
	( 80.57, 75.65) --
	( 80.68, 75.65) --
	( 80.79, 75.65) --
	( 80.91, 75.65) --
	( 81.02, 75.65) --
	( 81.13, 75.65) --
	( 81.25, 75.65) --
	( 81.36, 75.65) --
	( 81.47, 75.65) --
	( 81.58, 75.65) --
	( 81.70, 75.65) --
	( 81.81, 75.65) --
	( 81.92, 75.65) --
	( 82.04, 75.65) --
	( 82.15, 75.65) --
	( 82.26, 75.65) --
	( 82.38, 75.65) --
	( 82.49, 75.65) --
	( 82.60, 75.65) --
	( 82.72, 75.65) --
	( 82.83, 75.65) --
	( 82.94, 75.65) --
	( 83.06, 75.65) --
	( 83.17, 75.65) --
	( 83.28, 75.65) --
	( 83.40, 75.65) --
	( 83.51, 75.65) --
	( 83.62, 75.65) --
	( 83.74, 75.65) --
	( 83.85, 75.65) --
	( 83.96, 75.65) --
	( 84.08, 75.65) --
	( 84.19, 75.65) --
	( 84.30, 75.65) --
	( 84.42, 75.65) --
	( 84.53, 75.65) --
	( 84.64, 75.65) --
	( 84.76, 75.65) --
	( 84.87, 75.65) --
	( 84.98, 75.65) --
	( 85.10, 75.65) --
	( 85.21, 75.65) --
	( 85.32, 75.65) --
	( 85.44, 75.65) --
	( 85.55, 75.65) --
	( 85.66, 75.65) --
	( 85.78, 75.65) --
	( 85.89, 75.65) --
	( 86.00, 75.65) --
	( 86.12, 75.65) --
	( 86.23, 75.65) --
	( 86.34, 75.65) --
	( 86.45, 75.65) --
	( 86.57, 75.65) --
	( 86.68, 75.65) --
	( 86.79, 75.65) --
	( 86.91, 75.65) --
	( 87.02, 75.65) --
	( 87.13, 75.65) --
	( 87.25, 75.65) --
	( 87.36, 75.65) --
	( 87.47, 75.65) --
	( 87.59, 75.65) --
	( 87.70, 75.65) --
	( 87.81, 75.65) --
	( 87.93, 75.65) --
	( 88.04, 75.65) --
	( 88.15, 75.65) --
	( 88.27, 79.71) --
	( 88.38, 79.71) --
	( 88.49, 79.71) --
	( 88.61, 79.71) --
	( 88.72, 79.71) --
	( 88.83, 79.71) --
	( 88.95, 79.71) --
	( 89.06, 79.71) --
	( 89.17, 79.71) --
	( 89.29, 79.71) --
	( 89.40, 79.71) --
	( 89.51, 79.71) --
	( 89.63, 79.71) --
	( 89.74, 79.71) --
	( 89.85, 79.71) --
	( 89.97, 79.71) --
	( 90.08, 79.71) --
	( 90.19, 79.71) --
	( 90.31, 79.71) --
	( 90.42, 79.71) --
	( 90.53, 79.71) --
	( 90.65, 79.71) --
	( 90.76, 79.71) --
	( 90.87, 79.71) --
	( 90.99, 79.71) --
	( 91.10, 79.71) --
	( 91.21, 79.71) --
	( 91.32, 79.71) --
	( 91.44, 79.71) --
	( 91.55, 79.71) --
	( 91.66, 79.71) --
	( 91.78, 79.71) --
	( 91.89, 79.71) --
	( 92.00, 79.71) --
	( 92.12, 79.71) --
	( 92.23, 79.71) --
	( 92.34, 79.71) --
	( 92.46, 79.71) --
	( 92.57, 79.71) --
	( 92.68, 79.71) --
	( 92.80, 79.71) --
	( 92.91, 79.71) --
	( 93.02, 79.71) --
	( 93.14, 79.71) --
	( 93.25, 79.71) --
	( 93.36, 79.71) --
	( 93.48, 79.71) --
	( 93.59, 79.71) --
	( 93.70, 79.71) --
	( 93.82, 79.71) --
	( 93.93, 79.71) --
	( 94.04, 79.71) --
	( 94.16, 79.71) --
	( 94.27, 79.71) --
	( 94.38, 79.71) --
	( 94.50, 79.71) --
	( 94.61, 79.71) --
	( 94.72, 79.71) --
	( 94.84, 79.71) --
	( 94.95, 79.71) --
	( 95.06, 79.71) --
	( 95.18, 79.71) --
	( 95.29, 79.71) --
	( 95.40, 79.71) --
	( 95.52, 79.71) --
	( 95.63, 79.71) --
	( 95.74, 79.71) --
	( 95.86, 79.71) --
	( 95.97, 79.71) --
	( 96.08, 79.71) --
	( 96.19, 79.71) --
	( 96.31, 79.71) --
	( 96.42, 79.71) --
	( 96.53, 79.71) --
	( 96.65, 79.71) --
	( 96.76, 79.71) --
	( 96.87, 79.71) --
	( 96.99, 79.71) --
	( 97.10, 79.71) --
	( 97.21, 79.71) --
	( 97.33, 79.71) --
	( 97.44, 79.71) --
	( 97.55, 79.71) --
	( 97.67, 79.71) --
	( 97.78, 79.71) --
	( 97.89, 79.71) --
	( 98.01, 79.71) --
	( 98.12, 79.71) --
	( 98.23, 79.71) --
	( 98.35, 79.71) --
	( 98.46, 79.71) --
	( 98.57, 79.71) --
	( 98.69, 79.71) --
	( 98.80, 79.71) --
	( 98.91, 79.71) --
	( 99.03, 79.71) --
	( 99.14, 79.71) --
	( 99.25, 79.71) --
	( 99.37, 79.71) --
	( 99.48, 79.71) --
	( 99.59, 79.71) --
	( 99.71, 79.71) --
	( 99.82, 79.71) --
	( 99.93, 79.71) --
	(100.05, 79.71) --
	(100.16, 79.71) --
	(100.27, 79.71) --
	(100.39, 79.71) --
	(100.50, 79.71) --
	(100.61, 79.71) --
	(100.72, 79.71) --
	(100.84, 79.71) --
	(100.95, 79.71) --
	(101.06, 79.71) --
	(101.18, 79.71) --
	(101.29, 79.71) --
	(101.40, 79.71) --
	(101.52, 79.71) --
	(101.63, 79.71) --
	(101.74, 79.71) --
	(101.86, 79.71) --
	(101.97, 79.71) --
	(102.08, 79.71) --
	(102.20, 79.71) --
	(102.31, 79.71) --
	(102.42, 79.71) --
	(102.54, 79.71) --
	(102.65, 79.71) --
	(102.76, 79.71) --
	(102.88, 79.71) --
	(102.99, 79.71) --
	(103.10, 79.71) --
	(103.22, 79.71) --
	(103.33, 79.71) --
	(103.44, 79.71) --
	(103.56, 79.71) --
	(103.67, 79.71) --
	(103.78, 79.71) --
	(103.90, 79.71) --
	(104.01, 79.71) --
	(104.12, 79.71) --
	(104.24, 79.71) --
	(104.35, 79.71) --
	(104.46, 81.47) --
	(104.58, 81.47) --
	(104.69, 81.47) --
	(104.80, 81.47) --
	(104.92, 81.47) --
	(105.03, 81.47) --
	(105.14, 81.47) --
	(105.26, 81.47) --
	(105.37, 81.47) --
	(105.48, 81.47) --
	(105.59, 81.47) --
	(105.71, 81.47) --
	(105.82, 81.47) --
	(105.93, 81.47) --
	(106.05, 81.47) --
	(106.16, 81.47) --
	(106.27, 81.47) --
	(106.39, 81.47) --
	(106.50, 81.47) --
	(106.61, 81.47) --
	(106.73, 81.47) --
	(106.84, 81.47) --
	(106.95, 81.47) --
	(107.07, 81.47) --
	(107.18, 81.47) --
	(107.29, 81.47) --
	(107.41, 81.47) --
	(107.52, 81.47) --
	(107.63, 81.47) --
	(107.75, 81.47) --
	(107.86, 81.47) --
	(107.97, 81.47) --
	(108.09, 81.47) --
	(108.20, 81.47) --
	(108.31, 81.47) --
	(108.43, 81.47) --
	(108.54, 81.47) --
	(108.65, 81.47) --
	(108.77, 81.47) --
	(108.88, 81.47) --
	(108.99, 81.47) --
	(109.11, 81.47) --
	(109.22, 81.47) --
	(109.33, 81.47) --
	(109.45, 81.47) --
	(109.56, 81.47) --
	(109.67, 81.47) --
	(109.79, 81.47) --
	(109.90, 81.47) --
	(110.01, 81.47) --
	(110.13, 81.47) --
	(110.24, 81.47) --
	(110.35, 81.47) --
	(110.46, 81.47) --
	(110.58, 81.47) --
	(110.69, 81.47) --
	(110.80, 81.47) --
	(110.92, 81.47) --
	(111.03, 81.47) --
	(111.14, 81.47) --
	(111.26, 81.47) --
	(111.37, 81.47) --
	(111.48, 81.47) --
	(111.60, 81.47) --
	(111.71, 81.47) --
	(111.82, 81.47) --
	(111.94, 81.47) --
	(112.05, 81.47) --
	(112.16, 81.47) --
	(112.28, 81.47) --
	(112.39, 81.47) --
	(112.50, 81.47) --
	(112.62, 81.47) --
	(112.73, 81.47) --
	(112.84, 81.47) --
	(112.96, 81.47) --
	(113.07, 81.47) --
	(113.18, 81.47) --
	(113.30, 81.47) --
	(113.41, 81.47) --
	(113.52, 81.47) --
	(113.64, 81.47) --
	(113.75, 81.47) --
	(113.86, 81.47) --
	(113.98, 81.47) --
	(114.09, 81.47) --
	(114.20, 81.47) --
	(114.32, 81.47) --
	(114.43, 81.47) --
	(114.54, 81.47) --
	(114.66, 81.47) --
	(114.77, 81.47) --
	(114.88, 81.47) --
	(115.00, 81.47) --
	(115.11, 81.47) --
	(115.22, 81.47) --
	(115.33, 81.47) --
	(115.45, 81.47) --
	(115.56, 81.47) --
	(115.67, 81.47) --
	(115.79, 81.47) --
	(115.90, 81.47) --
	(116.01, 81.47) --
	(116.13, 81.47) --
	(116.24, 81.47) --
	(116.35, 81.47) --
	(116.47, 81.47) --
	(116.58, 81.47) --
	(116.69, 81.47) --
	(116.81, 81.47) --
	(116.92, 81.47) --
	(117.03, 81.47) --
	(117.15, 81.47) --
	(117.26, 81.47) --
	(117.37, 81.47) --
	(117.49, 81.47) --
	(117.60, 81.47) --
	(117.71, 81.47) --
	(117.83, 81.47) --
	(117.94, 81.47) --
	(118.05, 81.47) --
	(118.17, 81.47) --
	(118.28, 81.47) --
	(118.39, 81.47) --
	(118.51, 81.47) --
	(118.62, 81.47) --
	(118.73, 81.47) --
	(118.85, 81.47) --
	(118.96, 81.47) --
	(119.07, 81.47) --
	(119.19, 81.47) --
	(119.30, 81.47) --
	(119.41, 81.47) --
	(119.53, 81.47) --
	(119.64, 81.47) --
	(119.75, 81.47) --
	(119.87, 81.47) --
	(119.98, 81.47) --
	(120.09, 81.47) --
	(120.20, 81.47) --
	(120.32, 81.47) --
	(120.43, 81.47) --
	(120.54, 82.46) --
	(120.66, 82.46) --
	(120.77, 82.46) --
	(120.88, 82.46) --
	(121.00, 82.46) --
	(121.11, 82.46) --
	(121.22, 82.46) --
	(121.34, 82.46) --
	(121.45, 82.46) --
	(121.56, 82.46) --
	(121.68, 82.46) --
	(121.79, 82.46) --
	(121.90, 82.46) --
	(122.02, 82.46) --
	(122.13, 82.46) --
	(122.24, 82.46) --
	(122.36, 82.46) --
	(122.47, 82.46) --
	(122.58, 82.46) --
	(122.70, 82.46) --
	(122.81, 82.46) --
	(122.92, 82.46) --
	(123.04, 82.46) --
	(123.15, 82.46) --
	(123.26, 82.46) --
	(123.38, 82.46) --
	(123.49, 82.46) --
	(123.60, 82.46) --
	(123.72, 82.46) --
	(123.83, 82.46) --
	(123.94, 82.46) --
	(124.06, 82.46) --
	(124.17, 82.46) --
	(124.28, 82.46) --
	(124.40, 82.46) --
	(124.51, 82.46) --
	(124.62, 82.46) --
	(124.74, 82.46) --
	(124.85, 82.46) --
	(124.96, 82.46) --
	(125.07, 82.46) --
	(125.19, 82.46) --
	(125.30, 82.46) --
	(125.41, 82.46) --
	(125.53, 82.46) --
	(125.64, 82.46) --
	(125.75, 82.46) --
	(125.87, 82.46) --
	(125.98, 82.46) --
	(126.09, 82.46) --
	(126.21, 82.46) --
	(126.32, 82.46) --
	(126.43, 82.46) --
	(126.55, 82.46) --
	(126.66, 82.46) --
	(126.77, 82.46) --
	(126.89, 82.46) --
	(127.00, 82.46) --
	(127.11, 82.46) --
	(127.23, 82.46) --
	(127.34, 82.46) --
	(127.45, 82.46) --
	(127.57, 82.46) --
	(127.68, 82.46) --
	(127.79, 82.46) --
	(127.91, 82.46) --
	(128.02, 82.46) --
	(128.13, 82.46) --
	(128.25, 82.46) --
	(128.36, 82.46) --
	(128.47, 82.46) --
	(128.59, 82.46) --
	(128.70, 82.46) --
	(128.81, 82.46) --
	(128.93, 82.46) --
	(129.04, 82.46) --
	(129.15, 82.46) --
	(129.27, 82.46) --
	(129.38, 82.46) --
	(129.49, 82.46) --
	(129.61, 82.46) --
	(129.72, 82.46) --
	(129.83, 82.46) --
	(129.94, 82.46) --
	(130.06, 82.46) --
	(130.17, 82.46) --
	(130.28, 82.46) --
	(130.40, 82.46) --
	(130.51, 82.46) --
	(130.62, 82.46) --
	(130.74, 82.46) --
	(130.85, 82.46) --
	(130.96, 82.46) --
	(131.08, 82.46) --
	(131.19, 82.46) --
	(131.30, 82.46) --
	(131.42, 82.46) --
	(131.53, 82.46) --
	(131.64, 82.46) --
	(131.76, 82.46) --
	(131.87, 82.46) --
	(131.98, 82.46) --
	(132.10, 82.46) --
	(132.21, 82.46) --
	(132.32, 82.46) --
	(132.44, 82.46) --
	(132.55, 82.46) --
	(132.66, 82.46) --
	(132.78, 82.46) --
	(132.89, 82.46) --
	(133.00, 82.46) --
	(133.12, 82.46) --
	(133.23, 82.46) --
	(133.34, 82.46) --
	(133.46, 82.46) --
	(133.57, 82.46) --
	(133.68, 82.46) --
	(133.80, 82.46) --
	(133.91, 82.46) --
	(134.02, 82.46) --
	(134.14, 82.46) --
	(134.25, 82.46) --
	(134.36, 82.46) --
	(134.48, 82.46) --
	(134.59, 82.46) --
	(134.70, 82.46) --
	(134.81, 82.46) --
	(134.93, 82.46) --
	(135.04, 82.46) --
	(135.15, 82.46) --
	(135.27, 82.46) --
	(135.38, 82.46) --
	(135.49, 82.46) --
	(135.61, 82.46) --
	(135.72, 82.46) --
	(135.83, 82.46) --
	(135.95, 82.46) --
	(136.06, 82.46) --
	(136.17, 82.46) --
	(136.29, 82.46) --
	(136.40, 82.46) --
	(136.51, 82.46) --
	(136.63, 82.46) --
	(136.74, 83.09) --
	(136.85, 83.09) --
	(136.97, 83.09) --
	(137.08, 83.09) --
	(137.19, 83.09) --
	(137.31, 83.09) --
	(137.42, 83.09) --
	(137.53, 83.09) --
	(137.65, 83.09) --
	(137.76, 83.09) --
	(137.87, 83.09) --
	(137.99, 83.09) --
	(138.10, 83.09) --
	(138.21, 83.09) --
	(138.33, 83.09) --
	(138.44, 83.09) --
	(138.55, 83.09) --
	(138.67, 83.09) --
	(138.78, 83.09) --
	(138.89, 83.09) --
	(139.01, 83.09) --
	(139.12, 83.09) --
	(139.23, 83.09) --
	(139.35, 83.09) --
	(139.46, 83.09) --
	(139.57, 83.09) --
	(139.68, 83.09) --
	(139.80, 83.09) --
	(139.91, 83.09) --
	(140.02, 83.09) --
	(140.14, 83.09) --
	(140.25, 83.09) --
	(140.36, 83.09) --
	(140.48, 83.09) --
	(140.59, 83.09) --
	(140.70, 83.09) --
	(140.82, 83.09) --
	(140.93, 83.09) --
	(141.04, 83.09) --
	(141.16, 83.09) --
	(141.27, 83.09) --
	(141.38, 83.09) --
	(141.50, 83.09) --
	(141.61, 83.09) --
	(141.72, 83.09) --
	(141.84, 83.09) --
	(141.95, 83.09) --
	(142.06, 83.09) --
	(142.18, 83.09) --
	(142.29, 83.09) --
	(142.40, 83.09) --
	(142.52, 83.09) --
	(142.63, 83.09) --
	(142.74, 83.09) --
	(142.86, 83.09) --
	(142.97, 83.09) --
	(143.08, 83.09) --
	(143.20, 83.09) --
	(143.31, 83.09) --
	(143.42, 83.09) --
	(143.54, 83.09) --
	(143.65, 83.09) --
	(143.76, 83.09) --
	(143.88, 83.09) --
	(143.99, 83.09) --
	(144.10, 83.09) --
	(144.21, 83.09) --
	(144.33, 83.09) --
	(144.44, 83.09) --
	(144.55, 83.09) --
	(144.67, 83.09) --
	(144.78, 83.09) --
	(144.89, 83.09) --
	(145.01, 83.09) --
	(145.12, 83.09) --
	(145.23, 83.09) --
	(145.35, 83.09) --
	(145.46, 83.09) --
	(145.57, 83.09) --
	(145.69, 83.09) --
	(145.80, 83.09) --
	(145.91, 83.09) --
	(146.03, 83.09) --
	(146.14, 83.09) --
	(146.25, 83.09) --
	(146.37, 83.09) --
	(146.48, 83.09) --
	(146.59, 83.09) --
	(146.71, 83.09) --
	(146.82, 83.09) --
	(146.93, 83.09) --
	(147.05, 83.09) --
	(147.16, 83.09) --
	(147.27, 83.09) --
	(147.39, 83.09) --
	(147.50, 83.09) --
	(147.61, 83.09) --
	(147.73, 83.09) --
	(147.84, 83.09) --
	(147.95, 83.09) --
	(148.07, 83.09) --
	(148.18, 83.09) --
	(148.29, 83.09) --
	(148.41, 83.09) --
	(148.52, 83.09) --
	(148.63, 83.09) --
	(148.75, 83.09) --
	(148.86, 83.09) --
	(148.97, 83.09) --
	(149.08, 83.09) --
	(149.20, 83.09) --
	(149.31, 83.09) --
	(149.42, 83.09) --
	(149.54, 83.09) --
	(149.65, 83.09) --
	(149.76, 83.09) --
	(149.88, 83.09) --
	(149.99, 83.09) --
	(150.10, 83.09) --
	(150.22, 83.09) --
	(150.33, 83.09) --
	(150.44, 83.09) --
	(150.56, 83.09) --
	(150.67, 83.09) --
	(150.78, 83.09) --
	(150.90, 83.09) --
	(151.01, 83.09) --
	(151.12, 83.09) --
	(151.24, 83.09) --
	(151.35, 83.09) --
	(151.46, 83.09) --
	(151.58, 83.09) --
	(151.69, 83.09) --
	(151.80, 83.09) --
	(151.92, 83.09) --
	(152.03, 83.09) --
	(152.14, 83.09) --
	(152.26, 83.09) --
	(152.37, 83.09) --
	(152.48, 83.09) --
	(152.60, 83.09) --
	(152.71, 83.09) --
	(152.82, 83.09) --
	(152.94, 83.53) --
	(153.05, 83.53) --
	(153.16, 83.53) --
	(153.28, 83.53) --
	(153.39, 83.53) --
	(153.50, 83.53) --
	(153.62, 83.53) --
	(153.73, 83.53) --
	(153.84, 83.53) --
	(153.95, 83.53) --
	(154.07, 83.53) --
	(154.18, 83.53) --
	(154.29, 83.53) --
	(154.41, 83.53) --
	(154.52, 83.53) --
	(154.63, 83.53) --
	(154.75, 83.53) --
	(154.86, 83.53) --
	(154.97, 83.53) --
	(155.09, 83.53) --
	(155.20, 83.53) --
	(155.31, 83.53) --
	(155.43, 83.53) --
	(155.54, 83.53) --
	(155.65, 83.53) --
	(155.77, 83.53) --
	(155.88, 83.53) --
	(155.99, 83.53) --
	(156.11, 83.53) --
	(156.22, 83.53) --
	(156.33, 83.53) --
	(156.45, 83.53) --
	(156.56, 83.53) --
	(156.67, 83.53) --
	(156.79, 83.53) --
	(156.90, 83.53) --
	(157.01, 83.53) --
	(157.13, 83.53) --
	(157.24, 83.53) --
	(157.35, 83.53) --
	(157.47, 83.53) --
	(157.58, 83.53) --
	(157.69, 83.53) --
	(157.81, 83.53) --
	(157.92, 83.53) --
	(158.03, 83.53) --
	(158.15, 83.53) --
	(158.26, 83.53) --
	(158.37, 83.53) --
	(158.49, 83.53) --
	(158.60, 83.53) --
	(158.71, 83.53) --
	(158.82, 83.53) --
	(158.94, 83.53) --
	(159.05, 83.53) --
	(159.16, 83.53) --
	(159.28, 83.53) --
	(159.39, 83.53) --
	(159.50, 83.53) --
	(159.62, 83.53) --
	(159.73, 83.53) --
	(159.84, 83.53) --
	(159.96, 83.53) --
	(160.07, 83.53) --
	(160.18, 83.53) --
	(160.30, 83.53) --
	(160.41, 83.53) --
	(160.52, 83.53) --
	(160.64, 83.53) --
	(160.75, 83.53) --
	(160.86, 83.53) --
	(160.98, 83.53) --
	(161.09, 83.53) --
	(161.20, 83.53) --
	(161.32, 83.53) --
	(161.43, 83.53) --
	(161.54, 83.53) --
	(161.66, 83.53) --
	(161.77, 83.53) --
	(161.88, 83.53) --
	(162.00, 83.53) --
	(162.11, 83.53) --
	(162.22, 83.53) --
	(162.34, 83.53) --
	(162.45, 83.53) --
	(162.56, 83.53) --
	(162.68, 83.53) --
	(162.79, 83.53) --
	(162.90, 83.53) --
	(163.02, 83.53) --
	(163.13, 83.53) --
	(163.24, 83.53) --
	(163.36, 83.53) --
	(163.47, 83.53) --
	(163.58, 83.53) --
	(163.69, 83.53) --
	(163.81, 83.53) --
	(163.92, 83.53) --
	(164.03, 83.53) --
	(164.15, 83.53) --
	(164.26, 83.53) --
	(164.37, 83.53) --
	(164.49, 83.53) --
	(164.60, 83.53) --
	(164.71, 83.53) --
	(164.83, 83.53) --
	(164.94, 83.53) --
	(165.05, 83.53) --
	(165.17, 83.53) --
	(165.28, 83.53) --
	(165.39, 83.53) --
	(165.51, 83.53) --
	(165.62, 83.53) --
	(165.73, 83.53) --
	(165.85, 83.53) --
	(165.96, 83.53) --
	(166.07, 83.53) --
	(166.19, 83.53) --
	(166.30, 83.53) --
	(166.41, 83.53) --
	(166.53, 83.53) --
	(166.64, 83.53) --
	(166.75, 83.53) --
	(166.87, 83.53) --
	(166.98, 83.53) --
	(167.09, 83.53) --
	(167.21, 83.53) --
	(167.32, 83.53) --
	(167.43, 83.53) --
	(167.55, 83.53) --
	(167.66, 83.53) --
	(167.77, 83.53) --
	(167.89, 83.53) --
	(168.00, 83.53) --
	(168.11, 83.53) --
	(168.23, 83.53) --
	(168.34, 83.53) --
	(168.45, 83.53) --
	(168.56, 83.53) --
	(168.68, 83.53) --
	(168.79, 83.53) --
	(168.90, 83.53) --
	(169.02, 83.86);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 72.07, 75.65) --
	( 72.18, 75.65) --
	( 72.30, 75.65) --
	( 72.41, 75.65) --
	( 72.52, 75.65) --
	( 72.64, 75.65) --
	( 72.75, 75.65) --
	( 72.86, 75.65) --
	( 72.98, 75.65) --
	( 73.09, 75.65) --
	( 73.20, 75.65) --
	( 73.32, 75.65) --
	( 73.43, 75.65) --
	( 73.54, 75.65) --
	( 73.66, 75.65) --
	( 73.77, 75.65) --
	( 73.88, 75.65) --
	( 74.00, 75.65) --
	( 74.11, 75.65) --
	( 74.22, 75.65) --
	( 74.34, 75.65) --
	( 74.45, 75.65) --
	( 74.56, 75.65) --
	( 74.68, 75.65) --
	( 74.79, 75.65) --
	( 74.90, 75.65) --
	( 75.02, 75.65) --
	( 75.13, 75.65) --
	( 75.24, 75.65) --
	( 75.36, 75.65) --
	( 75.47, 75.65) --
	( 75.58, 75.65) --
	( 75.70, 75.65) --
	( 75.81, 75.65) --
	( 75.92, 75.65) --
	( 76.04, 75.65) --
	( 76.15, 75.65) --
	( 76.26, 75.65) --
	( 76.38, 75.65) --
	( 76.49, 75.65) --
	( 76.60, 75.65) --
	( 76.71, 75.65) --
	( 76.83, 75.65) --
	( 76.94, 75.65) --
	( 77.05, 75.65) --
	( 77.17, 75.65) --
	( 77.28, 75.65) --
	( 77.39, 75.65) --
	( 77.51, 75.65) --
	( 77.62, 75.65) --
	( 77.73, 75.65) --
	( 77.85, 75.65) --
	( 77.96, 75.65) --
	( 78.07, 75.65) --
	( 78.19, 75.65) --
	( 78.30, 75.65) --
	( 78.41, 75.65) --
	( 78.53, 75.65) --
	( 78.64, 75.65) --
	( 78.75, 75.65) --
	( 78.87, 75.65) --
	( 78.98, 75.65) --
	( 79.09, 75.65) --
	( 79.21, 75.65) --
	( 79.32, 75.65) --
	( 79.43, 75.65) --
	( 79.55, 75.65) --
	( 79.66, 75.65) --
	( 79.77, 75.65) --
	( 79.89, 75.65) --
	( 80.00, 75.65) --
	( 80.11, 75.65) --
	( 80.23, 75.65) --
	( 80.34, 75.65) --
	( 80.45, 75.65) --
	( 80.57, 75.65) --
	( 80.68, 75.65) --
	( 80.79, 75.65) --
	( 80.91, 75.65) --
	( 81.02, 75.65) --
	( 81.13, 75.65) --
	( 81.25, 75.65) --
	( 81.36, 75.65) --
	( 81.47, 75.65) --
	( 81.58, 75.65) --
	( 81.70, 75.65) --
	( 81.81, 75.65) --
	( 81.92, 75.65) --
	( 82.04, 75.65) --
	( 82.15, 75.65) --
	( 82.26, 75.65) --
	( 82.38, 75.65) --
	( 82.49, 75.65) --
	( 82.60, 75.65) --
	( 82.72, 75.65) --
	( 82.83, 75.65) --
	( 82.94, 75.65) --
	( 83.06, 75.65) --
	( 83.17, 75.65) --
	( 83.28, 75.65) --
	( 83.40, 75.65) --
	( 83.51, 75.65) --
	( 83.62, 75.65) --
	( 83.74, 75.65) --
	( 83.85, 75.65) --
	( 83.96, 75.65) --
	( 84.08, 75.65) --
	( 84.19, 75.65) --
	( 84.30, 75.65) --
	( 84.42, 75.65) --
	( 84.53, 75.65) --
	( 84.64, 75.65) --
	( 84.76, 75.65) --
	( 84.87, 75.65) --
	( 84.98, 75.65) --
	( 85.10, 75.65) --
	( 85.21, 75.65) --
	( 85.32, 75.65) --
	( 85.44, 75.65) --
	( 85.55, 75.65) --
	( 85.66, 75.65) --
	( 85.78, 75.65) --
	( 85.89, 75.65) --
	( 86.00, 75.65) --
	( 86.12, 75.65) --
	( 86.23, 75.65) --
	( 86.34, 75.65) --
	( 86.45, 75.65) --
	( 86.57, 75.65) --
	( 86.68, 75.65) --
	( 86.79, 75.65) --
	( 86.91, 75.65) --
	( 87.02, 75.65) --
	( 87.13, 75.65) --
	( 87.25, 75.65) --
	( 87.36, 75.65) --
	( 87.47, 75.65) --
	( 87.59, 75.65) --
	( 87.70, 75.65) --
	( 87.81, 75.65) --
	( 87.93, 75.65) --
	( 88.04, 75.65) --
	( 88.15, 75.65) --
	( 88.27, 79.71) --
	( 88.38, 79.71) --
	( 88.49, 79.71) --
	( 88.61, 79.71) --
	( 88.72, 79.71) --
	( 88.83, 79.71) --
	( 88.95, 79.71) --
	( 89.06, 79.71) --
	( 89.17, 79.71) --
	( 89.29, 79.71) --
	( 89.40, 79.71) --
	( 89.51, 79.71) --
	( 89.63, 79.71) --
	( 89.74, 79.71) --
	( 89.85, 79.71) --
	( 89.97, 79.71) --
	( 90.08, 79.71) --
	( 90.19, 79.71) --
	( 90.31, 79.71) --
	( 90.42, 79.71) --
	( 90.53, 79.71) --
	( 90.65, 79.71) --
	( 90.76, 79.71) --
	( 90.87, 79.71) --
	( 90.99, 79.71) --
	( 91.10, 79.71) --
	( 91.21, 79.71) --
	( 91.32, 79.71) --
	( 91.44, 79.71) --
	( 91.55, 79.71) --
	( 91.66, 79.71) --
	( 91.78, 79.71) --
	( 91.89, 79.71) --
	( 92.00, 79.71) --
	( 92.12, 79.71) --
	( 92.23, 79.71) --
	( 92.34, 79.71) --
	( 92.46, 79.71) --
	( 92.57, 79.71) --
	( 92.68, 79.71) --
	( 92.80, 79.71) --
	( 92.91, 79.71) --
	( 93.02, 79.71) --
	( 93.14, 79.71) --
	( 93.25, 79.71) --
	( 93.36, 79.71) --
	( 93.48, 79.71) --
	( 93.59, 79.71) --
	( 93.70, 79.71) --
	( 93.82, 79.71) --
	( 93.93, 79.71) --
	( 94.04, 79.71) --
	( 94.16, 79.71) --
	( 94.27, 79.71) --
	( 94.38, 79.71) --
	( 94.50, 79.71) --
	( 94.61, 79.71) --
	( 94.72, 79.71) --
	( 94.84, 79.71) --
	( 94.95, 79.71) --
	( 95.06, 79.71) --
	( 95.18, 79.71) --
	( 95.29, 79.71) --
	( 95.40, 79.71) --
	( 95.52, 79.71) --
	( 95.63, 79.71) --
	( 95.74, 79.71) --
	( 95.86, 79.71) --
	( 95.97, 79.71) --
	( 96.08, 79.71) --
	( 96.19, 79.71) --
	( 96.31, 79.71) --
	( 96.42, 79.71) --
	( 96.53, 79.71) --
	( 96.65, 79.71) --
	( 96.76, 79.71) --
	( 96.87, 79.71) --
	( 96.99, 79.71) --
	( 97.10, 79.71) --
	( 97.21, 79.71) --
	( 97.33, 79.71) --
	( 97.44, 79.71) --
	( 97.55, 79.71) --
	( 97.67, 79.71) --
	( 97.78, 79.71) --
	( 97.89, 79.71) --
	( 98.01, 79.71) --
	( 98.12, 79.71) --
	( 98.23, 79.71) --
	( 98.35, 79.71) --
	( 98.46, 79.71) --
	( 98.57, 79.71) --
	( 98.69, 79.71) --
	( 98.80, 79.71) --
	( 98.91, 79.71) --
	( 99.03, 79.71) --
	( 99.14, 79.71) --
	( 99.25, 79.71) --
	( 99.37, 79.71) --
	( 99.48, 79.71) --
	( 99.59, 79.71) --
	( 99.71, 79.71) --
	( 99.82, 79.71) --
	( 99.93, 79.71) --
	(100.05, 79.71) --
	(100.16, 79.71) --
	(100.27, 79.71) --
	(100.39, 79.71) --
	(100.50, 79.71) --
	(100.61, 79.71) --
	(100.72, 79.71) --
	(100.84, 79.71) --
	(100.95, 79.71) --
	(101.06, 79.71) --
	(101.18, 79.71) --
	(101.29, 79.71) --
	(101.40, 79.71) --
	(101.52, 79.71) --
	(101.63, 79.71) --
	(101.74, 79.71) --
	(101.86, 79.71) --
	(101.97, 79.71) --
	(102.08, 79.71) --
	(102.20, 79.71) --
	(102.31, 79.71) --
	(102.42, 79.71) --
	(102.54, 79.71) --
	(102.65, 79.71) --
	(102.76, 79.71) --
	(102.88, 79.71) --
	(102.99, 79.71) --
	(103.10, 79.71) --
	(103.22, 79.71) --
	(103.33, 79.71) --
	(103.44, 79.71) --
	(103.56, 79.71) --
	(103.67, 79.71) --
	(103.78, 79.71) --
	(103.90, 79.71) --
	(104.01, 79.71) --
	(104.12, 79.71) --
	(104.24, 79.71) --
	(104.35, 79.71) --
	(104.46, 81.47) --
	(104.58, 81.47) --
	(104.69, 81.47) --
	(104.80, 81.47) --
	(104.92, 81.47) --
	(105.03, 81.47) --
	(105.14, 81.47) --
	(105.26, 81.47) --
	(105.37, 81.47) --
	(105.48, 81.47) --
	(105.59, 81.47) --
	(105.71, 81.47) --
	(105.82, 81.47) --
	(105.93, 81.47) --
	(106.05, 81.47) --
	(106.16, 81.47) --
	(106.27, 81.47) --
	(106.39, 81.47) --
	(106.50, 81.47) --
	(106.61, 81.47) --
	(106.73, 81.47) --
	(106.84, 81.47) --
	(106.95, 81.47) --
	(107.07, 81.47) --
	(107.18, 81.47) --
	(107.29, 81.47) --
	(107.41, 81.47) --
	(107.52, 81.47) --
	(107.63, 81.47) --
	(107.75, 81.47) --
	(107.86, 81.47) --
	(107.97, 81.47) --
	(108.09, 81.47) --
	(108.20, 81.47) --
	(108.31, 81.47) --
	(108.43, 81.47) --
	(108.54, 81.47) --
	(108.65, 81.47) --
	(108.77, 81.47) --
	(108.88, 81.47) --
	(108.99, 81.47) --
	(109.11, 81.47) --
	(109.22, 81.47) --
	(109.33, 81.47) --
	(109.45, 81.47) --
	(109.56, 81.47) --
	(109.67, 81.47) --
	(109.79, 81.47) --
	(109.90, 81.47) --
	(110.01, 81.47) --
	(110.13, 81.47) --
	(110.24, 81.47) --
	(110.35, 81.47) --
	(110.46, 81.47) --
	(110.58, 81.47) --
	(110.69, 81.47) --
	(110.80, 81.47) --
	(110.92, 81.47) --
	(111.03, 81.47) --
	(111.14, 81.47) --
	(111.26, 81.47) --
	(111.37, 81.47) --
	(111.48, 81.47) --
	(111.60, 81.47) --
	(111.71, 81.47) --
	(111.82, 81.47) --
	(111.94, 81.47) --
	(112.05, 81.47) --
	(112.16, 81.47) --
	(112.28, 81.47) --
	(112.39, 81.47) --
	(112.50, 81.47) --
	(112.62, 81.47) --
	(112.73, 81.47) --
	(112.84, 81.47) --
	(112.96, 81.47) --
	(113.07, 81.47) --
	(113.18, 81.47) --
	(113.30, 81.47) --
	(113.41, 81.47) --
	(113.52, 81.47) --
	(113.64, 81.47) --
	(113.75, 81.47) --
	(113.86, 81.47) --
	(113.98, 81.47) --
	(114.09, 81.47) --
	(114.20, 81.47) --
	(114.32, 81.47) --
	(114.43, 81.47) --
	(114.54, 81.47) --
	(114.66, 81.47) --
	(114.77, 81.47) --
	(114.88, 81.47) --
	(115.00, 81.47) --
	(115.11, 81.47) --
	(115.22, 81.47) --
	(115.33, 81.47) --
	(115.45, 81.47) --
	(115.56, 81.47) --
	(115.67, 81.47) --
	(115.79, 81.47) --
	(115.90, 81.47) --
	(116.01, 81.47) --
	(116.13, 81.47) --
	(116.24, 81.47) --
	(116.35, 81.47) --
	(116.47, 81.47) --
	(116.58, 81.47) --
	(116.69, 81.47) --
	(116.81, 81.47) --
	(116.92, 81.47) --
	(117.03, 81.47) --
	(117.15, 81.47) --
	(117.26, 81.47) --
	(117.37, 81.47) --
	(117.49, 81.47) --
	(117.60, 81.47) --
	(117.71, 81.47) --
	(117.83, 81.47) --
	(117.94, 81.47) --
	(118.05, 81.47) --
	(118.17, 81.47) --
	(118.28, 81.47) --
	(118.39, 81.47) --
	(118.51, 81.47) --
	(118.62, 81.47) --
	(118.73, 81.47) --
	(118.85, 81.47) --
	(118.96, 81.47) --
	(119.07, 81.47) --
	(119.19, 81.47) --
	(119.30, 81.47) --
	(119.41, 81.47) --
	(119.53, 81.47) --
	(119.64, 81.47) --
	(119.75, 81.47) --
	(119.87, 81.47) --
	(119.98, 81.47) --
	(120.09, 81.47) --
	(120.20, 81.47) --
	(120.32, 81.47) --
	(120.43, 81.47) --
	(120.54, 82.46) --
	(120.66, 82.46) --
	(120.77, 82.46) --
	(120.88, 82.46) --
	(121.00, 82.46) --
	(121.11, 82.46) --
	(121.22, 82.46) --
	(121.34, 82.46) --
	(121.45, 82.46) --
	(121.56, 82.46) --
	(121.68, 82.46) --
	(121.79, 82.46) --
	(121.90, 82.46) --
	(122.02, 82.46) --
	(122.13, 82.46) --
	(122.24, 82.46) --
	(122.36, 82.46) --
	(122.47, 82.46) --
	(122.58, 82.46) --
	(122.70, 82.46) --
	(122.81, 82.46) --
	(122.92, 82.46) --
	(123.04, 82.46) --
	(123.15, 82.46) --
	(123.26, 82.46) --
	(123.38, 82.46) --
	(123.49, 82.46) --
	(123.60, 82.46) --
	(123.72, 82.46) --
	(123.83, 82.46) --
	(123.94, 82.46) --
	(124.06, 82.46) --
	(124.17, 82.46) --
	(124.28, 82.46) --
	(124.40, 82.46) --
	(124.51, 82.46) --
	(124.62, 82.46) --
	(124.74, 82.46) --
	(124.85, 82.46) --
	(124.96, 82.46) --
	(125.07, 82.46) --
	(125.19, 82.46) --
	(125.30, 82.46) --
	(125.41, 82.46) --
	(125.53, 82.46) --
	(125.64, 82.46) --
	(125.75, 82.46) --
	(125.87, 82.46) --
	(125.98, 82.46) --
	(126.09, 82.46) --
	(126.21, 82.46) --
	(126.32, 82.46) --
	(126.43, 82.46) --
	(126.55, 82.46) --
	(126.66, 82.46) --
	(126.77, 82.46) --
	(126.89, 82.46) --
	(127.00, 82.46) --
	(127.11, 82.46) --
	(127.23, 82.46) --
	(127.34, 82.46) --
	(127.45, 82.46) --
	(127.57, 82.46) --
	(127.68, 82.46) --
	(127.79, 82.46) --
	(127.91, 82.46) --
	(128.02, 82.46) --
	(128.13, 82.46) --
	(128.25, 82.46) --
	(128.36, 82.46) --
	(128.47, 82.46) --
	(128.59, 82.46) --
	(128.70, 82.46) --
	(128.81, 82.46) --
	(128.93, 82.46) --
	(129.04, 82.46) --
	(129.15, 82.46) --
	(129.27, 82.46) --
	(129.38, 82.46) --
	(129.49, 82.46) --
	(129.61, 82.46) --
	(129.72, 82.46) --
	(129.83, 82.46) --
	(129.94, 82.46) --
	(130.06, 82.46) --
	(130.17, 82.46) --
	(130.28, 82.46) --
	(130.40, 82.46) --
	(130.51, 82.46) --
	(130.62, 82.46) --
	(130.74, 82.46) --
	(130.85, 82.46) --
	(130.96, 82.46) --
	(131.08, 82.46) --
	(131.19, 82.46) --
	(131.30, 82.46) --
	(131.42, 82.46) --
	(131.53, 82.46) --
	(131.64, 82.46) --
	(131.76, 82.46) --
	(131.87, 82.46) --
	(131.98, 82.46) --
	(132.10, 82.46) --
	(132.21, 82.46) --
	(132.32, 82.46) --
	(132.44, 82.46) --
	(132.55, 82.46) --
	(132.66, 82.46) --
	(132.78, 82.46) --
	(132.89, 82.46) --
	(133.00, 82.46) --
	(133.12, 82.46) --
	(133.23, 82.46) --
	(133.34, 82.46) --
	(133.46, 82.46) --
	(133.57, 82.46) --
	(133.68, 82.46) --
	(133.80, 82.46) --
	(133.91, 82.46) --
	(134.02, 82.46) --
	(134.14, 82.46) --
	(134.25, 82.46) --
	(134.36, 82.46) --
	(134.48, 82.46) --
	(134.59, 82.46) --
	(134.70, 82.46) --
	(134.81, 82.46) --
	(134.93, 82.46) --
	(135.04, 82.46) --
	(135.15, 82.46) --
	(135.27, 82.46) --
	(135.38, 82.46) --
	(135.49, 82.46) --
	(135.61, 82.46) --
	(135.72, 82.46) --
	(135.83, 82.46) --
	(135.95, 82.46) --
	(136.06, 82.46) --
	(136.17, 82.46) --
	(136.29, 82.46) --
	(136.40, 82.46) --
	(136.51, 82.46) --
	(136.63, 82.46) --
	(136.74, 83.09) --
	(136.85, 83.09) --
	(136.97, 83.09) --
	(137.08, 83.09) --
	(137.19, 83.09) --
	(137.31, 83.09) --
	(137.42, 83.09) --
	(137.53, 83.09) --
	(137.65, 83.09) --
	(137.76, 83.09) --
	(137.87, 83.09) --
	(137.99, 83.09) --
	(138.10, 83.09) --
	(138.21, 83.09) --
	(138.33, 83.09) --
	(138.44, 83.09) --
	(138.55, 83.09) --
	(138.67, 83.09) --
	(138.78, 83.09) --
	(138.89, 83.09) --
	(139.01, 83.09) --
	(139.12, 83.09) --
	(139.23, 83.09) --
	(139.35, 83.09) --
	(139.46, 83.09) --
	(139.57, 83.09) --
	(139.68, 83.09) --
	(139.80, 83.09) --
	(139.91, 83.09) --
	(140.02, 83.09) --
	(140.14, 83.09) --
	(140.25, 83.09) --
	(140.36, 83.09) --
	(140.48, 83.09) --
	(140.59, 83.09) --
	(140.70, 83.09) --
	(140.82, 83.09) --
	(140.93, 83.09) --
	(141.04, 83.09) --
	(141.16, 83.09) --
	(141.27, 83.09) --
	(141.38, 83.09) --
	(141.50, 83.09) --
	(141.61, 83.09) --
	(141.72, 83.09) --
	(141.84, 83.09) --
	(141.95, 83.09) --
	(142.06, 83.09) --
	(142.18, 83.09) --
	(142.29, 83.09) --
	(142.40, 83.09) --
	(142.52, 83.09) --
	(142.63, 83.09) --
	(142.74, 83.09) --
	(142.86, 83.09) --
	(142.97, 83.09) --
	(143.08, 83.09) --
	(143.20, 83.09) --
	(143.31, 83.09) --
	(143.42, 83.09) --
	(143.54, 83.09) --
	(143.65, 83.09) --
	(143.76, 83.09) --
	(143.88, 83.09) --
	(143.99, 83.09) --
	(144.10, 83.09) --
	(144.21, 83.09) --
	(144.33, 83.09) --
	(144.44, 83.09) --
	(144.55, 83.09) --
	(144.67, 83.09) --
	(144.78, 83.09) --
	(144.89, 83.09) --
	(145.01, 83.09) --
	(145.12, 83.09) --
	(145.23, 83.09) --
	(145.35, 83.09) --
	(145.46, 83.09) --
	(145.57, 83.09) --
	(145.69, 83.09) --
	(145.80, 83.09) --
	(145.91, 83.09) --
	(146.03, 83.09) --
	(146.14, 83.09) --
	(146.25, 83.09) --
	(146.37, 83.09) --
	(146.48, 83.09) --
	(146.59, 83.09) --
	(146.71, 83.09) --
	(146.82, 83.09) --
	(146.93, 83.09) --
	(147.05, 83.09) --
	(147.16, 83.09) --
	(147.27, 83.09) --
	(147.39, 83.09) --
	(147.50, 83.09) --
	(147.61, 83.09) --
	(147.73, 83.09) --
	(147.84, 83.09) --
	(147.95, 83.09) --
	(148.07, 83.09) --
	(148.18, 83.09) --
	(148.29, 83.09) --
	(148.41, 83.09) --
	(148.52, 83.09) --
	(148.63, 83.09) --
	(148.75, 83.09) --
	(148.86, 83.09) --
	(148.97, 83.09) --
	(149.08, 83.09) --
	(149.20, 83.09) --
	(149.31, 83.09) --
	(149.42, 83.09) --
	(149.54, 83.09) --
	(149.65, 83.09) --
	(149.76, 83.09) --
	(149.88, 83.09) --
	(149.99, 83.09) --
	(150.10, 83.09) --
	(150.22, 83.09) --
	(150.33, 83.09) --
	(150.44, 83.09) --
	(150.56, 83.09) --
	(150.67, 83.09) --
	(150.78, 83.09) --
	(150.90, 83.09) --
	(151.01, 83.09) --
	(151.12, 83.09) --
	(151.24, 83.09) --
	(151.35, 83.09) --
	(151.46, 83.09) --
	(151.58, 83.09) --
	(151.69, 83.09) --
	(151.80, 83.09) --
	(151.92, 83.09) --
	(152.03, 83.09) --
	(152.14, 83.09) --
	(152.26, 83.09) --
	(152.37, 83.09) --
	(152.48, 83.09) --
	(152.60, 83.09) --
	(152.71, 83.09) --
	(152.82, 83.09) --
	(152.94, 83.53) --
	(153.05, 83.53) --
	(153.16, 83.53) --
	(153.28, 83.53) --
	(153.39, 83.53) --
	(153.50, 83.53) --
	(153.62, 83.53) --
	(153.73, 83.53) --
	(153.84, 83.53) --
	(153.95, 83.53) --
	(154.07, 83.53) --
	(154.18, 83.53) --
	(154.29, 83.53) --
	(154.41, 83.53) --
	(154.52, 83.53) --
	(154.63, 83.53) --
	(154.75, 83.53) --
	(154.86, 83.53) --
	(154.97, 83.53) --
	(155.09, 83.53) --
	(155.20, 83.53) --
	(155.31, 83.53) --
	(155.43, 83.53) --
	(155.54, 83.53) --
	(155.65, 83.53) --
	(155.77, 83.53) --
	(155.88, 83.53) --
	(155.99, 83.53) --
	(156.11, 83.53) --
	(156.22, 83.53) --
	(156.33, 83.53) --
	(156.45, 83.53) --
	(156.56, 83.53) --
	(156.67, 83.53) --
	(156.79, 83.53) --
	(156.90, 83.53) --
	(157.01, 83.53) --
	(157.13, 83.53) --
	(157.24, 83.53) --
	(157.35, 83.53) --
	(157.47, 83.53) --
	(157.58, 83.53) --
	(157.69, 83.53) --
	(157.81, 83.53) --
	(157.92, 83.53) --
	(158.03, 83.53) --
	(158.15, 83.53) --
	(158.26, 83.53) --
	(158.37, 83.53) --
	(158.49, 83.53) --
	(158.60, 83.53) --
	(158.71, 83.53) --
	(158.82, 83.53) --
	(158.94, 83.53) --
	(159.05, 83.53) --
	(159.16, 83.53) --
	(159.28, 83.53) --
	(159.39, 83.53) --
	(159.50, 83.53) --
	(159.62, 83.53) --
	(159.73, 83.53) --
	(159.84, 83.53) --
	(159.96, 83.53) --
	(160.07, 83.53) --
	(160.18, 83.53) --
	(160.30, 83.53) --
	(160.41, 83.53) --
	(160.52, 83.53) --
	(160.64, 83.53) --
	(160.75, 83.53) --
	(160.86, 83.53) --
	(160.98, 83.53) --
	(161.09, 83.53) --
	(161.20, 83.53) --
	(161.32, 83.53) --
	(161.43, 83.53) --
	(161.54, 83.53) --
	(161.66, 83.53) --
	(161.77, 83.53) --
	(161.88, 83.53) --
	(162.00, 83.53) --
	(162.11, 83.53) --
	(162.22, 83.53) --
	(162.34, 83.53) --
	(162.45, 83.53) --
	(162.56, 83.53) --
	(162.68, 83.53) --
	(162.79, 83.53) --
	(162.90, 83.53) --
	(163.02, 83.53) --
	(163.13, 83.53) --
	(163.24, 83.53) --
	(163.36, 83.53) --
	(163.47, 83.53) --
	(163.58, 83.53) --
	(163.69, 83.53) --
	(163.81, 83.53) --
	(163.92, 83.53) --
	(164.03, 83.53) --
	(164.15, 83.53) --
	(164.26, 83.53) --
	(164.37, 83.53) --
	(164.49, 83.53) --
	(164.60, 83.53) --
	(164.71, 83.53) --
	(164.83, 83.53) --
	(164.94, 83.53) --
	(165.05, 83.53) --
	(165.17, 83.53) --
	(165.28, 83.53) --
	(165.39, 83.53) --
	(165.51, 83.53) --
	(165.62, 83.53) --
	(165.73, 83.53) --
	(165.85, 83.53) --
	(165.96, 83.53) --
	(166.07, 83.53) --
	(166.19, 83.53) --
	(166.30, 83.53) --
	(166.41, 83.53) --
	(166.53, 83.53) --
	(166.64, 83.53) --
	(166.75, 83.53) --
	(166.87, 83.53) --
	(166.98, 83.53) --
	(167.09, 83.53) --
	(167.21, 83.53) --
	(167.32, 83.53) --
	(167.43, 83.53) --
	(167.55, 83.53) --
	(167.66, 83.53) --
	(167.77, 83.53) --
	(167.89, 83.53) --
	(168.00, 83.53) --
	(168.11, 83.53) --
	(168.23, 83.53) --
	(168.34, 83.53) --
	(168.45, 83.53) --
	(168.56, 83.53) --
	(168.68, 83.53) --
	(168.79, 83.53) --
	(168.90, 83.53) --
	(169.02, 83.86);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 72.07, 75.65) --
	( 72.18, 75.65) --
	( 72.30, 75.65) --
	( 72.41, 75.65) --
	( 72.52, 75.65) --
	( 72.64, 75.65) --
	( 72.75, 75.65) --
	( 72.86, 75.65) --
	( 72.98, 75.65) --
	( 73.09, 75.65) --
	( 73.20, 75.65) --
	( 73.32, 75.65) --
	( 73.43, 75.65) --
	( 73.54, 75.65) --
	( 73.66, 75.65) --
	( 73.77, 75.65) --
	( 73.88, 75.65) --
	( 74.00, 75.65) --
	( 74.11, 75.65) --
	( 74.22, 75.65) --
	( 74.34, 75.65) --
	( 74.45, 75.65) --
	( 74.56, 75.65) --
	( 74.68, 75.65) --
	( 74.79, 75.65) --
	( 74.90, 75.65) --
	( 75.02, 75.65) --
	( 75.13, 75.65) --
	( 75.24, 75.65) --
	( 75.36, 75.65) --
	( 75.47, 75.65) --
	( 75.58, 75.65) --
	( 75.70, 75.65) --
	( 75.81, 75.65) --
	( 75.92, 75.65) --
	( 76.04, 75.65) --
	( 76.15, 75.65) --
	( 76.26, 75.65) --
	( 76.38, 75.65) --
	( 76.49, 75.65) --
	( 76.60, 75.65) --
	( 76.71, 75.65) --
	( 76.83, 75.65) --
	( 76.94, 75.65) --
	( 77.05, 75.65) --
	( 77.17, 75.65) --
	( 77.28, 75.65) --
	( 77.39, 75.65) --
	( 77.51, 75.65) --
	( 77.62, 75.65) --
	( 77.73, 75.65) --
	( 77.85, 75.65) --
	( 77.96, 75.65) --
	( 78.07, 75.65) --
	( 78.19, 75.65) --
	( 78.30, 75.65) --
	( 78.41, 75.65) --
	( 78.53, 75.65) --
	( 78.64, 75.65) --
	( 78.75, 75.65) --
	( 78.87, 75.65) --
	( 78.98, 75.65) --
	( 79.09, 75.65) --
	( 79.21, 75.65) --
	( 79.32, 75.65) --
	( 79.43, 75.65) --
	( 79.55, 75.65) --
	( 79.66, 75.65) --
	( 79.77, 75.65) --
	( 79.89, 75.65) --
	( 80.00, 75.65) --
	( 80.11, 75.65) --
	( 80.23, 75.65) --
	( 80.34, 75.65) --
	( 80.45, 75.65) --
	( 80.57, 75.65) --
	( 80.68, 75.65) --
	( 80.79, 75.65) --
	( 80.91, 75.65) --
	( 81.02, 75.65) --
	( 81.13, 75.65) --
	( 81.25, 75.65) --
	( 81.36, 75.65) --
	( 81.47, 75.65) --
	( 81.58, 75.65) --
	( 81.70, 75.65) --
	( 81.81, 75.65) --
	( 81.92, 75.65) --
	( 82.04, 75.65) --
	( 82.15, 75.65) --
	( 82.26, 75.65) --
	( 82.38, 75.65) --
	( 82.49, 75.65) --
	( 82.60, 75.65) --
	( 82.72, 75.65) --
	( 82.83, 75.65) --
	( 82.94, 75.65) --
	( 83.06, 75.65) --
	( 83.17, 75.65) --
	( 83.28, 75.65) --
	( 83.40, 75.65) --
	( 83.51, 75.65) --
	( 83.62, 75.65) --
	( 83.74, 75.65) --
	( 83.85, 75.65) --
	( 83.96, 75.65) --
	( 84.08, 75.65) --
	( 84.19, 75.65) --
	( 84.30, 75.65) --
	( 84.42, 75.65) --
	( 84.53, 75.65) --
	( 84.64, 75.65) --
	( 84.76, 75.65) --
	( 84.87, 75.65) --
	( 84.98, 75.65) --
	( 85.10, 75.65) --
	( 85.21, 75.65) --
	( 85.32, 75.65) --
	( 85.44, 75.65) --
	( 85.55, 75.65) --
	( 85.66, 75.65) --
	( 85.78, 75.65) --
	( 85.89, 75.65) --
	( 86.00, 75.65) --
	( 86.12, 75.65) --
	( 86.23, 75.65) --
	( 86.34, 75.65) --
	( 86.45, 75.65) --
	( 86.57, 75.65) --
	( 86.68, 75.65) --
	( 86.79, 75.65) --
	( 86.91, 75.65) --
	( 87.02, 75.65) --
	( 87.13, 75.65) --
	( 87.25, 75.65) --
	( 87.36, 75.65) --
	( 87.47, 75.65) --
	( 87.59, 75.65) --
	( 87.70, 75.65) --
	( 87.81, 75.65) --
	( 87.93, 75.65) --
	( 88.04, 75.65) --
	( 88.15, 75.65) --
	( 88.27, 79.71) --
	( 88.38, 79.71) --
	( 88.49, 79.71) --
	( 88.61, 79.71) --
	( 88.72, 79.71) --
	( 88.83, 79.71) --
	( 88.95, 79.71) --
	( 89.06, 79.71) --
	( 89.17, 79.71) --
	( 89.29, 79.71) --
	( 89.40, 79.71) --
	( 89.51, 79.71) --
	( 89.63, 79.71) --
	( 89.74, 79.71) --
	( 89.85, 79.71) --
	( 89.97, 79.71) --
	( 90.08, 79.71) --
	( 90.19, 79.71) --
	( 90.31, 79.71) --
	( 90.42, 79.71) --
	( 90.53, 79.71) --
	( 90.65, 79.71) --
	( 90.76, 79.71) --
	( 90.87, 79.71) --
	( 90.99, 79.71) --
	( 91.10, 79.71) --
	( 91.21, 79.71) --
	( 91.32, 79.71) --
	( 91.44, 79.71) --
	( 91.55, 79.71) --
	( 91.66, 79.71) --
	( 91.78, 79.71) --
	( 91.89, 79.71) --
	( 92.00, 79.71) --
	( 92.12, 79.71) --
	( 92.23, 79.71) --
	( 92.34, 79.71) --
	( 92.46, 79.71) --
	( 92.57, 79.71) --
	( 92.68, 79.71) --
	( 92.80, 79.71) --
	( 92.91, 79.71) --
	( 93.02, 79.71) --
	( 93.14, 79.71) --
	( 93.25, 79.71) --
	( 93.36, 79.71) --
	( 93.48, 79.71) --
	( 93.59, 79.71) --
	( 93.70, 79.71) --
	( 93.82, 79.71) --
	( 93.93, 79.71) --
	( 94.04, 79.71) --
	( 94.16, 79.71) --
	( 94.27, 79.71) --
	( 94.38, 79.71) --
	( 94.50, 79.71) --
	( 94.61, 79.71) --
	( 94.72, 79.71) --
	( 94.84, 79.71) --
	( 94.95, 79.71) --
	( 95.06, 79.71) --
	( 95.18, 79.71) --
	( 95.29, 79.71) --
	( 95.40, 79.71) --
	( 95.52, 79.71) --
	( 95.63, 79.71) --
	( 95.74, 79.71) --
	( 95.86, 79.71) --
	( 95.97, 79.71) --
	( 96.08, 79.71) --
	( 96.19, 79.71) --
	( 96.31, 79.71) --
	( 96.42, 79.71) --
	( 96.53, 79.71) --
	( 96.65, 79.71) --
	( 96.76, 79.71) --
	( 96.87, 79.71) --
	( 96.99, 79.71) --
	( 97.10, 79.71) --
	( 97.21, 79.71) --
	( 97.33, 79.71) --
	( 97.44, 79.71) --
	( 97.55, 79.71) --
	( 97.67, 79.71) --
	( 97.78, 79.71) --
	( 97.89, 79.71) --
	( 98.01, 79.71) --
	( 98.12, 79.71) --
	( 98.23, 79.71) --
	( 98.35, 79.71) --
	( 98.46, 79.71) --
	( 98.57, 79.71) --
	( 98.69, 79.71) --
	( 98.80, 79.71) --
	( 98.91, 79.71) --
	( 99.03, 79.71) --
	( 99.14, 79.71) --
	( 99.25, 79.71) --
	( 99.37, 79.71) --
	( 99.48, 79.71) --
	( 99.59, 79.71) --
	( 99.71, 79.71) --
	( 99.82, 79.71) --
	( 99.93, 79.71) --
	(100.05, 79.71) --
	(100.16, 79.71) --
	(100.27, 79.71) --
	(100.39, 79.71) --
	(100.50, 79.71) --
	(100.61, 79.71) --
	(100.72, 79.71) --
	(100.84, 79.71) --
	(100.95, 79.71) --
	(101.06, 79.71) --
	(101.18, 79.71) --
	(101.29, 79.71) --
	(101.40, 79.71) --
	(101.52, 79.71) --
	(101.63, 79.71) --
	(101.74, 79.71) --
	(101.86, 79.71) --
	(101.97, 79.71) --
	(102.08, 79.71) --
	(102.20, 79.71) --
	(102.31, 79.71) --
	(102.42, 79.71) --
	(102.54, 79.71) --
	(102.65, 79.71) --
	(102.76, 79.71) --
	(102.88, 79.71) --
	(102.99, 79.71) --
	(103.10, 79.71) --
	(103.22, 79.71) --
	(103.33, 79.71) --
	(103.44, 79.71) --
	(103.56, 79.71) --
	(103.67, 79.71) --
	(103.78, 79.71) --
	(103.90, 79.71) --
	(104.01, 79.71) --
	(104.12, 79.71) --
	(104.24, 79.71) --
	(104.35, 79.71) --
	(104.46, 81.47) --
	(104.58, 81.47) --
	(104.69, 81.47) --
	(104.80, 81.47) --
	(104.92, 81.47) --
	(105.03, 81.47) --
	(105.14, 81.47) --
	(105.26, 81.47) --
	(105.37, 81.47) --
	(105.48, 81.47) --
	(105.59, 81.47) --
	(105.71, 81.47) --
	(105.82, 81.47) --
	(105.93, 81.47) --
	(106.05, 81.47) --
	(106.16, 81.47) --
	(106.27, 81.47) --
	(106.39, 81.47) --
	(106.50, 81.47) --
	(106.61, 81.47) --
	(106.73, 81.47) --
	(106.84, 81.47) --
	(106.95, 81.47) --
	(107.07, 81.47) --
	(107.18, 81.47) --
	(107.29, 81.47) --
	(107.41, 81.47) --
	(107.52, 81.47) --
	(107.63, 81.47) --
	(107.75, 81.47) --
	(107.86, 81.47) --
	(107.97, 81.47) --
	(108.09, 81.47) --
	(108.20, 81.47) --
	(108.31, 81.47) --
	(108.43, 81.47) --
	(108.54, 81.47) --
	(108.65, 81.47) --
	(108.77, 81.47) --
	(108.88, 81.47) --
	(108.99, 81.47) --
	(109.11, 81.47) --
	(109.22, 81.47) --
	(109.33, 81.47) --
	(109.45, 81.47) --
	(109.56, 81.47) --
	(109.67, 81.47) --
	(109.79, 81.47) --
	(109.90, 81.47) --
	(110.01, 81.47) --
	(110.13, 81.47) --
	(110.24, 81.47) --
	(110.35, 81.47) --
	(110.46, 81.47) --
	(110.58, 81.47) --
	(110.69, 81.47) --
	(110.80, 81.47) --
	(110.92, 81.47) --
	(111.03, 81.47) --
	(111.14, 81.47) --
	(111.26, 81.47) --
	(111.37, 81.47) --
	(111.48, 81.47) --
	(111.60, 81.47) --
	(111.71, 81.47) --
	(111.82, 81.47) --
	(111.94, 81.47) --
	(112.05, 81.47) --
	(112.16, 81.47) --
	(112.28, 81.47) --
	(112.39, 81.47) --
	(112.50, 81.47) --
	(112.62, 81.47) --
	(112.73, 81.47) --
	(112.84, 81.47) --
	(112.96, 81.47) --
	(113.07, 81.47) --
	(113.18, 81.47) --
	(113.30, 81.47) --
	(113.41, 81.47) --
	(113.52, 81.47) --
	(113.64, 81.47) --
	(113.75, 81.47) --
	(113.86, 81.47) --
	(113.98, 81.47) --
	(114.09, 81.47) --
	(114.20, 81.47) --
	(114.32, 81.47) --
	(114.43, 81.47) --
	(114.54, 81.47) --
	(114.66, 81.47) --
	(114.77, 81.47) --
	(114.88, 81.47) --
	(115.00, 81.47) --
	(115.11, 81.47) --
	(115.22, 81.47) --
	(115.33, 81.47) --
	(115.45, 81.47) --
	(115.56, 81.47) --
	(115.67, 81.47) --
	(115.79, 81.47) --
	(115.90, 81.47) --
	(116.01, 81.47) --
	(116.13, 81.47) --
	(116.24, 81.47) --
	(116.35, 81.47) --
	(116.47, 81.47) --
	(116.58, 81.47) --
	(116.69, 81.47) --
	(116.81, 81.47) --
	(116.92, 81.47) --
	(117.03, 81.47) --
	(117.15, 81.47) --
	(117.26, 81.47) --
	(117.37, 81.47) --
	(117.49, 81.47) --
	(117.60, 81.47) --
	(117.71, 81.47) --
	(117.83, 81.47) --
	(117.94, 81.47) --
	(118.05, 81.47) --
	(118.17, 81.47) --
	(118.28, 81.47) --
	(118.39, 81.47) --
	(118.51, 81.47) --
	(118.62, 81.47) --
	(118.73, 81.47) --
	(118.85, 81.47) --
	(118.96, 81.47) --
	(119.07, 81.47) --
	(119.19, 81.47) --
	(119.30, 81.47) --
	(119.41, 81.47) --
	(119.53, 81.47) --
	(119.64, 81.47) --
	(119.75, 81.47) --
	(119.87, 81.47) --
	(119.98, 81.47) --
	(120.09, 81.47) --
	(120.20, 81.47) --
	(120.32, 81.47) --
	(120.43, 81.47) --
	(120.54, 82.46) --
	(120.66, 82.46) --
	(120.77, 82.46) --
	(120.88, 82.46) --
	(121.00, 82.46) --
	(121.11, 82.46) --
	(121.22, 82.46) --
	(121.34, 82.46) --
	(121.45, 82.46) --
	(121.56, 82.46) --
	(121.68, 82.46) --
	(121.79, 82.46) --
	(121.90, 82.46) --
	(122.02, 82.46) --
	(122.13, 82.46) --
	(122.24, 82.46) --
	(122.36, 82.46) --
	(122.47, 82.46) --
	(122.58, 82.46) --
	(122.70, 82.46) --
	(122.81, 82.46) --
	(122.92, 82.46) --
	(123.04, 82.46) --
	(123.15, 82.46) --
	(123.26, 82.46) --
	(123.38, 82.46) --
	(123.49, 82.46) --
	(123.60, 82.46) --
	(123.72, 82.46) --
	(123.83, 82.46) --
	(123.94, 82.46) --
	(124.06, 82.46) --
	(124.17, 82.46) --
	(124.28, 82.46) --
	(124.40, 82.46) --
	(124.51, 82.46) --
	(124.62, 82.46) --
	(124.74, 82.46) --
	(124.85, 82.46) --
	(124.96, 82.46) --
	(125.07, 82.46) --
	(125.19, 82.46) --
	(125.30, 82.46) --
	(125.41, 82.46) --
	(125.53, 82.46) --
	(125.64, 82.46) --
	(125.75, 82.46) --
	(125.87, 82.46) --
	(125.98, 82.46) --
	(126.09, 82.46) --
	(126.21, 82.46) --
	(126.32, 82.46) --
	(126.43, 82.46) --
	(126.55, 82.46) --
	(126.66, 82.46) --
	(126.77, 82.46) --
	(126.89, 82.46) --
	(127.00, 82.46) --
	(127.11, 82.46) --
	(127.23, 82.46) --
	(127.34, 82.46) --
	(127.45, 82.46) --
	(127.57, 82.46) --
	(127.68, 82.46) --
	(127.79, 82.46) --
	(127.91, 82.46) --
	(128.02, 82.46) --
	(128.13, 82.46) --
	(128.25, 82.46) --
	(128.36, 82.46) --
	(128.47, 82.46) --
	(128.59, 82.46) --
	(128.70, 82.46) --
	(128.81, 82.46) --
	(128.93, 82.46) --
	(129.04, 82.46) --
	(129.15, 82.46) --
	(129.27, 82.46) --
	(129.38, 82.46) --
	(129.49, 82.46) --
	(129.61, 82.46) --
	(129.72, 82.46) --
	(129.83, 82.46) --
	(129.94, 82.46) --
	(130.06, 82.46) --
	(130.17, 82.46) --
	(130.28, 82.46) --
	(130.40, 82.46) --
	(130.51, 82.46) --
	(130.62, 82.46) --
	(130.74, 82.46) --
	(130.85, 82.46) --
	(130.96, 82.46) --
	(131.08, 82.46) --
	(131.19, 82.46) --
	(131.30, 82.46) --
	(131.42, 82.46) --
	(131.53, 82.46) --
	(131.64, 82.46) --
	(131.76, 82.46) --
	(131.87, 82.46) --
	(131.98, 82.46) --
	(132.10, 82.46) --
	(132.21, 82.46) --
	(132.32, 82.46) --
	(132.44, 82.46) --
	(132.55, 82.46) --
	(132.66, 82.46) --
	(132.78, 82.46) --
	(132.89, 82.46) --
	(133.00, 82.46) --
	(133.12, 82.46) --
	(133.23, 82.46) --
	(133.34, 82.46) --
	(133.46, 82.46) --
	(133.57, 82.46) --
	(133.68, 82.46) --
	(133.80, 82.46) --
	(133.91, 82.46) --
	(134.02, 82.46) --
	(134.14, 82.46) --
	(134.25, 82.46) --
	(134.36, 82.46) --
	(134.48, 82.46) --
	(134.59, 82.46) --
	(134.70, 82.46) --
	(134.81, 82.46) --
	(134.93, 82.46) --
	(135.04, 82.46) --
	(135.15, 82.46) --
	(135.27, 82.46) --
	(135.38, 82.46) --
	(135.49, 82.46) --
	(135.61, 82.46) --
	(135.72, 82.46) --
	(135.83, 82.46) --
	(135.95, 82.46) --
	(136.06, 82.46) --
	(136.17, 82.46) --
	(136.29, 82.46) --
	(136.40, 82.46) --
	(136.51, 82.46) --
	(136.63, 82.46) --
	(136.74, 83.09) --
	(136.85, 83.09) --
	(136.97, 83.09) --
	(137.08, 83.09) --
	(137.19, 83.09) --
	(137.31, 83.09) --
	(137.42, 83.09) --
	(137.53, 83.09) --
	(137.65, 83.09) --
	(137.76, 83.09) --
	(137.87, 83.09) --
	(137.99, 83.09) --
	(138.10, 83.09) --
	(138.21, 83.09) --
	(138.33, 83.09) --
	(138.44, 83.09) --
	(138.55, 83.09) --
	(138.67, 83.09) --
	(138.78, 83.09) --
	(138.89, 83.09) --
	(139.01, 83.09) --
	(139.12, 83.09) --
	(139.23, 83.09) --
	(139.35, 83.09) --
	(139.46, 83.09) --
	(139.57, 83.09) --
	(139.68, 83.09) --
	(139.80, 83.09) --
	(139.91, 83.09) --
	(140.02, 83.09) --
	(140.14, 83.09) --
	(140.25, 83.09) --
	(140.36, 83.09) --
	(140.48, 83.09) --
	(140.59, 83.09) --
	(140.70, 83.09) --
	(140.82, 83.09) --
	(140.93, 83.09) --
	(141.04, 83.09) --
	(141.16, 83.09) --
	(141.27, 83.09) --
	(141.38, 83.09) --
	(141.50, 83.09) --
	(141.61, 83.09) --
	(141.72, 83.09) --
	(141.84, 83.09) --
	(141.95, 83.09) --
	(142.06, 83.09) --
	(142.18, 83.09) --
	(142.29, 83.09) --
	(142.40, 83.09) --
	(142.52, 83.09) --
	(142.63, 83.09) --
	(142.74, 83.09) --
	(142.86, 83.09) --
	(142.97, 83.09) --
	(143.08, 83.09) --
	(143.20, 83.09) --
	(143.31, 83.09) --
	(143.42, 83.09) --
	(143.54, 83.09) --
	(143.65, 83.09) --
	(143.76, 83.09) --
	(143.88, 83.09) --
	(143.99, 83.09) --
	(144.10, 83.09) --
	(144.21, 83.09) --
	(144.33, 83.09) --
	(144.44, 83.09) --
	(144.55, 83.09) --
	(144.67, 83.09) --
	(144.78, 83.09) --
	(144.89, 83.09) --
	(145.01, 83.09) --
	(145.12, 83.09) --
	(145.23, 83.09) --
	(145.35, 83.09) --
	(145.46, 83.09) --
	(145.57, 83.09) --
	(145.69, 83.09) --
	(145.80, 83.09) --
	(145.91, 83.09) --
	(146.03, 83.09) --
	(146.14, 83.09) --
	(146.25, 83.09) --
	(146.37, 83.09) --
	(146.48, 83.09) --
	(146.59, 83.09) --
	(146.71, 83.09) --
	(146.82, 83.09) --
	(146.93, 83.09) --
	(147.05, 83.09) --
	(147.16, 83.09) --
	(147.27, 83.09) --
	(147.39, 83.09) --
	(147.50, 83.09) --
	(147.61, 83.09) --
	(147.73, 83.09) --
	(147.84, 83.09) --
	(147.95, 83.09) --
	(148.07, 83.09) --
	(148.18, 83.09) --
	(148.29, 83.09) --
	(148.41, 83.09) --
	(148.52, 83.09) --
	(148.63, 83.09) --
	(148.75, 83.09) --
	(148.86, 83.09) --
	(148.97, 83.09) --
	(149.08, 83.09) --
	(149.20, 83.09) --
	(149.31, 83.09) --
	(149.42, 83.09) --
	(149.54, 83.09) --
	(149.65, 83.09) --
	(149.76, 83.09) --
	(149.88, 83.09) --
	(149.99, 83.09) --
	(150.10, 83.09) --
	(150.22, 83.09) --
	(150.33, 83.09) --
	(150.44, 83.09) --
	(150.56, 83.09) --
	(150.67, 83.09) --
	(150.78, 83.09) --
	(150.90, 83.09) --
	(151.01, 83.09) --
	(151.12, 83.09) --
	(151.24, 83.09) --
	(151.35, 83.09) --
	(151.46, 83.09) --
	(151.58, 83.09) --
	(151.69, 83.09) --
	(151.80, 83.09) --
	(151.92, 83.09) --
	(152.03, 83.09) --
	(152.14, 83.09) --
	(152.26, 83.09) --
	(152.37, 83.09) --
	(152.48, 83.09) --
	(152.60, 83.09) --
	(152.71, 83.09) --
	(152.82, 83.09) --
	(152.94, 83.53) --
	(153.05, 83.53) --
	(153.16, 83.53) --
	(153.28, 83.53) --
	(153.39, 83.53) --
	(153.50, 83.53) --
	(153.62, 83.53) --
	(153.73, 83.53) --
	(153.84, 83.53) --
	(153.95, 83.53) --
	(154.07, 83.53) --
	(154.18, 83.53) --
	(154.29, 83.53) --
	(154.41, 83.53) --
	(154.52, 83.53) --
	(154.63, 83.53) --
	(154.75, 83.53) --
	(154.86, 83.53) --
	(154.97, 83.53) --
	(155.09, 83.53) --
	(155.20, 83.53) --
	(155.31, 83.53) --
	(155.43, 83.53) --
	(155.54, 83.53) --
	(155.65, 83.53) --
	(155.77, 83.53) --
	(155.88, 83.53) --
	(155.99, 83.53) --
	(156.11, 83.53) --
	(156.22, 83.53) --
	(156.33, 83.53) --
	(156.45, 83.53) --
	(156.56, 83.53) --
	(156.67, 83.53) --
	(156.79, 83.53) --
	(156.90, 83.53) --
	(157.01, 83.53) --
	(157.13, 83.53) --
	(157.24, 83.53) --
	(157.35, 83.53) --
	(157.47, 83.53) --
	(157.58, 83.53) --
	(157.69, 83.53) --
	(157.81, 83.53) --
	(157.92, 83.53) --
	(158.03, 83.53) --
	(158.15, 83.53) --
	(158.26, 83.53) --
	(158.37, 83.53) --
	(158.49, 83.53) --
	(158.60, 83.53) --
	(158.71, 83.53) --
	(158.82, 83.53) --
	(158.94, 83.53) --
	(159.05, 83.53) --
	(159.16, 83.53) --
	(159.28, 83.53) --
	(159.39, 83.53) --
	(159.50, 83.53) --
	(159.62, 83.53) --
	(159.73, 83.53) --
	(159.84, 83.53) --
	(159.96, 83.53) --
	(160.07, 83.53) --
	(160.18, 83.53) --
	(160.30, 83.53) --
	(160.41, 83.53) --
	(160.52, 83.53) --
	(160.64, 83.53) --
	(160.75, 83.53) --
	(160.86, 83.53) --
	(160.98, 83.53) --
	(161.09, 83.53) --
	(161.20, 83.53) --
	(161.32, 83.53) --
	(161.43, 83.53) --
	(161.54, 83.53) --
	(161.66, 83.53) --
	(161.77, 83.53) --
	(161.88, 83.53) --
	(162.00, 83.53) --
	(162.11, 83.53) --
	(162.22, 83.53) --
	(162.34, 83.53) --
	(162.45, 83.53) --
	(162.56, 83.53) --
	(162.68, 83.53) --
	(162.79, 83.53) --
	(162.90, 83.53) --
	(163.02, 83.53) --
	(163.13, 83.53) --
	(163.24, 83.53) --
	(163.36, 83.53) --
	(163.47, 83.53) --
	(163.58, 83.53) --
	(163.69, 83.53) --
	(163.81, 83.53) --
	(163.92, 83.53) --
	(164.03, 83.53) --
	(164.15, 83.53) --
	(164.26, 83.53) --
	(164.37, 83.53) --
	(164.49, 83.53) --
	(164.60, 83.53) --
	(164.71, 83.53) --
	(164.83, 83.53) --
	(164.94, 83.53) --
	(165.05, 83.53) --
	(165.17, 83.53) --
	(165.28, 83.53) --
	(165.39, 83.53) --
	(165.51, 83.53) --
	(165.62, 83.53) --
	(165.73, 83.53) --
	(165.85, 83.53) --
	(165.96, 83.53) --
	(166.07, 83.53) --
	(166.19, 83.53) --
	(166.30, 83.53) --
	(166.41, 83.53) --
	(166.53, 83.53) --
	(166.64, 83.53) --
	(166.75, 83.53) --
	(166.87, 83.53) --
	(166.98, 83.53) --
	(167.09, 83.53) --
	(167.21, 83.53) --
	(167.32, 83.53) --
	(167.43, 83.53) --
	(167.55, 83.53) --
	(167.66, 83.53) --
	(167.77, 83.53) --
	(167.89, 83.53) --
	(168.00, 83.53) --
	(168.11, 83.53) --
	(168.23, 83.53) --
	(168.34, 83.53) --
	(168.45, 83.53) --
	(168.56, 83.53) --
	(168.68, 83.53) --
	(168.79, 83.53) --
	(168.90, 83.53) --
	(169.02, 83.86);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 72.07, 75.65) --
	( 72.18, 75.65) --
	( 72.30, 75.65) --
	( 72.41, 75.65) --
	( 72.52, 75.65) --
	( 72.64, 75.65) --
	( 72.75, 75.65) --
	( 72.86, 75.65) --
	( 72.98, 75.65) --
	( 73.09, 75.65) --
	( 73.20, 75.65) --
	( 73.32, 75.65) --
	( 73.43, 75.65) --
	( 73.54, 75.65) --
	( 73.66, 75.65) --
	( 73.77, 75.65) --
	( 73.88, 75.65) --
	( 74.00, 75.65) --
	( 74.11, 75.65) --
	( 74.22, 75.65) --
	( 74.34, 75.65) --
	( 74.45, 75.65) --
	( 74.56, 75.65) --
	( 74.68, 75.65) --
	( 74.79, 75.65) --
	( 74.90, 75.65) --
	( 75.02, 75.65) --
	( 75.13, 75.65) --
	( 75.24, 75.65) --
	( 75.36, 75.65) --
	( 75.47, 75.65) --
	( 75.58, 75.65) --
	( 75.70, 75.65) --
	( 75.81, 75.65) --
	( 75.92, 75.65) --
	( 76.04, 75.65) --
	( 76.15, 75.65) --
	( 76.26, 75.65) --
	( 76.38, 75.65) --
	( 76.49, 75.65) --
	( 76.60, 75.65) --
	( 76.71, 75.65) --
	( 76.83, 75.65) --
	( 76.94, 75.65) --
	( 77.05, 75.65) --
	( 77.17, 75.65) --
	( 77.28, 75.65) --
	( 77.39, 75.65) --
	( 77.51, 75.65) --
	( 77.62, 75.65) --
	( 77.73, 75.65) --
	( 77.85, 75.65) --
	( 77.96, 75.65) --
	( 78.07, 75.65) --
	( 78.19, 75.65) --
	( 78.30, 75.65) --
	( 78.41, 75.65) --
	( 78.53, 75.65) --
	( 78.64, 75.65) --
	( 78.75, 75.65) --
	( 78.87, 75.65) --
	( 78.98, 75.65) --
	( 79.09, 75.65) --
	( 79.21, 75.65) --
	( 79.32, 75.65) --
	( 79.43, 75.65) --
	( 79.55, 75.65) --
	( 79.66, 75.65) --
	( 79.77, 75.65) --
	( 79.89, 75.65) --
	( 80.00, 75.65) --
	( 80.11, 75.65) --
	( 80.23, 75.65) --
	( 80.34, 75.65) --
	( 80.45, 75.65) --
	( 80.57, 75.65) --
	( 80.68, 75.65) --
	( 80.79, 75.65) --
	( 80.91, 75.65) --
	( 81.02, 75.65) --
	( 81.13, 75.65) --
	( 81.25, 75.65) --
	( 81.36, 75.65) --
	( 81.47, 75.65) --
	( 81.58, 75.65) --
	( 81.70, 75.65) --
	( 81.81, 75.65) --
	( 81.92, 75.65) --
	( 82.04, 75.65) --
	( 82.15, 75.65) --
	( 82.26, 75.65) --
	( 82.38, 75.65) --
	( 82.49, 75.65) --
	( 82.60, 75.65) --
	( 82.72, 75.65) --
	( 82.83, 75.65) --
	( 82.94, 75.65) --
	( 83.06, 75.65) --
	( 83.17, 75.65) --
	( 83.28, 75.65) --
	( 83.40, 75.65) --
	( 83.51, 75.65) --
	( 83.62, 75.65) --
	( 83.74, 75.65) --
	( 83.85, 75.65) --
	( 83.96, 75.65) --
	( 84.08, 75.65) --
	( 84.19, 75.65) --
	( 84.30, 75.65) --
	( 84.42, 75.65) --
	( 84.53, 75.65) --
	( 84.64, 75.65) --
	( 84.76, 75.65) --
	( 84.87, 75.65) --
	( 84.98, 75.65) --
	( 85.10, 75.65) --
	( 85.21, 75.65) --
	( 85.32, 75.65) --
	( 85.44, 75.65) --
	( 85.55, 75.65) --
	( 85.66, 75.65) --
	( 85.78, 75.65) --
	( 85.89, 75.65) --
	( 86.00, 75.65) --
	( 86.12, 75.65) --
	( 86.23, 75.65) --
	( 86.34, 75.65) --
	( 86.45, 75.65) --
	( 86.57, 75.65) --
	( 86.68, 75.65) --
	( 86.79, 75.65) --
	( 86.91, 75.65) --
	( 87.02, 75.65) --
	( 87.13, 75.65) --
	( 87.25, 75.65) --
	( 87.36, 75.65) --
	( 87.47, 75.65) --
	( 87.59, 75.65) --
	( 87.70, 75.65) --
	( 87.81, 75.65) --
	( 87.93, 75.65) --
	( 88.04, 75.65) --
	( 88.15, 75.65) --
	( 88.27, 79.71) --
	( 88.38, 79.71) --
	( 88.49, 79.71) --
	( 88.61, 79.71) --
	( 88.72, 79.71) --
	( 88.83, 79.71) --
	( 88.95, 79.71) --
	( 89.06, 79.71) --
	( 89.17, 79.71) --
	( 89.29, 79.71) --
	( 89.40, 79.71) --
	( 89.51, 79.71) --
	( 89.63, 79.71) --
	( 89.74, 79.71) --
	( 89.85, 79.71) --
	( 89.97, 79.71) --
	( 90.08, 79.71) --
	( 90.19, 79.71) --
	( 90.31, 79.71) --
	( 90.42, 79.71) --
	( 90.53, 79.71) --
	( 90.65, 79.71) --
	( 90.76, 79.71) --
	( 90.87, 79.71) --
	( 90.99, 79.71) --
	( 91.10, 79.71) --
	( 91.21, 79.71) --
	( 91.32, 79.71) --
	( 91.44, 79.71) --
	( 91.55, 79.71) --
	( 91.66, 79.71) --
	( 91.78, 79.71) --
	( 91.89, 79.71) --
	( 92.00, 79.71) --
	( 92.12, 79.71) --
	( 92.23, 79.71) --
	( 92.34, 79.71) --
	( 92.46, 79.71) --
	( 92.57, 79.71) --
	( 92.68, 79.71) --
	( 92.80, 79.71) --
	( 92.91, 79.71) --
	( 93.02, 79.71) --
	( 93.14, 79.71) --
	( 93.25, 79.71) --
	( 93.36, 79.71) --
	( 93.48, 79.71) --
	( 93.59, 79.71) --
	( 93.70, 79.71) --
	( 93.82, 79.71) --
	( 93.93, 79.71) --
	( 94.04, 79.71) --
	( 94.16, 79.71) --
	( 94.27, 79.71) --
	( 94.38, 79.71) --
	( 94.50, 79.71) --
	( 94.61, 79.71) --
	( 94.72, 79.71) --
	( 94.84, 79.71) --
	( 94.95, 79.71) --
	( 95.06, 79.71) --
	( 95.18, 79.71) --
	( 95.29, 79.71) --
	( 95.40, 79.71) --
	( 95.52, 79.71) --
	( 95.63, 79.71) --
	( 95.74, 79.71) --
	( 95.86, 79.71) --
	( 95.97, 79.71) --
	( 96.08, 79.71) --
	( 96.19, 79.71) --
	( 96.31, 79.71) --
	( 96.42, 79.71) --
	( 96.53, 79.71) --
	( 96.65, 79.71) --
	( 96.76, 79.71) --
	( 96.87, 79.71) --
	( 96.99, 79.71) --
	( 97.10, 79.71) --
	( 97.21, 79.71) --
	( 97.33, 79.71) --
	( 97.44, 79.71) --
	( 97.55, 79.71) --
	( 97.67, 79.71) --
	( 97.78, 79.71) --
	( 97.89, 79.71) --
	( 98.01, 79.71) --
	( 98.12, 79.71) --
	( 98.23, 79.71) --
	( 98.35, 79.71) --
	( 98.46, 79.71) --
	( 98.57, 79.71) --
	( 98.69, 79.71) --
	( 98.80, 79.71) --
	( 98.91, 79.71) --
	( 99.03, 79.71) --
	( 99.14, 79.71) --
	( 99.25, 79.71) --
	( 99.37, 79.71) --
	( 99.48, 79.71) --
	( 99.59, 79.71) --
	( 99.71, 79.71) --
	( 99.82, 79.71) --
	( 99.93, 79.71) --
	(100.05, 79.71) --
	(100.16, 79.71) --
	(100.27, 79.71) --
	(100.39, 79.71) --
	(100.50, 79.71) --
	(100.61, 79.71) --
	(100.72, 79.71) --
	(100.84, 79.71) --
	(100.95, 79.71) --
	(101.06, 79.71) --
	(101.18, 79.71) --
	(101.29, 79.71) --
	(101.40, 79.71) --
	(101.52, 79.71) --
	(101.63, 79.71) --
	(101.74, 79.71) --
	(101.86, 79.71) --
	(101.97, 79.71) --
	(102.08, 79.71) --
	(102.20, 79.71) --
	(102.31, 79.71) --
	(102.42, 79.71) --
	(102.54, 79.71) --
	(102.65, 79.71) --
	(102.76, 79.71) --
	(102.88, 79.71) --
	(102.99, 79.71) --
	(103.10, 79.71) --
	(103.22, 79.71) --
	(103.33, 79.71) --
	(103.44, 79.71) --
	(103.56, 79.71) --
	(103.67, 79.71) --
	(103.78, 79.71) --
	(103.90, 79.71) --
	(104.01, 79.71) --
	(104.12, 79.71) --
	(104.24, 79.71) --
	(104.35, 79.71) --
	(104.46, 81.47) --
	(104.58, 81.47) --
	(104.69, 81.47) --
	(104.80, 81.47) --
	(104.92, 81.47) --
	(105.03, 81.47) --
	(105.14, 81.47) --
	(105.26, 81.47) --
	(105.37, 81.47) --
	(105.48, 81.47) --
	(105.59, 81.47) --
	(105.71, 81.47) --
	(105.82, 81.47) --
	(105.93, 81.47) --
	(106.05, 81.47) --
	(106.16, 81.47) --
	(106.27, 81.47) --
	(106.39, 81.47) --
	(106.50, 81.47) --
	(106.61, 81.47) --
	(106.73, 81.47) --
	(106.84, 81.47) --
	(106.95, 81.47) --
	(107.07, 81.47) --
	(107.18, 81.47) --
	(107.29, 81.47) --
	(107.41, 81.47) --
	(107.52, 81.47) --
	(107.63, 81.47) --
	(107.75, 81.47) --
	(107.86, 81.47) --
	(107.97, 81.47) --
	(108.09, 81.47) --
	(108.20, 81.47) --
	(108.31, 81.47) --
	(108.43, 81.47) --
	(108.54, 81.47) --
	(108.65, 81.47) --
	(108.77, 81.47) --
	(108.88, 81.47) --
	(108.99, 81.47) --
	(109.11, 81.47) --
	(109.22, 81.47) --
	(109.33, 81.47) --
	(109.45, 81.47) --
	(109.56, 81.47) --
	(109.67, 81.47) --
	(109.79, 81.47) --
	(109.90, 81.47) --
	(110.01, 81.47) --
	(110.13, 81.47) --
	(110.24, 81.47) --
	(110.35, 81.47) --
	(110.46, 81.47) --
	(110.58, 81.47) --
	(110.69, 81.47) --
	(110.80, 81.47) --
	(110.92, 81.47) --
	(111.03, 81.47) --
	(111.14, 81.47) --
	(111.26, 81.47) --
	(111.37, 81.47) --
	(111.48, 81.47) --
	(111.60, 81.47) --
	(111.71, 81.47) --
	(111.82, 81.47) --
	(111.94, 81.47) --
	(112.05, 81.47) --
	(112.16, 81.47) --
	(112.28, 81.47) --
	(112.39, 81.47) --
	(112.50, 81.47) --
	(112.62, 81.47) --
	(112.73, 81.47) --
	(112.84, 81.47) --
	(112.96, 81.47) --
	(113.07, 81.47) --
	(113.18, 81.47) --
	(113.30, 81.47) --
	(113.41, 81.47) --
	(113.52, 81.47) --
	(113.64, 81.47) --
	(113.75, 81.47) --
	(113.86, 81.47) --
	(113.98, 81.47) --
	(114.09, 81.47) --
	(114.20, 81.47) --
	(114.32, 81.47) --
	(114.43, 81.47) --
	(114.54, 81.47) --
	(114.66, 81.47) --
	(114.77, 81.47) --
	(114.88, 81.47) --
	(115.00, 81.47) --
	(115.11, 81.47) --
	(115.22, 81.47) --
	(115.33, 81.47) --
	(115.45, 81.47) --
	(115.56, 81.47) --
	(115.67, 81.47) --
	(115.79, 81.47) --
	(115.90, 81.47) --
	(116.01, 81.47) --
	(116.13, 81.47) --
	(116.24, 81.47) --
	(116.35, 81.47) --
	(116.47, 81.47) --
	(116.58, 81.47) --
	(116.69, 81.47) --
	(116.81, 81.47) --
	(116.92, 81.47) --
	(117.03, 81.47) --
	(117.15, 81.47) --
	(117.26, 81.47) --
	(117.37, 81.47) --
	(117.49, 81.47) --
	(117.60, 81.47) --
	(117.71, 81.47) --
	(117.83, 81.47) --
	(117.94, 81.47) --
	(118.05, 81.47) --
	(118.17, 81.47) --
	(118.28, 81.47) --
	(118.39, 81.47) --
	(118.51, 81.47) --
	(118.62, 81.47) --
	(118.73, 81.47) --
	(118.85, 81.47) --
	(118.96, 81.47) --
	(119.07, 81.47) --
	(119.19, 81.47) --
	(119.30, 81.47) --
	(119.41, 81.47) --
	(119.53, 81.47) --
	(119.64, 81.47) --
	(119.75, 81.47) --
	(119.87, 81.47) --
	(119.98, 81.47) --
	(120.09, 81.47) --
	(120.20, 81.47) --
	(120.32, 81.47) --
	(120.43, 81.47) --
	(120.54, 82.46) --
	(120.66, 82.46) --
	(120.77, 82.46) --
	(120.88, 82.46) --
	(121.00, 82.46) --
	(121.11, 82.46) --
	(121.22, 82.46) --
	(121.34, 82.46) --
	(121.45, 82.46) --
	(121.56, 82.46) --
	(121.68, 82.46) --
	(121.79, 82.46) --
	(121.90, 82.46) --
	(122.02, 82.46) --
	(122.13, 82.46) --
	(122.24, 82.46) --
	(122.36, 82.46) --
	(122.47, 82.46) --
	(122.58, 82.46) --
	(122.70, 82.46) --
	(122.81, 82.46) --
	(122.92, 82.46) --
	(123.04, 82.46) --
	(123.15, 82.46) --
	(123.26, 82.46) --
	(123.38, 82.46) --
	(123.49, 82.46) --
	(123.60, 82.46) --
	(123.72, 82.46) --
	(123.83, 82.46) --
	(123.94, 82.46) --
	(124.06, 82.46) --
	(124.17, 82.46) --
	(124.28, 82.46) --
	(124.40, 82.46) --
	(124.51, 82.46) --
	(124.62, 82.46) --
	(124.74, 82.46) --
	(124.85, 82.46) --
	(124.96, 82.46) --
	(125.07, 82.46) --
	(125.19, 82.46) --
	(125.30, 82.46) --
	(125.41, 82.46) --
	(125.53, 82.46) --
	(125.64, 82.46) --
	(125.75, 82.46) --
	(125.87, 82.46) --
	(125.98, 82.46) --
	(126.09, 82.46) --
	(126.21, 82.46) --
	(126.32, 82.46) --
	(126.43, 82.46) --
	(126.55, 82.46) --
	(126.66, 82.46) --
	(126.77, 82.46) --
	(126.89, 82.46) --
	(127.00, 82.46) --
	(127.11, 82.46) --
	(127.23, 82.46) --
	(127.34, 82.46) --
	(127.45, 82.46) --
	(127.57, 82.46) --
	(127.68, 82.46) --
	(127.79, 82.46) --
	(127.91, 82.46) --
	(128.02, 82.46) --
	(128.13, 82.46) --
	(128.25, 82.46) --
	(128.36, 82.46) --
	(128.47, 82.46) --
	(128.59, 82.46) --
	(128.70, 82.46) --
	(128.81, 82.46) --
	(128.93, 82.46) --
	(129.04, 82.46) --
	(129.15, 82.46) --
	(129.27, 82.46) --
	(129.38, 82.46) --
	(129.49, 82.46) --
	(129.61, 82.46) --
	(129.72, 82.46) --
	(129.83, 82.46) --
	(129.94, 82.46) --
	(130.06, 82.46) --
	(130.17, 82.46) --
	(130.28, 82.46) --
	(130.40, 82.46) --
	(130.51, 82.46) --
	(130.62, 82.46) --
	(130.74, 82.46) --
	(130.85, 82.46) --
	(130.96, 82.46) --
	(131.08, 82.46) --
	(131.19, 82.46) --
	(131.30, 82.46) --
	(131.42, 82.46) --
	(131.53, 82.46) --
	(131.64, 82.46) --
	(131.76, 82.46) --
	(131.87, 82.46) --
	(131.98, 82.46) --
	(132.10, 82.46) --
	(132.21, 82.46) --
	(132.32, 82.46) --
	(132.44, 82.46) --
	(132.55, 82.46) --
	(132.66, 82.46) --
	(132.78, 82.46) --
	(132.89, 82.46) --
	(133.00, 82.46) --
	(133.12, 82.46) --
	(133.23, 82.46) --
	(133.34, 82.46) --
	(133.46, 82.46) --
	(133.57, 82.46) --
	(133.68, 82.46) --
	(133.80, 82.46) --
	(133.91, 82.46) --
	(134.02, 82.46) --
	(134.14, 82.46) --
	(134.25, 82.46) --
	(134.36, 82.46) --
	(134.48, 82.46) --
	(134.59, 82.46) --
	(134.70, 82.46) --
	(134.81, 82.46) --
	(134.93, 82.46) --
	(135.04, 82.46) --
	(135.15, 82.46) --
	(135.27, 82.46) --
	(135.38, 82.46) --
	(135.49, 82.46) --
	(135.61, 82.46) --
	(135.72, 82.46) --
	(135.83, 82.46) --
	(135.95, 82.46) --
	(136.06, 82.46) --
	(136.17, 82.46) --
	(136.29, 82.46) --
	(136.40, 82.46) --
	(136.51, 82.46) --
	(136.63, 82.46) --
	(136.74, 83.09) --
	(136.85, 83.09) --
	(136.97, 83.09) --
	(137.08, 83.09) --
	(137.19, 83.09) --
	(137.31, 83.09) --
	(137.42, 83.09) --
	(137.53, 83.09) --
	(137.65, 83.09) --
	(137.76, 83.09) --
	(137.87, 83.09) --
	(137.99, 83.09) --
	(138.10, 83.09) --
	(138.21, 83.09) --
	(138.33, 83.09) --
	(138.44, 83.09) --
	(138.55, 83.09) --
	(138.67, 83.09) --
	(138.78, 83.09) --
	(138.89, 83.09) --
	(139.01, 83.09) --
	(139.12, 83.09) --
	(139.23, 83.09) --
	(139.35, 83.09) --
	(139.46, 83.09) --
	(139.57, 83.09) --
	(139.68, 83.09) --
	(139.80, 83.09) --
	(139.91, 83.09) --
	(140.02, 83.09) --
	(140.14, 83.09) --
	(140.25, 83.09) --
	(140.36, 83.09) --
	(140.48, 83.09) --
	(140.59, 83.09) --
	(140.70, 83.09) --
	(140.82, 83.09) --
	(140.93, 83.09) --
	(141.04, 83.09) --
	(141.16, 83.09) --
	(141.27, 83.09) --
	(141.38, 83.09) --
	(141.50, 83.09) --
	(141.61, 83.09) --
	(141.72, 83.09) --
	(141.84, 83.09) --
	(141.95, 83.09) --
	(142.06, 83.09) --
	(142.18, 83.09) --
	(142.29, 83.09) --
	(142.40, 83.09) --
	(142.52, 83.09) --
	(142.63, 83.09) --
	(142.74, 83.09) --
	(142.86, 83.09) --
	(142.97, 83.09) --
	(143.08, 83.09) --
	(143.20, 83.09) --
	(143.31, 83.09) --
	(143.42, 83.09) --
	(143.54, 83.09) --
	(143.65, 83.09) --
	(143.76, 83.09) --
	(143.88, 83.09) --
	(143.99, 83.09) --
	(144.10, 83.09) --
	(144.21, 83.09) --
	(144.33, 83.09) --
	(144.44, 83.09) --
	(144.55, 83.09) --
	(144.67, 83.09) --
	(144.78, 83.09) --
	(144.89, 83.09) --
	(145.01, 83.09) --
	(145.12, 83.09) --
	(145.23, 83.09) --
	(145.35, 83.09) --
	(145.46, 83.09) --
	(145.57, 83.09) --
	(145.69, 83.09) --
	(145.80, 83.09) --
	(145.91, 83.09) --
	(146.03, 83.09) --
	(146.14, 83.09) --
	(146.25, 83.09) --
	(146.37, 83.09) --
	(146.48, 83.09) --
	(146.59, 83.09) --
	(146.71, 83.09) --
	(146.82, 83.09) --
	(146.93, 83.09) --
	(147.05, 83.09) --
	(147.16, 83.09) --
	(147.27, 83.09) --
	(147.39, 83.09) --
	(147.50, 83.09) --
	(147.61, 83.09) --
	(147.73, 83.09) --
	(147.84, 83.09) --
	(147.95, 83.09) --
	(148.07, 83.09) --
	(148.18, 83.09) --
	(148.29, 83.09) --
	(148.41, 83.09) --
	(148.52, 83.09) --
	(148.63, 83.09) --
	(148.75, 83.09) --
	(148.86, 83.09) --
	(148.97, 83.09) --
	(149.08, 83.09) --
	(149.20, 83.09) --
	(149.31, 83.09) --
	(149.42, 83.09) --
	(149.54, 83.09) --
	(149.65, 83.09) --
	(149.76, 83.09) --
	(149.88, 83.09) --
	(149.99, 83.09) --
	(150.10, 83.09) --
	(150.22, 83.09) --
	(150.33, 83.09) --
	(150.44, 83.09) --
	(150.56, 83.09) --
	(150.67, 83.09) --
	(150.78, 83.09) --
	(150.90, 83.09) --
	(151.01, 83.09) --
	(151.12, 83.09) --
	(151.24, 83.09) --
	(151.35, 83.09) --
	(151.46, 83.09) --
	(151.58, 83.09) --
	(151.69, 83.09) --
	(151.80, 83.09) --
	(151.92, 83.09) --
	(152.03, 83.09) --
	(152.14, 83.09) --
	(152.26, 83.09) --
	(152.37, 83.09) --
	(152.48, 83.09) --
	(152.60, 83.09) --
	(152.71, 83.09) --
	(152.82, 83.09) --
	(152.94, 83.53) --
	(153.05, 83.53) --
	(153.16, 83.53) --
	(153.28, 83.53) --
	(153.39, 83.53) --
	(153.50, 83.53) --
	(153.62, 83.53) --
	(153.73, 83.53) --
	(153.84, 83.53) --
	(153.95, 83.53) --
	(154.07, 83.53) --
	(154.18, 83.53) --
	(154.29, 83.53) --
	(154.41, 83.53) --
	(154.52, 83.53) --
	(154.63, 83.53) --
	(154.75, 83.53) --
	(154.86, 83.53) --
	(154.97, 83.53) --
	(155.09, 83.53) --
	(155.20, 83.53) --
	(155.31, 83.53) --
	(155.43, 83.53) --
	(155.54, 83.53) --
	(155.65, 83.53) --
	(155.77, 83.53) --
	(155.88, 83.53) --
	(155.99, 83.53) --
	(156.11, 83.53) --
	(156.22, 83.53) --
	(156.33, 83.53) --
	(156.45, 83.53) --
	(156.56, 83.53) --
	(156.67, 83.53) --
	(156.79, 83.53) --
	(156.90, 83.53) --
	(157.01, 83.53) --
	(157.13, 83.53) --
	(157.24, 83.53) --
	(157.35, 83.53) --
	(157.47, 83.53) --
	(157.58, 83.53) --
	(157.69, 83.53) --
	(157.81, 83.53) --
	(157.92, 83.53) --
	(158.03, 83.53) --
	(158.15, 83.53) --
	(158.26, 83.53) --
	(158.37, 83.53) --
	(158.49, 83.53) --
	(158.60, 83.53) --
	(158.71, 83.53) --
	(158.82, 83.53) --
	(158.94, 83.53) --
	(159.05, 83.53) --
	(159.16, 83.53) --
	(159.28, 83.53) --
	(159.39, 83.53) --
	(159.50, 83.53) --
	(159.62, 83.53) --
	(159.73, 83.53) --
	(159.84, 83.53) --
	(159.96, 83.53) --
	(160.07, 83.53) --
	(160.18, 83.53) --
	(160.30, 83.53) --
	(160.41, 83.53) --
	(160.52, 83.53) --
	(160.64, 83.53) --
	(160.75, 83.53) --
	(160.86, 83.53) --
	(160.98, 83.53) --
	(161.09, 83.53) --
	(161.20, 83.53) --
	(161.32, 83.53) --
	(161.43, 83.53) --
	(161.54, 83.53) --
	(161.66, 83.53) --
	(161.77, 83.53) --
	(161.88, 83.53) --
	(162.00, 83.53) --
	(162.11, 83.53) --
	(162.22, 83.53) --
	(162.34, 83.53) --
	(162.45, 83.53) --
	(162.56, 83.53) --
	(162.68, 83.53) --
	(162.79, 83.53) --
	(162.90, 83.53) --
	(163.02, 83.53) --
	(163.13, 83.53) --
	(163.24, 83.53) --
	(163.36, 83.53) --
	(163.47, 83.53) --
	(163.58, 83.53) --
	(163.69, 83.53) --
	(163.81, 83.53) --
	(163.92, 83.53) --
	(164.03, 83.53) --
	(164.15, 83.53) --
	(164.26, 83.53) --
	(164.37, 83.53) --
	(164.49, 83.53) --
	(164.60, 83.53) --
	(164.71, 83.53) --
	(164.83, 83.53) --
	(164.94, 83.53) --
	(165.05, 83.53) --
	(165.17, 83.53) --
	(165.28, 83.53) --
	(165.39, 83.53) --
	(165.51, 83.53) --
	(165.62, 83.53) --
	(165.73, 83.53) --
	(165.85, 83.53) --
	(165.96, 83.53) --
	(166.07, 83.53) --
	(166.19, 83.53) --
	(166.30, 83.53) --
	(166.41, 83.53) --
	(166.53, 83.53) --
	(166.64, 83.53) --
	(166.75, 83.53) --
	(166.87, 83.53) --
	(166.98, 83.53) --
	(167.09, 83.53) --
	(167.21, 83.53) --
	(167.32, 83.53) --
	(167.43, 83.53) --
	(167.55, 83.53) --
	(167.66, 83.53) --
	(167.77, 83.53) --
	(167.89, 83.53) --
	(168.00, 83.53) --
	(168.11, 83.53) --
	(168.23, 83.53) --
	(168.34, 83.53) --
	(168.45, 83.53) --
	(168.56, 83.53) --
	(168.68, 83.53) --
	(168.79, 83.53) --
	(168.90, 83.53) --
	(169.02, 83.86);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.22, 49.36) rectangle (174.67,145.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,151.77);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 44.82, 50.51) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 44.82, 72.42) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 44.82, 94.33) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 44.82,116.24) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 44.82,138.15) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,151.77);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.22, 53.74) --
	( 50.22, 53.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.22, 75.65) --
	( 50.22, 75.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.22, 97.56) --
	( 50.22, 97.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.22,119.47) --
	( 50.22,119.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.22,141.38) --
	( 50.22,141.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,151.77);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.88, 46.36) --
	( 55.88, 49.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.16, 46.36) --
	( 84.16, 49.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.45, 46.36) --
	(112.45, 49.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.73, 46.36) --
	(140.73, 49.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.02, 46.36) --
	(169.02, 49.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,151.77);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 55.88, 35.88) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 84.16, 35.88) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (112.45, 35.88) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (140.73, 35.88) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (169.02, 35.88) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,151.77);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (112.45, 10.84) {$p = \mu/n$};
\end{scope}
\end{tikzpicture}


==> pictures/plot2.tex <==
% Created by tikzDevice version 0.12 on 2018-10-01 13:58:40
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (180.67,151.77);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,151.77);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (180.68,151.77);
\end{scope}
\begin{scope}
\path[clip] ( 50.22, 49.36) rectangle (174.67,145.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 50.22, 49.36) rectangle (174.67,145.77);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.22, 64.70) --
	(174.67, 64.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.22, 86.61) --
	(174.67, 86.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.22,108.52) --
	(174.67,108.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.22,130.43) --
	(174.67,130.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 70.02, 49.36) --
	( 70.02,145.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 98.30, 49.36) --
	( 98.30,145.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (126.59, 49.36) --
	(126.59,145.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (154.88, 49.36) --
	(154.88,145.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.22, 53.74) --
	(174.67, 53.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.22, 75.65) --
	(174.67, 75.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.22, 97.56) --
	(174.67, 97.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.22,119.47) --
	(174.67,119.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.22,141.38) --
	(174.67,141.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.88, 49.36) --
	( 55.88,145.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.16, 49.36) --
	( 84.16,145.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.45, 49.36) --
	(112.45,145.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.73, 49.36) --
	(140.73,145.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.02, 49.36) --
	(169.02,145.77);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 55.88, 53.74) --
	( 56.14, 53.75) --
	( 56.40, 53.78) --
	( 56.66, 53.83) --
	( 56.92, 53.89) --
	( 57.18, 53.97) --
	( 57.44, 54.07) --
	( 57.70, 54.19) --
	( 57.96, 54.33) --
	( 58.22, 54.48) --
	( 58.48, 54.64) --
	( 58.74, 54.82) --
	( 59.00, 55.02) --
	( 59.26, 55.23) --
	( 59.52, 55.46) --
	( 59.78, 55.69) --
	( 60.04, 55.95) --
	( 60.30, 56.21) --
	( 60.56, 56.49) --
	( 60.82, 56.78) --
	( 61.08, 57.08) --
	( 61.35, 57.40) --
	( 61.61, 57.72) --
	( 61.87, 58.06) --
	( 62.13, 58.40) --
	( 62.39, 58.76) --
	( 62.65, 59.13) --
	( 62.91, 59.51) --
	( 63.17, 59.89) --
	( 63.43, 60.29) --
	( 63.69, 60.69) --
	( 63.95, 61.11) --
	( 64.21, 61.53) --
	( 64.47, 61.96) --
	( 64.73, 62.40) --
	( 64.99, 62.84) --
	( 65.25, 63.29) --
	( 65.51, 63.75) --
	( 65.77, 64.22) --
	( 66.03, 64.69) --
	( 66.29, 65.17) --
	( 66.55, 65.65) --
	( 66.81, 66.14) --
	( 67.07, 66.64) --
	( 67.34, 67.14) --
	( 67.60, 67.64) --
	( 67.86, 68.15) --
	( 68.12, 68.67) --
	( 68.38, 69.19) --
	( 68.64, 69.71) --
	( 68.90, 70.24) --
	( 69.16, 70.77) --
	( 69.42, 71.31) --
	( 69.68, 71.84) --
	( 69.94, 72.38) --
	( 70.20, 72.93) --
	( 70.46, 73.47) --
	( 70.72, 74.02) --
	( 70.98, 74.57) --
	( 71.24, 75.13) --
	( 71.50, 75.68) --
	( 71.76, 76.24) --
	( 72.02, 76.80);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 72.04, 59.46) --
	( 72.30, 59.69) --
	( 72.56, 59.93) --
	( 72.82, 60.18) --
	( 73.08, 60.43) --
	( 73.34, 60.69) --
	( 73.60, 60.95) --
	( 73.86, 61.21) --
	( 74.12, 61.48) --
	( 74.38, 61.76) --
	( 74.64, 62.04) --
	( 74.90, 62.32) --
	( 75.16, 62.61) --
	( 75.42, 62.90) --
	( 75.69, 63.20) --
	( 75.95, 63.51) --
	( 76.21, 63.81) --
	( 76.47, 64.12) --
	( 76.73, 64.44) --
	( 76.99, 64.76) --
	( 77.25, 65.09) --
	( 77.51, 65.42) --
	( 77.77, 65.75) --
	( 78.03, 66.09) --
	( 78.29, 66.43) --
	( 78.55, 66.77) --
	( 78.81, 67.12) --
	( 79.07, 67.48) --
	( 79.33, 67.84) --
	( 79.59, 68.20) --
	( 79.85, 68.56) --
	( 80.11, 68.93) --
	( 80.37, 69.30) --
	( 80.63, 69.68) --
	( 80.89, 70.06) --
	( 81.15, 70.44) --
	( 81.41, 70.83) --
	( 81.68, 71.22) --
	( 81.94, 71.61) --
	( 82.20, 72.01) --
	( 82.46, 72.41) --
	( 82.72, 72.81) --
	( 82.98, 73.21) --
	( 83.24, 73.62) --
	( 83.50, 74.03) --
	( 83.76, 74.44) --
	( 84.02, 74.86) --
	( 84.28, 75.28) --
	( 84.54, 75.70) --
	( 84.80, 76.12) --
	( 85.06, 76.55) --
	( 85.32, 76.98) --
	( 85.58, 77.41) --
	( 85.84, 77.84) --
	( 86.10, 78.28) --
	( 86.36, 78.72) --
	( 86.62, 79.15) --
	( 86.88, 79.60) --
	( 87.14, 80.04) --
	( 87.40, 80.48) --
	( 87.67, 80.93) --
	( 87.93, 81.38) --
	( 88.19, 81.83);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 88.20, 63.23) --
	( 88.46, 63.47) --
	( 88.72, 63.72) --
	( 88.98, 63.97) --
	( 89.24, 64.22) --
	( 89.50, 64.47) --
	( 89.76, 64.73) --
	( 90.03, 64.99) --
	( 90.29, 65.26) --
	( 90.55, 65.53) --
	( 90.81, 65.80) --
	( 91.07, 66.08) --
	( 91.33, 66.36) --
	( 91.59, 66.64) --
	( 91.85, 66.93) --
	( 92.11, 67.22) --
	( 92.37, 67.51) --
	( 92.63, 67.81) --
	( 92.89, 68.11) --
	( 93.15, 68.41) --
	( 93.41, 68.72) --
	( 93.67, 69.03) --
	( 93.93, 69.34) --
	( 94.19, 69.65) --
	( 94.45, 69.97) --
	( 94.71, 70.29) --
	( 94.97, 70.62) --
	( 95.23, 70.95) --
	( 95.49, 71.28) --
	( 95.75, 71.61) --
	( 96.02, 71.95) --
	( 96.28, 72.29) --
	( 96.54, 72.63) --
	( 96.80, 72.98) --
	( 97.06, 73.33) --
	( 97.32, 73.68) --
	( 97.58, 74.04) --
	( 97.84, 74.39) --
	( 98.10, 74.75) --
	( 98.36, 75.12) --
	( 98.62, 75.48) --
	( 98.88, 75.85) --
	( 99.14, 76.22) --
	( 99.40, 76.59) --
	( 99.66, 76.97) --
	( 99.92, 77.35) --
	(100.18, 77.73) --
	(100.44, 78.11) --
	(100.70, 78.50) --
	(100.96, 78.89) --
	(101.22, 79.28) --
	(101.48, 79.67) --
	(101.74, 80.06) --
	(102.01, 80.46) --
	(102.27, 80.86) --
	(102.53, 81.26) --
	(102.79, 81.66) --
	(103.05, 82.07) --
	(103.31, 82.47) --
	(103.57, 82.88) --
	(103.83, 83.29) --
	(104.09, 83.70) --
	(104.35, 84.12);

\path[draw=drawColor,line width= 1.7pt,line join=round] (104.37, 64.83) --
	(104.63, 65.07) --
	(104.89, 65.31) --
	(105.15, 65.55) --
	(105.41, 65.79) --
	(105.67, 66.04) --
	(105.93, 66.29) --
	(106.19, 66.54) --
	(106.45, 66.80) --
	(106.71, 67.06) --
	(106.97, 67.33) --
	(107.23, 67.59) --
	(107.49, 67.86) --
	(107.75, 68.13) --
	(108.01, 68.41) --
	(108.27, 68.69) --
	(108.53, 68.97) --
	(108.79, 69.26) --
	(109.05, 69.55) --
	(109.31, 69.84) --
	(109.57, 70.13) --
	(109.83, 70.43) --
	(110.09, 70.73) --
	(110.36, 71.04) --
	(110.62, 71.35) --
	(110.88, 71.66) --
	(111.14, 71.97) --
	(111.40, 72.29) --
	(111.66, 72.61) --
	(111.92, 72.93) --
	(112.18, 73.26) --
	(112.44, 73.59) --
	(112.70, 73.92) --
	(112.96, 74.25) --
	(113.22, 74.59) --
	(113.48, 74.93) --
	(113.74, 75.28) --
	(114.00, 75.63) --
	(114.26, 75.98) --
	(114.52, 76.33) --
	(114.78, 76.69) --
	(115.04, 77.05) --
	(115.30, 77.41) --
	(115.56, 77.77) --
	(115.82, 78.14) --
	(116.08, 78.51) --
	(116.35, 78.88) --
	(116.61, 79.26) --
	(116.87, 79.64) --
	(117.13, 80.02) --
	(117.39, 80.40) --
	(117.65, 80.79) --
	(117.91, 81.18) --
	(118.17, 81.57) --
	(118.43, 81.97) --
	(118.69, 82.36) --
	(118.95, 82.76) --
	(119.21, 83.16) --
	(119.47, 83.57) --
	(119.73, 83.97) --
	(119.99, 84.38) --
	(120.25, 84.80) --
	(120.51, 85.21);

\path[draw=drawColor,line width= 1.7pt,line join=round] (120.53, 64.64) --
	(120.79, 64.86) --
	(121.05, 65.09) --
	(121.31, 65.32) --
	(121.57, 65.55) --
	(121.83, 65.79) --
	(122.09, 66.02) --
	(122.35, 66.27) --
	(122.61, 66.51) --
	(122.87, 66.76) --
	(123.13, 67.02) --
	(123.39, 67.27) --
	(123.65, 67.53) --
	(123.91, 67.80) --
	(124.17, 68.07) --
	(124.43, 68.34) --
	(124.70, 68.61) --
	(124.96, 68.89) --
	(125.22, 69.17) --
	(125.48, 69.46) --
	(125.74, 69.75) --
	(126.00, 70.04) --
	(126.26, 70.33) --
	(126.52, 70.64) --
	(126.78, 70.94) --
	(127.04, 71.25) --
	(127.30, 71.56) --
	(127.56, 71.87) --
	(127.82, 72.19) --
	(128.08, 72.51) --
	(128.34, 72.84) --
	(128.60, 73.17) --
	(128.86, 73.51) --
	(129.12, 73.84) --
	(129.38, 74.18) --
	(129.64, 74.53) --
	(129.90, 74.88) --
	(130.16, 75.23) --
	(130.43, 75.59) --
	(130.69, 75.95) --
	(130.95, 76.32) --
	(131.21, 76.68) --
	(131.47, 77.06) --
	(131.73, 77.43) --
	(131.99, 77.81) --
	(132.25, 78.20) --
	(132.51, 78.58) --
	(132.77, 78.98) --
	(133.03, 79.37) --
	(133.29, 79.77) --
	(133.55, 80.17) --
	(133.81, 80.58) --
	(134.07, 80.99) --
	(134.33, 81.41) --
	(134.59, 81.82) --
	(134.85, 82.25) --
	(135.11, 82.67) --
	(135.37, 83.10) --
	(135.63, 83.54) --
	(135.89, 83.97) --
	(136.15, 84.41) --
	(136.42, 84.86) --
	(136.68, 85.31);

\path[draw=drawColor,line width= 1.7pt,line join=round] (136.69, 62.05) --
	(136.95, 62.24) --
	(137.21, 62.44) --
	(137.47, 62.63) --
	(137.73, 62.83) --
	(137.99, 63.04) --
	(138.25, 63.25) --
	(138.51, 63.46) --
	(138.78, 63.68) --
	(139.04, 63.90) --
	(139.30, 64.12) --
	(139.56, 64.35) --
	(139.82, 64.58) --
	(140.08, 64.82) --
	(140.34, 65.06) --
	(140.60, 65.31) --
	(140.86, 65.56) --
	(141.12, 65.82) --
	(141.38, 66.08) --
	(141.64, 66.34) --
	(141.90, 66.61) --
	(142.16, 66.89) --
	(142.42, 67.17) --
	(142.68, 67.45) --
	(142.94, 67.75) --
	(143.20, 68.04) --
	(143.46, 68.34) --
	(143.72, 68.65) --
	(143.98, 68.96) --
	(144.24, 69.28) --
	(144.50, 69.60) --
	(144.77, 69.93) --
	(145.03, 70.27) --
	(145.29, 70.61) --
	(145.55, 70.95) --
	(145.81, 71.31) --
	(146.07, 71.67) --
	(146.33, 72.03) --
	(146.59, 72.40) --
	(146.85, 72.78) --
	(147.11, 73.17) --
	(147.37, 73.56) --
	(147.63, 73.96) --
	(147.89, 74.36) --
	(148.15, 74.77) --
	(148.41, 75.19) --
	(148.67, 75.62) --
	(148.93, 76.05) --
	(149.19, 76.49) --
	(149.45, 76.94) --
	(149.71, 77.40) --
	(149.97, 77.86) --
	(150.23, 78.33) --
	(150.49, 78.81) --
	(150.76, 79.30) --
	(151.02, 79.79) --
	(151.28, 80.30) --
	(151.54, 80.81) --
	(151.80, 81.33) --
	(152.06, 81.86) --
	(152.32, 82.40) --
	(152.58, 82.94) --
	(152.84, 83.50);

\path[draw=drawColor,line width= 1.7pt,line join=round] (152.85, 53.74) --
	(153.12, 53.74) --
	(153.38, 53.74) --
	(153.64, 53.74) --
	(153.90, 53.74) --
	(154.16, 53.74) --
	(154.42, 53.74) --
	(154.68, 53.74) --
	(154.94, 53.74) --
	(155.20, 53.74) --
	(155.46, 53.74) --
	(155.72, 53.74) --
	(155.98, 53.74) --
	(156.24, 53.74) --
	(156.50, 53.74) --
	(156.76, 53.74) --
	(157.02, 53.74) --
	(157.28, 53.74) --
	(157.54, 53.74) --
	(157.80, 53.74) --
	(158.06, 53.74) --
	(158.32, 53.74) --
	(158.58, 53.74) --
	(158.84, 53.74) --
	(159.11, 53.74) --
	(159.37, 53.74) --
	(159.63, 53.74) --
	(159.89, 53.74) --
	(160.15, 53.74) --
	(160.41, 53.74) --
	(160.67, 53.74) --
	(160.93, 53.74) --
	(161.19, 53.74) --
	(161.45, 53.74) --
	(161.71, 53.74) --
	(161.97, 53.74) --
	(162.23, 53.74) --
	(162.49, 53.74) --
	(162.75, 53.74) --
	(163.01, 53.74) --
	(163.27, 53.74) --
	(163.53, 53.74) --
	(163.79, 53.74) --
	(164.05, 53.74) --
	(164.31, 53.74) --
	(164.57, 53.74) --
	(164.83, 53.74) --
	(165.10, 53.74) --
	(165.36, 53.74) --
	(165.62, 53.74) --
	(165.88, 53.74) --
	(166.14, 53.74) --
	(166.40, 53.74) --
	(166.66, 53.74) --
	(166.92, 53.74) --
	(167.18, 53.74) --
	(167.44, 53.74) --
	(167.70, 53.74) --
	(167.96, 53.74) --
	(168.22, 53.74) --
	(168.48, 53.74) --
	(168.74, 53.74) --
	(169.00, 53.74);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.88, 53.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.04, 59.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.20, 63.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.37, 64.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53, 64.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.69, 62.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.85, 53.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.02, 53.74) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.88, 53.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.04, 59.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.20, 63.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.37, 64.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.53, 64.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.69, 62.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.85, 53.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.02, 53.74) circle (  1.96);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.88, 53.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.04, 76.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.20, 81.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.37, 84.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53, 85.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.69, 85.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.85, 83.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.02, 53.74) circle (  1.96);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 7pt off 3pt ,line join=round] ( 72.04, 56.99) -- (152.85, 56.99);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 72.07, 56.99) --
	( 72.18, 56.99) --
	( 72.30, 56.99) --
	( 72.41, 56.99) --
	( 72.52, 56.99) --
	( 72.64, 56.99) --
	( 72.75, 56.99) --
	( 72.86, 56.99) --
	( 72.98, 56.99) --
	( 73.09, 56.99) --
	( 73.20, 56.99) --
	( 73.32, 56.99) --
	( 73.43, 56.99) --
	( 73.54, 56.99) --
	( 73.66, 56.99) --
	( 73.77, 56.99) --
	( 73.88, 56.99) --
	( 74.00, 56.99) --
	( 74.11, 56.99) --
	( 74.22, 56.99) --
	( 74.34, 56.99) --
	( 74.45, 56.99) --
	( 74.56, 56.99) --
	( 74.68, 56.99) --
	( 74.79, 56.99) --
	( 74.90, 56.99) --
	( 75.02, 56.99) --
	( 75.13, 56.99) --
	( 75.24, 56.99) --
	( 75.36, 56.99) --
	( 75.47, 56.99) --
	( 75.58, 56.99) --
	( 75.70, 56.99) --
	( 75.81, 56.99) --
	( 75.92, 56.99) --
	( 76.04, 56.99) --
	( 76.15, 56.99) --
	( 76.26, 56.99) --
	( 76.38, 56.99) --
	( 76.49, 56.99) --
	( 76.60, 56.99) --
	( 76.71, 56.99) --
	( 76.83, 56.99) --
	( 76.94, 56.99) --
	( 77.05, 56.99) --
	( 77.17, 56.99) --
	( 77.28, 56.99) --
	( 77.39, 56.99) --
	( 77.51, 56.99) --
	( 77.62, 56.99) --
	( 77.73, 56.99) --
	( 77.85, 56.99) --
	( 77.96, 56.99) --
	( 78.07, 56.99) --
	( 78.19, 56.99) --
	( 78.30, 56.99) --
	( 78.41, 56.99) --
	( 78.53, 56.99) --
	( 78.64, 56.99) --
	( 78.75, 56.99) --
	( 78.87, 56.99) --
	( 78.98, 56.99) --
	( 79.09, 56.99) --
	( 79.21, 56.99) --
	( 79.32, 56.99) --
	( 79.43, 56.99) --
	( 79.55, 56.99) --
	( 79.66, 56.99) --
	( 79.77, 56.99) --
	( 79.89, 56.99) --
	( 80.00, 56.99) --
	( 80.11, 56.99) --
	( 80.23, 56.99) --
	( 80.34, 56.99) --
	( 80.45, 56.99) --
	( 80.57, 56.99) --
	( 80.68, 56.99) --
	( 80.79, 56.99) --
	( 80.91, 56.99) --
	( 81.02, 56.99) --
	( 81.13, 56.99) --
	( 81.25, 56.99) --
	( 81.36, 56.99) --
	( 81.47, 56.99) --
	( 81.58, 56.99) --
	( 81.70, 56.99) --
	( 81.81, 56.99) --
	( 81.92, 56.99) --
	( 82.04, 56.99) --
	( 82.15, 56.99) --
	( 82.26, 56.99) --
	( 82.38, 56.99) --
	( 82.49, 56.99) --
	( 82.60, 56.99) --
	( 82.72, 56.99) --
	( 82.83, 56.99) --
	( 82.94, 56.99) --
	( 83.06, 56.99) --
	( 83.17, 56.99) --
	( 83.28, 56.99) --
	( 83.40, 56.99) --
	( 83.51, 56.99) --
	( 83.62, 56.99) --
	( 83.74, 56.99) --
	( 83.85, 56.99) --
	( 83.96, 56.99) --
	( 84.08, 56.99) --
	( 84.19, 56.99) --
	( 84.30, 56.99) --
	( 84.42, 56.99) --
	( 84.53, 56.99) --
	( 84.64, 56.99) --
	( 84.76, 56.99) --
	( 84.87, 56.99) --
	( 84.98, 56.99) --
	( 85.10, 56.99) --
	( 85.21, 56.99) --
	( 85.32, 56.99) --
	( 85.44, 56.99) --
	( 85.55, 56.99) --
	( 85.66, 56.99) --
	( 85.78, 56.99) --
	( 85.89, 56.99) --
	( 86.00, 56.99) --
	( 86.12, 56.99) --
	( 86.23, 56.99) --
	( 86.34, 56.99) --
	( 86.45, 56.99) --
	( 86.57, 56.99) --
	( 86.68, 56.99) --
	( 86.79, 56.99) --
	( 86.91, 56.99) --
	( 87.02, 56.99) --
	( 87.13, 56.99) --
	( 87.25, 56.99) --
	( 87.36, 56.99) --
	( 87.47, 56.99) --
	( 87.59, 56.99) --
	( 87.70, 56.99) --
	( 87.81, 56.99) --
	( 87.93, 56.99) --
	( 88.04, 56.99) --
	( 88.15, 56.99) --
	( 88.27, 59.22) --
	( 88.38, 59.22) --
	( 88.49, 59.22) --
	( 88.61, 59.22) --
	( 88.72, 59.22) --
	( 88.83, 59.22) --
	( 88.95, 59.22) --
	( 89.06, 59.22) --
	( 89.17, 59.22) --
	( 89.29, 59.22) --
	( 89.40, 59.22) --
	( 89.51, 59.22) --
	( 89.63, 59.22) --
	( 89.74, 59.22) --
	( 89.85, 59.22) --
	( 89.97, 59.22) --
	( 90.08, 59.22) --
	( 90.19, 59.22) --
	( 90.31, 59.22) --
	( 90.42, 59.22) --
	( 90.53, 59.22) --
	( 90.65, 59.22) --
	( 90.76, 59.22) --
	( 90.87, 59.22) --
	( 90.99, 59.22) --
	( 91.10, 59.22) --
	( 91.21, 59.22) --
	( 91.32, 59.22) --
	( 91.44, 59.22) --
	( 91.55, 59.22) --
	( 91.66, 59.22) --
	( 91.78, 59.22) --
	( 91.89, 59.22) --
	( 92.00, 59.22) --
	( 92.12, 59.22) --
	( 92.23, 59.22) --
	( 92.34, 59.22) --
	( 92.46, 59.22) --
	( 92.57, 59.22) --
	( 92.68, 59.22) --
	( 92.80, 59.22) --
	( 92.91, 59.22) --
	( 93.02, 59.22) --
	( 93.14, 59.22) --
	( 93.25, 59.22) --
	( 93.36, 59.22) --
	( 93.48, 59.22) --
	( 93.59, 59.22) --
	( 93.70, 59.22) --
	( 93.82, 59.22) --
	( 93.93, 59.22) --
	( 94.04, 59.22) --
	( 94.16, 59.22) --
	( 94.27, 59.22) --
	( 94.38, 59.22) --
	( 94.50, 59.22) --
	( 94.61, 59.22) --
	( 94.72, 59.22) --
	( 94.84, 59.22) --
	( 94.95, 59.22) --
	( 95.06, 59.22) --
	( 95.18, 59.22) --
	( 95.29, 59.22) --
	( 95.40, 59.22) --
	( 95.52, 59.22) --
	( 95.63, 59.22) --
	( 95.74, 59.22) --
	( 95.86, 59.22) --
	( 95.97, 59.22) --
	( 96.08, 59.22) --
	( 96.19, 59.22) --
	( 96.31, 59.22) --
	( 96.42, 59.22) --
	( 96.53, 59.22) --
	( 96.65, 59.22) --
	( 96.76, 59.22) --
	( 96.87, 59.22) --
	( 96.99, 59.22) --
	( 97.10, 59.22) --
	( 97.21, 59.22) --
	( 97.33, 59.22) --
	( 97.44, 59.22) --
	( 97.55, 59.22) --
	( 97.67, 59.22) --
	( 97.78, 59.22) --
	( 97.89, 59.22) --
	( 98.01, 59.22) --
	( 98.12, 59.22) --
	( 98.23, 59.22) --
	( 98.35, 59.22) --
	( 98.46, 59.22) --
	( 98.57, 59.22) --
	( 98.69, 59.22) --
	( 98.80, 59.22) --
	( 98.91, 59.22) --
	( 99.03, 59.22) --
	( 99.14, 59.22) --
	( 99.25, 59.22) --
	( 99.37, 59.22) --
	( 99.48, 59.22) --
	( 99.59, 59.22) --
	( 99.71, 59.22) --
	( 99.82, 59.22) --
	( 99.93, 59.22) --
	(100.05, 59.22) --
	(100.16, 59.22) --
	(100.27, 59.22) --
	(100.39, 59.22) --
	(100.50, 59.22) --
	(100.61, 59.22) --
	(100.72, 59.22) --
	(100.84, 59.22) --
	(100.95, 59.22) --
	(101.06, 59.22) --
	(101.18, 59.22) --
	(101.29, 59.22) --
	(101.40, 59.22) --
	(101.52, 59.22) --
	(101.63, 59.22) --
	(101.74, 59.22) --
	(101.86, 59.22) --
	(101.97, 59.22) --
	(102.08, 59.22) --
	(102.20, 59.22) --
	(102.31, 59.22) --
	(102.42, 59.22) --
	(102.54, 59.22) --
	(102.65, 59.22) --
	(102.76, 59.22) --
	(102.88, 59.22) --
	(102.99, 59.22) --
	(103.10, 59.22) --
	(103.22, 59.22) --
	(103.33, 59.22) --
	(103.44, 59.22) --
	(103.56, 59.22) --
	(103.67, 59.22) --
	(103.78, 59.22) --
	(103.90, 59.22) --
	(104.01, 59.22) --
	(104.12, 59.22) --
	(104.24, 59.22) --
	(104.35, 59.22) --
	(104.46, 60.55) --
	(104.58, 60.55) --
	(104.69, 60.55) --
	(104.80, 60.55) --
	(104.92, 60.55) --
	(105.03, 60.55) --
	(105.14, 60.55) --
	(105.26, 60.55) --
	(105.37, 60.55) --
	(105.48, 60.55) --
	(105.59, 60.55) --
	(105.71, 60.55) --
	(105.82, 60.55) --
	(105.93, 60.55) --
	(106.05, 60.55) --
	(106.16, 60.55) --
	(106.27, 60.55) --
	(106.39, 60.55) --
	(106.50, 60.55) --
	(106.61, 60.55) --
	(106.73, 60.55) --
	(106.84, 60.55) --
	(106.95, 60.55) --
	(107.07, 60.55) --
	(107.18, 60.55) --
	(107.29, 60.55) --
	(107.41, 60.55) --
	(107.52, 60.55) --
	(107.63, 60.55) --
	(107.75, 60.55) --
	(107.86, 60.55) --
	(107.97, 60.55) --
	(108.09, 60.55) --
	(108.20, 60.55) --
	(108.31, 60.55) --
	(108.43, 60.55) --
	(108.54, 60.55) --
	(108.65, 60.55) --
	(108.77, 60.55) --
	(108.88, 60.55) --
	(108.99, 60.55) --
	(109.11, 60.55) --
	(109.22, 60.55) --
	(109.33, 60.55) --
	(109.45, 60.55) --
	(109.56, 60.55) --
	(109.67, 60.55) --
	(109.79, 60.55) --
	(109.90, 60.55) --
	(110.01, 60.55) --
	(110.13, 60.55) --
	(110.24, 60.55) --
	(110.35, 60.55) --
	(110.46, 60.55) --
	(110.58, 60.55) --
	(110.69, 60.55) --
	(110.80, 60.55) --
	(110.92, 60.55) --
	(111.03, 60.55) --
	(111.14, 60.55) --
	(111.26, 60.55) --
	(111.37, 60.55) --
	(111.48, 60.55) --
	(111.60, 60.55) --
	(111.71, 60.55) --
	(111.82, 60.55) --
	(111.94, 60.55) --
	(112.05, 60.55) --
	(112.16, 60.55) --
	(112.28, 60.55) --
	(112.39, 60.55) --
	(112.50, 60.55) --
	(112.62, 60.55) --
	(112.73, 60.55) --
	(112.84, 60.55) --
	(112.96, 60.55) --
	(113.07, 60.55) --
	(113.18, 60.55) --
	(113.30, 60.55) --
	(113.41, 60.55) --
	(113.52, 60.55) --
	(113.64, 60.55) --
	(113.75, 60.55) --
	(113.86, 60.55) --
	(113.98, 60.55) --
	(114.09, 60.55) --
	(114.20, 60.55) --
	(114.32, 60.55) --
	(114.43, 60.55) --
	(114.54, 60.55) --
	(114.66, 60.55) --
	(114.77, 60.55) --
	(114.88, 60.55) --
	(115.00, 60.55) --
	(115.11, 60.55) --
	(115.22, 60.55) --
	(115.33, 60.55) --
	(115.45, 60.55) --
	(115.56, 60.55) --
	(115.67, 60.55) --
	(115.79, 60.55) --
	(115.90, 60.55) --
	(116.01, 60.55) --
	(116.13, 60.55) --
	(116.24, 60.55) --
	(116.35, 60.55) --
	(116.47, 60.55) --
	(116.58, 60.55) --
	(116.69, 60.55) --
	(116.81, 60.55) --
	(116.92, 60.55) --
	(117.03, 60.55) --
	(117.15, 60.55) --
	(117.26, 60.55) --
	(117.37, 60.55) --
	(117.49, 60.55) --
	(117.60, 60.55) --
	(117.71, 60.55) --
	(117.83, 60.55) --
	(117.94, 60.55) --
	(118.05, 60.55) --
	(118.17, 60.55) --
	(118.28, 60.55) --
	(118.39, 60.55) --
	(118.51, 60.55) --
	(118.62, 60.55) --
	(118.73, 60.55) --
	(118.85, 60.55) --
	(118.96, 60.55) --
	(119.07, 60.55) --
	(119.19, 60.55) --
	(119.30, 60.55) --
	(119.41, 60.55) --
	(119.53, 60.55) --
	(119.64, 60.55) --
	(119.75, 60.55) --
	(119.87, 60.55) --
	(119.98, 60.55) --
	(120.09, 60.55) --
	(120.20, 60.55) --
	(120.32, 60.55) --
	(120.43, 60.55) --
	(120.54, 61.43) --
	(120.66, 61.43) --
	(120.77, 61.43) --
	(120.88, 61.43) --
	(121.00, 61.43) --
	(121.11, 61.43) --
	(121.22, 61.43) --
	(121.34, 61.43) --
	(121.45, 61.43) --
	(121.56, 61.43) --
	(121.68, 61.43) --
	(121.79, 61.43) --
	(121.90, 61.43) --
	(122.02, 61.43) --
	(122.13, 61.43) --
	(122.24, 61.43) --
	(122.36, 61.43) --
	(122.47, 61.43) --
	(122.58, 61.43) --
	(122.70, 61.43) --
	(122.81, 61.43) --
	(122.92, 61.43) --
	(123.04, 61.43) --
	(123.15, 61.43) --
	(123.26, 61.43) --
	(123.38, 61.43) --
	(123.49, 61.43) --
	(123.60, 61.43) --
	(123.72, 61.43) --
	(123.83, 61.43) --
	(123.94, 61.43) --
	(124.06, 61.43) --
	(124.17, 61.43) --
	(124.28, 61.43) --
	(124.40, 61.43) --
	(124.51, 61.43) --
	(124.62, 61.43) --
	(124.74, 61.43) --
	(124.85, 61.43) --
	(124.96, 61.43) --
	(125.07, 61.43) --
	(125.19, 61.43) --
	(125.30, 61.43) --
	(125.41, 61.43) --
	(125.53, 61.43) --
	(125.64, 61.43) --
	(125.75, 61.43) --
	(125.87, 61.43) --
	(125.98, 61.43) --
	(126.09, 61.43) --
	(126.21, 61.43) --
	(126.32, 61.43) --
	(126.43, 61.43) --
	(126.55, 61.43) --
	(126.66, 61.43) --
	(126.77, 61.43) --
	(126.89, 61.43) --
	(127.00, 61.43) --
	(127.11, 61.43) --
	(127.23, 61.43) --
	(127.34, 61.43) --
	(127.45, 61.43) --
	(127.57, 61.43) --
	(127.68, 61.43) --
	(127.79, 61.43) --
	(127.91, 61.43) --
	(128.02, 61.43) --
	(128.13, 61.43) --
	(128.25, 61.43) --
	(128.36, 61.43) --
	(128.47, 61.43) --
	(128.59, 61.43) --
	(128.70, 61.43) --
	(128.81, 61.43) --
	(128.93, 61.43) --
	(129.04, 61.43) --
	(129.15, 61.43) --
	(129.27, 61.43) --
	(129.38, 61.43) --
	(129.49, 61.43) --
	(129.61, 61.43) --
	(129.72, 61.43) --
	(129.83, 61.43) --
	(129.94, 61.43) --
	(130.06, 61.43) --
	(130.17, 61.43) --
	(130.28, 61.43) --
	(130.40, 61.43) --
	(130.51, 61.43) --
	(130.62, 61.43) --
	(130.74, 61.43) --
	(130.85, 61.43) --
	(130.96, 61.43) --
	(131.08, 61.43) --
	(131.19, 61.43) --
	(131.30, 61.43) --
	(131.42, 61.43) --
	(131.53, 61.43) --
	(131.64, 61.43) --
	(131.76, 61.43) --
	(131.87, 61.43) --
	(131.98, 61.43) --
	(132.10, 61.43) --
	(132.21, 61.43) --
	(132.32, 61.43) --
	(132.44, 61.43) --
	(132.55, 61.43) --
	(132.66, 61.43) --
	(132.78, 61.43) --
	(132.89, 61.43) --
	(133.00, 61.43) --
	(133.12, 61.43) --
	(133.23, 61.43) --
	(133.34, 61.43) --
	(133.46, 61.43) --
	(133.57, 61.43) --
	(133.68, 61.43) --
	(133.80, 61.43) --
	(133.91, 61.43) --
	(134.02, 61.43) --
	(134.14, 61.43) --
	(134.25, 61.43) --
	(134.36, 61.43) --
	(134.48, 61.43) --
	(134.59, 61.43) --
	(134.70, 61.43) --
	(134.81, 61.43) --
	(134.93, 61.43) --
	(135.04, 61.43) --
	(135.15, 61.43) --
	(135.27, 61.43) --
	(135.38, 61.43) --
	(135.49, 61.43) --
	(135.61, 61.43) --
	(135.72, 61.43) --
	(135.83, 61.43) --
	(135.95, 61.43) --
	(136.06, 61.43) --
	(136.17, 61.43) --
	(136.29, 61.43) --
	(136.40, 61.43) --
	(136.51, 61.43) --
	(136.63, 61.43) --
	(136.74, 62.05) --
	(136.85, 62.05) --
	(136.97, 62.05) --
	(137.08, 62.05) --
	(137.19, 62.05) --
	(137.31, 62.05) --
	(137.42, 62.05) --
	(137.53, 62.05) --
	(137.65, 62.05) --
	(137.76, 62.05) --
	(137.87, 62.05) --
	(137.99, 62.05) --
	(138.10, 62.05) --
	(138.21, 62.05) --
	(138.33, 62.05) --
	(138.44, 62.05) --
	(138.55, 62.05) --
	(138.67, 62.05) --
	(138.78, 62.05) --
	(138.89, 62.05) --
	(139.01, 62.05) --
	(139.12, 62.05) --
	(139.23, 62.05) --
	(139.35, 62.05) --
	(139.46, 62.05) --
	(139.57, 62.05) --
	(139.68, 62.05) --
	(139.80, 62.05) --
	(139.91, 62.05) --
	(140.02, 62.05) --
	(140.14, 62.05) --
	(140.25, 62.05) --
	(140.36, 62.05) --
	(140.48, 62.05) --
	(140.59, 62.05) --
	(140.70, 62.05) --
	(140.82, 62.05) --
	(140.93, 62.05) --
	(141.04, 62.05) --
	(141.16, 62.05) --
	(141.27, 62.05) --
	(141.38, 62.05) --
	(141.50, 62.05) --
	(141.61, 62.05) --
	(141.72, 62.05) --
	(141.84, 62.05) --
	(141.95, 62.05) --
	(142.06, 62.05) --
	(142.18, 62.05) --
	(142.29, 62.05) --
	(142.40, 62.05) --
	(142.52, 62.05) --
	(142.63, 62.05) --
	(142.74, 62.05) --
	(142.86, 62.05) --
	(142.97, 62.05) --
	(143.08, 62.05) --
	(143.20, 62.05) --
	(143.31, 62.05) --
	(143.42, 62.05) --
	(143.54, 62.05) --
	(143.65, 62.05) --
	(143.76, 62.05) --
	(143.88, 62.05) --
	(143.99, 62.05) --
	(144.10, 62.05) --
	(144.21, 62.05) --
	(144.33, 62.05) --
	(144.44, 62.05) --
	(144.55, 62.05) --
	(144.67, 62.05) --
	(144.78, 62.05) --
	(144.89, 62.05) --
	(145.01, 62.05) --
	(145.12, 62.05) --
	(145.23, 62.05) --
	(145.35, 62.05) --
	(145.46, 62.05) --
	(145.57, 62.05) --
	(145.69, 62.05) --
	(145.80, 62.05) --
	(145.91, 62.05) --
	(146.03, 62.05) --
	(146.14, 62.05) --
	(146.25, 62.05) --
	(146.37, 62.05) --
	(146.48, 62.05) --
	(146.59, 62.05) --
	(146.71, 62.05) --
	(146.82, 62.05) --
	(146.93, 62.05) --
	(147.05, 62.05) --
	(147.16, 62.05) --
	(147.27, 62.05) --
	(147.39, 62.05) --
	(147.50, 62.05) --
	(147.61, 62.05) --
	(147.73, 62.05) --
	(147.84, 62.05) --
	(147.95, 62.05) --
	(148.07, 62.05) --
	(148.18, 62.05) --
	(148.29, 62.05) --
	(148.41, 62.05) --
	(148.52, 62.05) --
	(148.63, 62.05) --
	(148.75, 62.05) --
	(148.86, 62.05) --
	(148.97, 62.05) --
	(149.08, 62.05) --
	(149.20, 62.05) --
	(149.31, 62.05) --
	(149.42, 62.05) --
	(149.54, 62.05) --
	(149.65, 62.05) --
	(149.76, 62.05) --
	(149.88, 62.05) --
	(149.99, 62.05) --
	(150.10, 62.05) --
	(150.22, 62.05) --
	(150.33, 62.05) --
	(150.44, 62.05) --
	(150.56, 62.05) --
	(150.67, 62.05) --
	(150.78, 62.05) --
	(150.90, 62.05) --
	(151.01, 62.05) --
	(151.12, 62.05) --
	(151.24, 62.05) --
	(151.35, 62.05) --
	(151.46, 62.05) --
	(151.58, 62.05) --
	(151.69, 62.05) --
	(151.80, 62.05) --
	(151.92, 62.05) --
	(152.03, 62.05) --
	(152.14, 62.05) --
	(152.26, 62.05) --
	(152.37, 62.05) --
	(152.48, 62.05) --
	(152.60, 62.05) --
	(152.71, 62.05) --
	(152.82, 62.05);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 72.07, 56.99) --
	( 72.18, 56.99) --
	( 72.30, 56.99) --
	( 72.41, 56.99) --
	( 72.52, 56.99) --
	( 72.64, 56.99) --
	( 72.75, 56.99) --
	( 72.86, 56.99) --
	( 72.98, 56.99) --
	( 73.09, 56.99) --
	( 73.20, 56.99) --
	( 73.32, 56.99) --
	( 73.43, 56.99) --
	( 73.54, 56.99) --
	( 73.66, 56.99) --
	( 73.77, 56.99) --
	( 73.88, 56.99) --
	( 74.00, 56.99) --
	( 74.11, 56.99) --
	( 74.22, 56.99) --
	( 74.34, 56.99) --
	( 74.45, 56.99) --
	( 74.56, 56.99) --
	( 74.68, 56.99) --
	( 74.79, 56.99) --
	( 74.90, 56.99) --
	( 75.02, 56.99) --
	( 75.13, 56.99) --
	( 75.24, 56.99) --
	( 75.36, 56.99) --
	( 75.47, 56.99) --
	( 75.58, 56.99) --
	( 75.70, 56.99) --
	( 75.81, 56.99) --
	( 75.92, 56.99) --
	( 76.04, 56.99) --
	( 76.15, 56.99) --
	( 76.26, 56.99) --
	( 76.38, 56.99) --
	( 76.49, 56.99) --
	( 76.60, 56.99) --
	( 76.71, 56.99) --
	( 76.83, 56.99) --
	( 76.94, 56.99) --
	( 77.05, 56.99) --
	( 77.17, 56.99) --
	( 77.28, 56.99) --
	( 77.39, 56.99) --
	( 77.51, 56.99) --
	( 77.62, 56.99) --
	( 77.73, 56.99) --
	( 77.85, 56.99) --
	( 77.96, 56.99) --
	( 78.07, 56.99) --
	( 78.19, 56.99) --
	( 78.30, 56.99) --
	( 78.41, 56.99) --
	( 78.53, 56.99) --
	( 78.64, 56.99) --
	( 78.75, 56.99) --
	( 78.87, 56.99) --
	( 78.98, 56.99) --
	( 79.09, 56.99) --
	( 79.21, 56.99) --
	( 79.32, 56.99) --
	( 79.43, 56.99) --
	( 79.55, 56.99) --
	( 79.66, 56.99) --
	( 79.77, 56.99) --
	( 79.89, 56.99) --
	( 80.00, 56.99) --
	( 80.11, 56.99) --
	( 80.23, 56.99) --
	( 80.34, 56.99) --
	( 80.45, 56.99) --
	( 80.57, 56.99) --
	( 80.68, 56.99) --
	( 80.79, 56.99) --
	( 80.91, 56.99) --
	( 81.02, 56.99) --
	( 81.13, 56.99) --
	( 81.25, 56.99) --
	( 81.36, 56.99) --
	( 81.47, 56.99) --
	( 81.58, 56.99) --
	( 81.70, 56.99) --
	( 81.81, 56.99) --
	( 81.92, 56.99) --
	( 82.04, 56.99) --
	( 82.15, 56.99) --
	( 82.26, 56.99) --
	( 82.38, 56.99) --
	( 82.49, 56.99) --
	( 82.60, 56.99) --
	( 82.72, 56.99) --
	( 82.83, 56.99) --
	( 82.94, 56.99) --
	( 83.06, 56.99) --
	( 83.17, 56.99) --
	( 83.28, 56.99) --
	( 83.40, 56.99) --
	( 83.51, 56.99) --
	( 83.62, 56.99) --
	( 83.74, 56.99) --
	( 83.85, 56.99) --
	( 83.96, 56.99) --
	( 84.08, 56.99) --
	( 84.19, 56.99) --
	( 84.30, 56.99) --
	( 84.42, 56.99) --
	( 84.53, 56.99) --
	( 84.64, 56.99) --
	( 84.76, 56.99) --
	( 84.87, 56.99) --
	( 84.98, 56.99) --
	( 85.10, 56.99) --
	( 85.21, 56.99) --
	( 85.32, 56.99) --
	( 85.44, 56.99) --
	( 85.55, 56.99) --
	( 85.66, 56.99) --
	( 85.78, 56.99) --
	( 85.89, 56.99) --
	( 86.00, 56.99) --
	( 86.12, 56.99) --
	( 86.23, 56.99) --
	( 86.34, 56.99) --
	( 86.45, 56.99) --
	( 86.57, 56.99) --
	( 86.68, 56.99) --
	( 86.79, 56.99) --
	( 86.91, 56.99) --
	( 87.02, 56.99) --
	( 87.13, 56.99) --
	( 87.25, 56.99) --
	( 87.36, 56.99) --
	( 87.47, 56.99) --
	( 87.59, 56.99) --
	( 87.70, 56.99) --
	( 87.81, 56.99) --
	( 87.93, 56.99) --
	( 88.04, 56.99) --
	( 88.15, 56.99) --
	( 88.27, 59.22) --
	( 88.38, 59.22) --
	( 88.49, 59.22) --
	( 88.61, 59.22) --
	( 88.72, 59.22) --
	( 88.83, 59.22) --
	( 88.95, 59.22) --
	( 89.06, 59.22) --
	( 89.17, 59.22) --
	( 89.29, 59.22) --
	( 89.40, 59.22) --
	( 89.51, 59.22) --
	( 89.63, 59.22) --
	( 89.74, 59.22) --
	( 89.85, 59.22) --
	( 89.97, 59.22) --
	( 90.08, 59.22) --
	( 90.19, 59.22) --
	( 90.31, 59.22) --
	( 90.42, 59.22) --
	( 90.53, 59.22) --
	( 90.65, 59.22) --
	( 90.76, 59.22) --
	( 90.87, 59.22) --
	( 90.99, 59.22) --
	( 91.10, 59.22) --
	( 91.21, 59.22) --
	( 91.32, 59.22) --
	( 91.44, 59.22) --
	( 91.55, 59.22) --
	( 91.66, 59.22) --
	( 91.78, 59.22) --
	( 91.89, 59.22) --
	( 92.00, 59.22) --
	( 92.12, 59.22) --
	( 92.23, 59.22) --
	( 92.34, 59.22) --
	( 92.46, 59.22) --
	( 92.57, 59.22) --
	( 92.68, 59.22) --
	( 92.80, 59.22) --
	( 92.91, 59.22) --
	( 93.02, 59.22) --
	( 93.14, 59.22) --
	( 93.25, 59.22) --
	( 93.36, 59.22) --
	( 93.48, 59.22) --
	( 93.59, 59.22) --
	( 93.70, 59.22) --
	( 93.82, 59.22) --
	( 93.93, 59.22) --
	( 94.04, 59.22) --
	( 94.16, 59.22) --
	( 94.27, 59.22) --
	( 94.38, 59.22) --
	( 94.50, 59.22) --
	( 94.61, 59.22) --
	( 94.72, 59.22) --
	( 94.84, 59.22) --
	( 94.95, 59.22) --
	( 95.06, 59.22) --
	( 95.18, 59.22) --
	( 95.29, 59.22) --
	( 95.40, 59.22) --
	( 95.52, 59.22) --
	( 95.63, 59.22) --
	( 95.74, 59.22) --
	( 95.86, 59.22) --
	( 95.97, 59.22) --
	( 96.08, 59.22) --
	( 96.19, 59.22) --
	( 96.31, 59.22) --
	( 96.42, 59.22) --
	( 96.53, 59.22) --
	( 96.65, 59.22) --
	( 96.76, 59.22) --
	( 96.87, 59.22) --
	( 96.99, 59.22) --
	( 97.10, 59.22) --
	( 97.21, 59.22) --
	( 97.33, 59.22) --
	( 97.44, 59.22) --
	( 97.55, 59.22) --
	( 97.67, 59.22) --
	( 97.78, 59.22) --
	( 97.89, 59.22) --
	( 98.01, 59.22) --
	( 98.12, 59.22) --
	( 98.23, 59.22) --
	( 98.35, 59.22) --
	( 98.46, 59.22) --
	( 98.57, 59.22) --
	( 98.69, 59.22) --
	( 98.80, 59.22) --
	( 98.91, 59.22) --
	( 99.03, 59.22) --
	( 99.14, 59.22) --
	( 99.25, 59.22) --
	( 99.37, 59.22) --
	( 99.48, 59.22) --
	( 99.59, 59.22) --
	( 99.71, 59.22) --
	( 99.82, 59.22) --
	( 99.93, 59.22) --
	(100.05, 59.22) --
	(100.16, 59.22) --
	(100.27, 59.22) --
	(100.39, 59.22) --
	(100.50, 59.22) --
	(100.61, 59.22) --
	(100.72, 59.22) --
	(100.84, 59.22) --
	(100.95, 59.22) --
	(101.06, 59.22) --
	(101.18, 59.22) --
	(101.29, 59.22) --
	(101.40, 59.22) --
	(101.52, 59.22) --
	(101.63, 59.22) --
	(101.74, 59.22) --
	(101.86, 59.22) --
	(101.97, 59.22) --
	(102.08, 59.22) --
	(102.20, 59.22) --
	(102.31, 59.22) --
	(102.42, 59.22) --
	(102.54, 59.22) --
	(102.65, 59.22) --
	(102.76, 59.22) --
	(102.88, 59.22) --
	(102.99, 59.22) --
	(103.10, 59.22) --
	(103.22, 59.22) --
	(103.33, 59.22) --
	(103.44, 59.22) --
	(103.56, 59.22) --
	(103.67, 59.22) --
	(103.78, 59.22) --
	(103.90, 59.22) --
	(104.01, 59.22) --
	(104.12, 59.22) --
	(104.24, 59.22) --
	(104.35, 59.22) --
	(104.46, 60.55) --
	(104.58, 60.55) --
	(104.69, 60.55) --
	(104.80, 60.55) --
	(104.92, 60.55) --
	(105.03, 60.55) --
	(105.14, 60.55) --
	(105.26, 60.55) --
	(105.37, 60.55) --
	(105.48, 60.55) --
	(105.59, 60.55) --
	(105.71, 60.55) --
	(105.82, 60.55) --
	(105.93, 60.55) --
	(106.05, 60.55) --
	(106.16, 60.55) --
	(106.27, 60.55) --
	(106.39, 60.55) --
	(106.50, 60.55) --
	(106.61, 60.55) --
	(106.73, 60.55) --
	(106.84, 60.55) --
	(106.95, 60.55) --
	(107.07, 60.55) --
	(107.18, 60.55) --
	(107.29, 60.55) --
	(107.41, 60.55) --
	(107.52, 60.55) --
	(107.63, 60.55) --
	(107.75, 60.55) --
	(107.86, 60.55) --
	(107.97, 60.55) --
	(108.09, 60.55) --
	(108.20, 60.55) --
	(108.31, 60.55) --
	(108.43, 60.55) --
	(108.54, 60.55) --
	(108.65, 60.55) --
	(108.77, 60.55) --
	(108.88, 60.55) --
	(108.99, 60.55) --
	(109.11, 60.55) --
	(109.22, 60.55) --
	(109.33, 60.55) --
	(109.45, 60.55) --
	(109.56, 60.55) --
	(109.67, 60.55) --
	(109.79, 60.55) --
	(109.90, 60.55) --
	(110.01, 60.55) --
	(110.13, 60.55) --
	(110.24, 60.55) --
	(110.35, 60.55) --
	(110.46, 60.55) --
	(110.58, 60.55) --
	(110.69, 60.55) --
	(110.80, 60.55) --
	(110.92, 60.55) --
	(111.03, 60.55) --
	(111.14, 60.55) --
	(111.26, 60.55) --
	(111.37, 60.55) --
	(111.48, 60.55) --
	(111.60, 60.55) --
	(111.71, 60.55) --
	(111.82, 60.55) --
	(111.94, 60.55) --
	(112.05, 60.55) --
	(112.16, 60.55) --
	(112.28, 60.55) --
	(112.39, 60.55) --
	(112.50, 60.55) --
	(112.62, 60.55) --
	(112.73, 60.55) --
	(112.84, 60.55) --
	(112.96, 60.55) --
	(113.07, 60.55) --
	(113.18, 60.55) --
	(113.30, 60.55) --
	(113.41, 60.55) --
	(113.52, 60.55) --
	(113.64, 60.55) --
	(113.75, 60.55) --
	(113.86, 60.55) --
	(113.98, 60.55) --
	(114.09, 60.55) --
	(114.20, 60.55) --
	(114.32, 60.55) --
	(114.43, 60.55) --
	(114.54, 60.55) --
	(114.66, 60.55) --
	(114.77, 60.55) --
	(114.88, 60.55) --
	(115.00, 60.55) --
	(115.11, 60.55) --
	(115.22, 60.55) --
	(115.33, 60.55) --
	(115.45, 60.55) --
	(115.56, 60.55) --
	(115.67, 60.55) --
	(115.79, 60.55) --
	(115.90, 60.55) --
	(116.01, 60.55) --
	(116.13, 60.55) --
	(116.24, 60.55) --
	(116.35, 60.55) --
	(116.47, 60.55) --
	(116.58, 60.55) --
	(116.69, 60.55) --
	(116.81, 60.55) --
	(116.92, 60.55) --
	(117.03, 60.55) --
	(117.15, 60.55) --
	(117.26, 60.55) --
	(117.37, 60.55) --
	(117.49, 60.55) --
	(117.60, 60.55) --
	(117.71, 60.55) --
	(117.83, 60.55) --
	(117.94, 60.55) --
	(118.05, 60.55) --
	(118.17, 60.55) --
	(118.28, 60.55) --
	(118.39, 60.55) --
	(118.51, 60.55) --
	(118.62, 60.55) --
	(118.73, 60.55) --
	(118.85, 60.55) --
	(118.96, 60.55) --
	(119.07, 60.55) --
	(119.19, 60.55) --
	(119.30, 60.55) --
	(119.41, 60.55) --
	(119.53, 60.55) --
	(119.64, 60.55) --
	(119.75, 60.55) --
	(119.87, 60.55) --
	(119.98, 60.55) --
	(120.09, 60.55) --
	(120.20, 60.55) --
	(120.32, 60.55) --
	(120.43, 60.55) --
	(120.54, 61.43) --
	(120.66, 61.43) --
	(120.77, 61.43) --
	(120.88, 61.43) --
	(121.00, 61.43) --
	(121.11, 61.43) --
	(121.22, 61.43) --
	(121.34, 61.43) --
	(121.45, 61.43) --
	(121.56, 61.43) --
	(121.68, 61.43) --
	(121.79, 61.43) --
	(121.90, 61.43) --
	(122.02, 61.43) --
	(122.13, 61.43) --
	(122.24, 61.43) --
	(122.36, 61.43) --
	(122.47, 61.43) --
	(122.58, 61.43) --
	(122.70, 61.43) --
	(122.81, 61.43) --
	(122.92, 61.43) --
	(123.04, 61.43) --
	(123.15, 61.43) --
	(123.26, 61.43) --
	(123.38, 61.43) --
	(123.49, 61.43) --
	(123.60, 61.43) --
	(123.72, 61.43) --
	(123.83, 61.43) --
	(123.94, 61.43) --
	(124.06, 61.43) --
	(124.17, 61.43) --
	(124.28, 61.43) --
	(124.40, 61.43) --
	(124.51, 61.43) --
	(124.62, 61.43) --
	(124.74, 61.43) --
	(124.85, 61.43) --
	(124.96, 61.43) --
	(125.07, 61.43) --
	(125.19, 61.43) --
	(125.30, 61.43) --
	(125.41, 61.43) --
	(125.53, 61.43) --
	(125.64, 61.43) --
	(125.75, 61.43) --
	(125.87, 61.43) --
	(125.98, 61.43) --
	(126.09, 61.43) --
	(126.21, 61.43) --
	(126.32, 61.43) --
	(126.43, 61.43) --
	(126.55, 61.43) --
	(126.66, 61.43) --
	(126.77, 61.43) --
	(126.89, 61.43) --
	(127.00, 61.43) --
	(127.11, 61.43) --
	(127.23, 61.43) --
	(127.34, 61.43) --
	(127.45, 61.43) --
	(127.57, 61.43) --
	(127.68, 61.43) --
	(127.79, 61.43) --
	(127.91, 61.43) --
	(128.02, 61.43) --
	(128.13, 61.43) --
	(128.25, 61.43) --
	(128.36, 61.43) --
	(128.47, 61.43) --
	(128.59, 61.43) --
	(128.70, 61.43) --
	(128.81, 61.43) --
	(128.93, 61.43) --
	(129.04, 61.43) --
	(129.15, 61.43) --
	(129.27, 61.43) --
	(129.38, 61.43) --
	(129.49, 61.43) --
	(129.61, 61.43) --
	(129.72, 61.43) --
	(129.83, 61.43) --
	(129.94, 61.43) --
	(130.06, 61.43) --
	(130.17, 61.43) --
	(130.28, 61.43) --
	(130.40, 61.43) --
	(130.51, 61.43) --
	(130.62, 61.43) --
	(130.74, 61.43) --
	(130.85, 61.43) --
	(130.96, 61.43) --
	(131.08, 61.43) --
	(131.19, 61.43) --
	(131.30, 61.43) --
	(131.42, 61.43) --
	(131.53, 61.43) --
	(131.64, 61.43) --
	(131.76, 61.43) --
	(131.87, 61.43) --
	(131.98, 61.43) --
	(132.10, 61.43) --
	(132.21, 61.43) --
	(132.32, 61.43) --
	(132.44, 61.43) --
	(132.55, 61.43) --
	(132.66, 61.43) --
	(132.78, 61.43) --
	(132.89, 61.43) --
	(133.00, 61.43) --
	(133.12, 61.43) --
	(133.23, 61.43) --
	(133.34, 61.43) --
	(133.46, 61.43) --
	(133.57, 61.43) --
	(133.68, 61.43) --
	(133.80, 61.43) --
	(133.91, 61.43) --
	(134.02, 61.43) --
	(134.14, 61.43) --
	(134.25, 61.43) --
	(134.36, 61.43) --
	(134.48, 61.43) --
	(134.59, 61.43) --
	(134.70, 61.43) --
	(134.81, 61.43) --
	(134.93, 61.43) --
	(135.04, 61.43) --
	(135.15, 61.43) --
	(135.27, 61.43) --
	(135.38, 61.43) --
	(135.49, 61.43) --
	(135.61, 61.43) --
	(135.72, 61.43) --
	(135.83, 61.43) --
	(135.95, 61.43) --
	(136.06, 61.43) --
	(136.17, 61.43) --
	(136.29, 61.43) --
	(136.40, 61.43) --
	(136.51, 61.43) --
	(136.63, 61.43) --
	(136.74, 62.05) --
	(136.85, 62.05) --
	(136.97, 62.05) --
	(137.08, 62.05) --
	(137.19, 62.05) --
	(137.31, 62.05) --
	(137.42, 62.05) --
	(137.53, 62.05) --
	(137.65, 62.05) --
	(137.76, 62.05) --
	(137.87, 62.05) --
	(137.99, 62.05) --
	(138.10, 62.05) --
	(138.21, 62.05) --
	(138.33, 62.05) --
	(138.44, 62.05) --
	(138.55, 62.05) --
	(138.67, 62.05) --
	(138.78, 62.05) --
	(138.89, 62.05) --
	(139.01, 62.05) --
	(139.12, 62.05) --
	(139.23, 62.05) --
	(139.35, 62.05) --
	(139.46, 62.05) --
	(139.57, 62.05) --
	(139.68, 62.05) --
	(139.80, 62.05) --
	(139.91, 62.05) --
	(140.02, 62.05) --
	(140.14, 62.05) --
	(140.25, 62.05) --
	(140.36, 62.05) --
	(140.48, 62.05) --
	(140.59, 62.05) --
	(140.70, 62.05) --
	(140.82, 62.05) --
	(140.93, 62.05) --
	(141.04, 62.05) --
	(141.16, 62.05) --
	(141.27, 62.05) --
	(141.38, 62.05) --
	(141.50, 62.05) --
	(141.61, 62.05) --
	(141.72, 62.05) --
	(141.84, 62.05) --
	(141.95, 62.05) --
	(142.06, 62.05) --
	(142.18, 62.05) --
	(142.29, 62.05) --
	(142.40, 62.05) --
	(142.52, 62.05) --
	(142.63, 62.05) --
	(142.74, 62.05) --
	(142.86, 62.05) --
	(142.97, 62.05) --
	(143.08, 62.05) --
	(143.20, 62.05) --
	(143.31, 62.05) --
	(143.42, 62.05) --
	(143.54, 62.05) --
	(143.65, 62.05) --
	(143.76, 62.05) --
	(143.88, 62.05) --
	(143.99, 62.05) --
	(144.10, 62.05) --
	(144.21, 62.05) --
	(144.33, 62.05) --
	(144.44, 62.05) --
	(144.55, 62.05) --
	(144.67, 62.05) --
	(144.78, 62.05) --
	(144.89, 62.05) --
	(145.01, 62.05) --
	(145.12, 62.05) --
	(145.23, 62.05) --
	(145.35, 62.05) --
	(145.46, 62.05) --
	(145.57, 62.05) --
	(145.69, 62.05) --
	(145.80, 62.05) --
	(145.91, 62.05) --
	(146.03, 62.05) --
	(146.14, 62.05) --
	(146.25, 62.05) --
	(146.37, 62.05) --
	(146.48, 62.05) --
	(146.59, 62.05) --
	(146.71, 62.05) --
	(146.82, 62.05) --
	(146.93, 62.05) --
	(147.05, 62.05) --
	(147.16, 62.05) --
	(147.27, 62.05) --
	(147.39, 62.05) --
	(147.50, 62.05) --
	(147.61, 62.05) --
	(147.73, 62.05) --
	(147.84, 62.05) --
	(147.95, 62.05) --
	(148.07, 62.05) --
	(148.18, 62.05) --
	(148.29, 62.05) --
	(148.41, 62.05) --
	(148.52, 62.05) --
	(148.63, 62.05) --
	(148.75, 62.05) --
	(148.86, 62.05) --
	(148.97, 62.05) --
	(149.08, 62.05) --
	(149.20, 62.05) --
	(149.31, 62.05) --
	(149.42, 62.05) --
	(149.54, 62.05) --
	(149.65, 62.05) --
	(149.76, 62.05) --
	(149.88, 62.05) --
	(149.99, 62.05) --
	(150.10, 62.05) --
	(150.22, 62.05) --
	(150.33, 62.05) --
	(150.44, 62.05) --
	(150.56, 62.05) --
	(150.67, 62.05) --
	(150.78, 62.05) --
	(150.90, 62.05) --
	(151.01, 62.05) --
	(151.12, 62.05) --
	(151.24, 62.05) --
	(151.35, 62.05) --
	(151.46, 62.05) --
	(151.58, 62.05) --
	(151.69, 62.05) --
	(151.80, 62.05) --
	(151.92, 62.05) --
	(152.03, 62.05) --
	(152.14, 62.05) --
	(152.26, 62.05) --
	(152.37, 62.05) --
	(152.48, 62.05) --
	(152.60, 62.05) --
	(152.71, 62.05) --
	(152.82, 62.05);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 72.07, 56.99) --
	( 72.18, 56.99) --
	( 72.30, 56.99) --
	( 72.41, 56.99) --
	( 72.52, 56.99) --
	( 72.64, 56.99) --
	( 72.75, 56.99) --
	( 72.86, 56.99) --
	( 72.98, 56.99) --
	( 73.09, 56.99) --
	( 73.20, 56.99) --
	( 73.32, 56.99) --
	( 73.43, 56.99) --
	( 73.54, 56.99) --
	( 73.66, 56.99) --
	( 73.77, 56.99) --
	( 73.88, 56.99) --
	( 74.00, 56.99) --
	( 74.11, 56.99) --
	( 74.22, 56.99) --
	( 74.34, 56.99) --
	( 74.45, 56.99) --
	( 74.56, 56.99) --
	( 74.68, 56.99) --
	( 74.79, 56.99) --
	( 74.90, 56.99) --
	( 75.02, 56.99) --
	( 75.13, 56.99) --
	( 75.24, 56.99) --
	( 75.36, 56.99) --
	( 75.47, 56.99) --
	( 75.58, 56.99) --
	( 75.70, 56.99) --
	( 75.81, 56.99) --
	( 75.92, 56.99) --
	( 76.04, 56.99) --
	( 76.15, 56.99) --
	( 76.26, 56.99) --
	( 76.38, 56.99) --
	( 76.49, 56.99) --
	( 76.60, 56.99) --
	( 76.71, 56.99) --
	( 76.83, 56.99) --
	( 76.94, 56.99) --
	( 77.05, 56.99) --
	( 77.17, 56.99) --
	( 77.28, 56.99) --
	( 77.39, 56.99) --
	( 77.51, 56.99) --
	( 77.62, 56.99) --
	( 77.73, 56.99) --
	( 77.85, 56.99) --
	( 77.96, 56.99) --
	( 78.07, 56.99) --
	( 78.19, 56.99) --
	( 78.30, 56.99) --
	( 78.41, 56.99) --
	( 78.53, 56.99) --
	( 78.64, 56.99) --
	( 78.75, 56.99) --
	( 78.87, 56.99) --
	( 78.98, 56.99) --
	( 79.09, 56.99) --
	( 79.21, 56.99) --
	( 79.32, 56.99) --
	( 79.43, 56.99) --
	( 79.55, 56.99) --
	( 79.66, 56.99) --
	( 79.77, 56.99) --
	( 79.89, 56.99) --
	( 80.00, 56.99) --
	( 80.11, 56.99) --
	( 80.23, 56.99) --
	( 80.34, 56.99) --
	( 80.45, 56.99) --
	( 80.57, 56.99) --
	( 80.68, 56.99) --
	( 80.79, 56.99) --
	( 80.91, 56.99) --
	( 81.02, 56.99) --
	( 81.13, 56.99) --
	( 81.25, 56.99) --
	( 81.36, 56.99) --
	( 81.47, 56.99) --
	( 81.58, 56.99) --
	( 81.70, 56.99) --
	( 81.81, 56.99) --
	( 81.92, 56.99) --
	( 82.04, 56.99) --
	( 82.15, 56.99) --
	( 82.26, 56.99) --
	( 82.38, 56.99) --
	( 82.49, 56.99) --
	( 82.60, 56.99) --
	( 82.72, 56.99) --
	( 82.83, 56.99) --
	( 82.94, 56.99) --
	( 83.06, 56.99) --
	( 83.17, 56.99) --
	( 83.28, 56.99) --
	( 83.40, 56.99) --
	( 83.51, 56.99) --
	( 83.62, 56.99) --
	( 83.74, 56.99) --
	( 83.85, 56.99) --
	( 83.96, 56.99) --
	( 84.08, 56.99) --
	( 84.19, 56.99) --
	( 84.30, 56.99) --
	( 84.42, 56.99) --
	( 84.53, 56.99) --
	( 84.64, 56.99) --
	( 84.76, 56.99) --
	( 84.87, 56.99) --
	( 84.98, 56.99) --
	( 85.10, 56.99) --
	( 85.21, 56.99) --
	( 85.32, 56.99) --
	( 85.44, 56.99) --
	( 85.55, 56.99) --
	( 85.66, 56.99) --
	( 85.78, 56.99) --
	( 85.89, 56.99) --
	( 86.00, 56.99) --
	( 86.12, 56.99) --
	( 86.23, 56.99) --
	( 86.34, 56.99) --
	( 86.45, 56.99) --
	( 86.57, 56.99) --
	( 86.68, 56.99) --
	( 86.79, 56.99) --
	( 86.91, 56.99) --
	( 87.02, 56.99) --
	( 87.13, 56.99) --
	( 87.25, 56.99) --
	( 87.36, 56.99) --
	( 87.47, 56.99) --
	( 87.59, 56.99) --
	( 87.70, 56.99) --
	( 87.81, 56.99) --
	( 87.93, 56.99) --
	( 88.04, 56.99) --
	( 88.15, 56.99) --
	( 88.27, 59.22) --
	( 88.38, 59.22) --
	( 88.49, 59.22) --
	( 88.61, 59.22) --
	( 88.72, 59.22) --
	( 88.83, 59.22) --
	( 88.95, 59.22) --
	( 89.06, 59.22) --
	( 89.17, 59.22) --
	( 89.29, 59.22) --
	( 89.40, 59.22) --
	( 89.51, 59.22) --
	( 89.63, 59.22) --
	( 89.74, 59.22) --
	( 89.85, 59.22) --
	( 89.97, 59.22) --
	( 90.08, 59.22) --
	( 90.19, 59.22) --
	( 90.31, 59.22) --
	( 90.42, 59.22) --
	( 90.53, 59.22) --
	( 90.65, 59.22) --
	( 90.76, 59.22) --
	( 90.87, 59.22) --
	( 90.99, 59.22) --
	( 91.10, 59.22) --
	( 91.21, 59.22) --
	( 91.32, 59.22) --
	( 91.44, 59.22) --
	( 91.55, 59.22) --
	( 91.66, 59.22) --
	( 91.78, 59.22) --
	( 91.89, 59.22) --
	( 92.00, 59.22) --
	( 92.12, 59.22) --
	( 92.23, 59.22) --
	( 92.34, 59.22) --
	( 92.46, 59.22) --
	( 92.57, 59.22) --
	( 92.68, 59.22) --
	( 92.80, 59.22) --
	( 92.91, 59.22) --
	( 93.02, 59.22) --
	( 93.14, 59.22) --
	( 93.25, 59.22) --
	( 93.36, 59.22) --
	( 93.48, 59.22) --
	( 93.59, 59.22) --
	( 93.70, 59.22) --
	( 93.82, 59.22) --
	( 93.93, 59.22) --
	( 94.04, 59.22) --
	( 94.16, 59.22) --
	( 94.27, 59.22) --
	( 94.38, 59.22) --
	( 94.50, 59.22) --
	( 94.61, 59.22) --
	( 94.72, 59.22) --
	( 94.84, 59.22) --
	( 94.95, 59.22) --
	( 95.06, 59.22) --
	( 95.18, 59.22) --
	( 95.29, 59.22) --
	( 95.40, 59.22) --
	( 95.52, 59.22) --
	( 95.63, 59.22) --
	( 95.74, 59.22) --
	( 95.86, 59.22) --
	( 95.97, 59.22) --
	( 96.08, 59.22) --
	( 96.19, 59.22) --
	( 96.31, 59.22) --
	( 96.42, 59.22) --
	( 96.53, 59.22) --
	( 96.65, 59.22) --
	( 96.76, 59.22) --
	( 96.87, 59.22) --
	( 96.99, 59.22) --
	( 97.10, 59.22) --
	( 97.21, 59.22) --
	( 97.33, 59.22) --
	( 97.44, 59.22) --
	( 97.55, 59.22) --
	( 97.67, 59.22) --
	( 97.78, 59.22) --
	( 97.89, 59.22) --
	( 98.01, 59.22) --
	( 98.12, 59.22) --
	( 98.23, 59.22) --
	( 98.35, 59.22) --
	( 98.46, 59.22) --
	( 98.57, 59.22) --
	( 98.69, 59.22) --
	( 98.80, 59.22) --
	( 98.91, 59.22) --
	( 99.03, 59.22) --
	( 99.14, 59.22) --
	( 99.25, 59.22) --
	( 99.37, 59.22) --
	( 99.48, 59.22) --
	( 99.59, 59.22) --
	( 99.71, 59.22) --
	( 99.82, 59.22) --
	( 99.93, 59.22) --
	(100.05, 59.22) --
	(100.16, 59.22) --
	(100.27, 59.22) --
	(100.39, 59.22) --
	(100.50, 59.22) --
	(100.61, 59.22) --
	(100.72, 59.22) --
	(100.84, 59.22) --
	(100.95, 59.22) --
	(101.06, 59.22) --
	(101.18, 59.22) --
	(101.29, 59.22) --
	(101.40, 59.22) --
	(101.52, 59.22) --
	(101.63, 59.22) --
	(101.74, 59.22) --
	(101.86, 59.22) --
	(101.97, 59.22) --
	(102.08, 59.22) --
	(102.20, 59.22) --
	(102.31, 59.22) --
	(102.42, 59.22) --
	(102.54, 59.22) --
	(102.65, 59.22) --
	(102.76, 59.22) --
	(102.88, 59.22) --
	(102.99, 59.22) --
	(103.10, 59.22) --
	(103.22, 59.22) --
	(103.33, 59.22) --
	(103.44, 59.22) --
	(103.56, 59.22) --
	(103.67, 59.22) --
	(103.78, 59.22) --
	(103.90, 59.22) --
	(104.01, 59.22) --
	(104.12, 59.22) --
	(104.24, 59.22) --
	(104.35, 59.22) --
	(104.46, 60.55) --
	(104.58, 60.55) --
	(104.69, 60.55) --
	(104.80, 60.55) --
	(104.92, 60.55) --
	(105.03, 60.55) --
	(105.14, 60.55) --
	(105.26, 60.55) --
	(105.37, 60.55) --
	(105.48, 60.55) --
	(105.59, 60.55) --
	(105.71, 60.55) --
	(105.82, 60.55) --
	(105.93, 60.55) --
	(106.05, 60.55) --
	(106.16, 60.55) --
	(106.27, 60.55) --
	(106.39, 60.55) --
	(106.50, 60.55) --
	(106.61, 60.55) --
	(106.73, 60.55) --
	(106.84, 60.55) --
	(106.95, 60.55) --
	(107.07, 60.55) --
	(107.18, 60.55) --
	(107.29, 60.55) --
	(107.41, 60.55) --
	(107.52, 60.55) --
	(107.63, 60.55) --
	(107.75, 60.55) --
	(107.86, 60.55) --
	(107.97, 60.55) --
	(108.09, 60.55) --
	(108.20, 60.55) --
	(108.31, 60.55) --
	(108.43, 60.55) --
	(108.54, 60.55) --
	(108.65, 60.55) --
	(108.77, 60.55) --
	(108.88, 60.55) --
	(108.99, 60.55) --
	(109.11, 60.55) --
	(109.22, 60.55) --
	(109.33, 60.55) --
	(109.45, 60.55) --
	(109.56, 60.55) --
	(109.67, 60.55) --
	(109.79, 60.55) --
	(109.90, 60.55) --
	(110.01, 60.55) --
	(110.13, 60.55) --
	(110.24, 60.55) --
	(110.35, 60.55) --
	(110.46, 60.55) --
	(110.58, 60.55) --
	(110.69, 60.55) --
	(110.80, 60.55) --
	(110.92, 60.55) --
	(111.03, 60.55) --
	(111.14, 60.55) --
	(111.26, 60.55) --
	(111.37, 60.55) --
	(111.48, 60.55) --
	(111.60, 60.55) --
	(111.71, 60.55) --
	(111.82, 60.55) --
	(111.94, 60.55) --
	(112.05, 60.55) --
	(112.16, 60.55) --
	(112.28, 60.55) --
	(112.39, 60.55) --
	(112.50, 60.55) --
	(112.62, 60.55) --
	(112.73, 60.55) --
	(112.84, 60.55) --
	(112.96, 60.55) --
	(113.07, 60.55) --
	(113.18, 60.55) --
	(113.30, 60.55) --
	(113.41, 60.55) --
	(113.52, 60.55) --
	(113.64, 60.55) --
	(113.75, 60.55) --
	(113.86, 60.55) --
	(113.98, 60.55) --
	(114.09, 60.55) --
	(114.20, 60.55) --
	(114.32, 60.55) --
	(114.43, 60.55) --
	(114.54, 60.55) --
	(114.66, 60.55) --
	(114.77, 60.55) --
	(114.88, 60.55) --
	(115.00, 60.55) --
	(115.11, 60.55) --
	(115.22, 60.55) --
	(115.33, 60.55) --
	(115.45, 60.55) --
	(115.56, 60.55) --
	(115.67, 60.55) --
	(115.79, 60.55) --
	(115.90, 60.55) --
	(116.01, 60.55) --
	(116.13, 60.55) --
	(116.24, 60.55) --
	(116.35, 60.55) --
	(116.47, 60.55) --
	(116.58, 60.55) --
	(116.69, 60.55) --
	(116.81, 60.55) --
	(116.92, 60.55) --
	(117.03, 60.55) --
	(117.15, 60.55) --
	(117.26, 60.55) --
	(117.37, 60.55) --
	(117.49, 60.55) --
	(117.60, 60.55) --
	(117.71, 60.55) --
	(117.83, 60.55) --
	(117.94, 60.55) --
	(118.05, 60.55) --
	(118.17, 60.55) --
	(118.28, 60.55) --
	(118.39, 60.55) --
	(118.51, 60.55) --
	(118.62, 60.55) --
	(118.73, 60.55) --
	(118.85, 60.55) --
	(118.96, 60.55) --
	(119.07, 60.55) --
	(119.19, 60.55) --
	(119.30, 60.55) --
	(119.41, 60.55) --
	(119.53, 60.55) --
	(119.64, 60.55) --
	(119.75, 60.55) --
	(119.87, 60.55) --
	(119.98, 60.55) --
	(120.09, 60.55) --
	(120.20, 60.55) --
	(120.32, 60.55) --
	(120.43, 60.55) --
	(120.54, 61.43) --
	(120.66, 61.43) --
	(120.77, 61.43) --
	(120.88, 61.43) --
	(121.00, 61.43) --
	(121.11, 61.43) --
	(121.22, 61.43) --
	(121.34, 61.43) --
	(121.45, 61.43) --
	(121.56, 61.43) --
	(121.68, 61.43) --
	(121.79, 61.43) --
	(121.90, 61.43) --
	(122.02, 61.43) --
	(122.13, 61.43) --
	(122.24, 61.43) --
	(122.36, 61.43) --
	(122.47, 61.43) --
	(122.58, 61.43) --
	(122.70, 61.43) --
	(122.81, 61.43) --
	(122.92, 61.43) --
	(123.04, 61.43) --
	(123.15, 61.43) --
	(123.26, 61.43) --
	(123.38, 61.43) --
	(123.49, 61.43) --
	(123.60, 61.43) --
	(123.72, 61.43) --
	(123.83, 61.43) --
	(123.94, 61.43) --
	(124.06, 61.43) --
	(124.17, 61.43) --
	(124.28, 61.43) --
	(124.40, 61.43) --
	(124.51, 61.43) --
	(124.62, 61.43) --
	(124.74, 61.43) --
	(124.85, 61.43) --
	(124.96, 61.43) --
	(125.07, 61.43) --
	(125.19, 61.43) --
	(125.30, 61.43) --
	(125.41, 61.43) --
	(125.53, 61.43) --
	(125.64, 61.43) --
	(125.75, 61.43) --
	(125.87, 61.43) --
	(125.98, 61.43) --
	(126.09, 61.43) --
	(126.21, 61.43) --
	(126.32, 61.43) --
	(126.43, 61.43) --
	(126.55, 61.43) --
	(126.66, 61.43) --
	(126.77, 61.43) --
	(126.89, 61.43) --
	(127.00, 61.43) --
	(127.11, 61.43) --
	(127.23, 61.43) --
	(127.34, 61.43) --
	(127.45, 61.43) --
	(127.57, 61.43) --
	(127.68, 61.43) --
	(127.79, 61.43) --
	(127.91, 61.43) --
	(128.02, 61.43) --
	(128.13, 61.43) --
	(128.25, 61.43) --
	(128.36, 61.43) --
	(128.47, 61.43) --
	(128.59, 61.43) --
	(128.70, 61.43) --
	(128.81, 61.43) --
	(128.93, 61.43) --
	(129.04, 61.43) --
	(129.15, 61.43) --
	(129.27, 61.43) --
	(129.38, 61.43) --
	(129.49, 61.43) --
	(129.61, 61.43) --
	(129.72, 61.43) --
	(129.83, 61.43) --
	(129.94, 61.43) --
	(130.06, 61.43) --
	(130.17, 61.43) --
	(130.28, 61.43) --
	(130.40, 61.43) --
	(130.51, 61.43) --
	(130.62, 61.43) --
	(130.74, 61.43) --
	(130.85, 61.43) --
	(130.96, 61.43) --
	(131.08, 61.43) --
	(131.19, 61.43) --
	(131.30, 61.43) --
	(131.42, 61.43) --
	(131.53, 61.43) --
	(131.64, 61.43) --
	(131.76, 61.43) --
	(131.87, 61.43) --
	(131.98, 61.43) --
	(132.10, 61.43) --
	(132.21, 61.43) --
	(132.32, 61.43) --
	(132.44, 61.43) --
	(132.55, 61.43) --
	(132.66, 61.43) --
	(132.78, 61.43) --
	(132.89, 61.43) --
	(133.00, 61.43) --
	(133.12, 61.43) --
	(133.23, 61.43) --
	(133.34, 61.43) --
	(133.46, 61.43) --
	(133.57, 61.43) --
	(133.68, 61.43) --
	(133.80, 61.43) --
	(133.91, 61.43) --
	(134.02, 61.43) --
	(134.14, 61.43) --
	(134.25, 61.43) --
	(134.36, 61.43) --
	(134.48, 61.43) --
	(134.59, 61.43) --
	(134.70, 61.43) --
	(134.81, 61.43) --
	(134.93, 61.43) --
	(135.04, 61.43) --
	(135.15, 61.43) --
	(135.27, 61.43) --
	(135.38, 61.43) --
	(135.49, 61.43) --
	(135.61, 61.43) --
	(135.72, 61.43) --
	(135.83, 61.43) --
	(135.95, 61.43) --
	(136.06, 61.43) --
	(136.17, 61.43) --
	(136.29, 61.43) --
	(136.40, 61.43) --
	(136.51, 61.43) --
	(136.63, 61.43) --
	(136.74, 62.05) --
	(136.85, 62.05) --
	(136.97, 62.05) --
	(137.08, 62.05) --
	(137.19, 62.05) --
	(137.31, 62.05) --
	(137.42, 62.05) --
	(137.53, 62.05) --
	(137.65, 62.05) --
	(137.76, 62.05) --
	(137.87, 62.05) --
	(137.99, 62.05) --
	(138.10, 62.05) --
	(138.21, 62.05) --
	(138.33, 62.05) --
	(138.44, 62.05) --
	(138.55, 62.05) --
	(138.67, 62.05) --
	(138.78, 62.05) --
	(138.89, 62.05) --
	(139.01, 62.05) --
	(139.12, 62.05) --
	(139.23, 62.05) --
	(139.35, 62.05) --
	(139.46, 62.05) --
	(139.57, 62.05) --
	(139.68, 62.05) --
	(139.80, 62.05) --
	(139.91, 62.05) --
	(140.02, 62.05) --
	(140.14, 62.05) --
	(140.25, 62.05) --
	(140.36, 62.05) --
	(140.48, 62.05) --
	(140.59, 62.05) --
	(140.70, 62.05) --
	(140.82, 62.05) --
	(140.93, 62.05) --
	(141.04, 62.05) --
	(141.16, 62.05) --
	(141.27, 62.05) --
	(141.38, 62.05) --
	(141.50, 62.05) --
	(141.61, 62.05) --
	(141.72, 62.05) --
	(141.84, 62.05) --
	(141.95, 62.05) --
	(142.06, 62.05) --
	(142.18, 62.05) --
	(142.29, 62.05) --
	(142.40, 62.05) --
	(142.52, 62.05) --
	(142.63, 62.05) --
	(142.74, 62.05) --
	(142.86, 62.05) --
	(142.97, 62.05) --
	(143.08, 62.05) --
	(143.20, 62.05) --
	(143.31, 62.05) --
	(143.42, 62.05) --
	(143.54, 62.05) --
	(143.65, 62.05) --
	(143.76, 62.05) --
	(143.88, 62.05) --
	(143.99, 62.05) --
	(144.10, 62.05) --
	(144.21, 62.05) --
	(144.33, 62.05) --
	(144.44, 62.05) --
	(144.55, 62.05) --
	(144.67, 62.05) --
	(144.78, 62.05) --
	(144.89, 62.05) --
	(145.01, 62.05) --
	(145.12, 62.05) --
	(145.23, 62.05) --
	(145.35, 62.05) --
	(145.46, 62.05) --
	(145.57, 62.05) --
	(145.69, 62.05) --
	(145.80, 62.05) --
	(145.91, 62.05) --
	(146.03, 62.05) --
	(146.14, 62.05) --
	(146.25, 62.05) --
	(146.37, 62.05) --
	(146.48, 62.05) --
	(146.59, 62.05) --
	(146.71, 62.05) --
	(146.82, 62.05) --
	(146.93, 62.05) --
	(147.05, 62.05) --
	(147.16, 62.05) --
	(147.27, 62.05) --
	(147.39, 62.05) --
	(147.50, 62.05) --
	(147.61, 62.05) --
	(147.73, 62.05) --
	(147.84, 62.05) --
	(147.95, 62.05) --
	(148.07, 62.05) --
	(148.18, 62.05) --
	(148.29, 62.05) --
	(148.41, 62.05) --
	(148.52, 62.05) --
	(148.63, 62.05) --
	(148.75, 62.05) --
	(148.86, 62.05) --
	(148.97, 62.05) --
	(149.08, 62.05) --
	(149.20, 62.05) --
	(149.31, 62.05) --
	(149.42, 62.05) --
	(149.54, 62.05) --
	(149.65, 62.05) --
	(149.76, 62.05) --
	(149.88, 62.05) --
	(149.99, 62.05) --
	(150.10, 62.05) --
	(150.22, 62.05) --
	(150.33, 62.05) --
	(150.44, 62.05) --
	(150.56, 62.05) --
	(150.67, 62.05) --
	(150.78, 62.05) --
	(150.90, 62.05) --
	(151.01, 62.05) --
	(151.12, 62.05) --
	(151.24, 62.05) --
	(151.35, 62.05) --
	(151.46, 62.05) --
	(151.58, 62.05) --
	(151.69, 62.05) --
	(151.80, 62.05) --
	(151.92, 62.05) --
	(152.03, 62.05) --
	(152.14, 62.05) --
	(152.26, 62.05) --
	(152.37, 62.05) --
	(152.48, 62.05) --
	(152.60, 62.05) --
	(152.71, 62.05) --
	(152.82, 62.05);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 72.07, 56.99) --
	( 72.18, 56.99) --
	( 72.30, 56.99) --
	( 72.41, 56.99) --
	( 72.52, 56.99) --
	( 72.64, 56.99) --
	( 72.75, 56.99) --
	( 72.86, 56.99) --
	( 72.98, 56.99) --
	( 73.09, 56.99) --
	( 73.20, 56.99) --
	( 73.32, 56.99) --
	( 73.43, 56.99) --
	( 73.54, 56.99) --
	( 73.66, 56.99) --
	( 73.77, 56.99) --
	( 73.88, 56.99) --
	( 74.00, 56.99) --
	( 74.11, 56.99) --
	( 74.22, 56.99) --
	( 74.34, 56.99) --
	( 74.45, 56.99) --
	( 74.56, 56.99) --
	( 74.68, 56.99) --
	( 74.79, 56.99) --
	( 74.90, 56.99) --
	( 75.02, 56.99) --
	( 75.13, 56.99) --
	( 75.24, 56.99) --
	( 75.36, 56.99) --
	( 75.47, 56.99) --
	( 75.58, 56.99) --
	( 75.70, 56.99) --
	( 75.81, 56.99) --
	( 75.92, 56.99) --
	( 76.04, 56.99) --
	( 76.15, 56.99) --
	( 76.26, 56.99) --
	( 76.38, 56.99) --
	( 76.49, 56.99) --
	( 76.60, 56.99) --
	( 76.71, 56.99) --
	( 76.83, 56.99) --
	( 76.94, 56.99) --
	( 77.05, 56.99) --
	( 77.17, 56.99) --
	( 77.28, 56.99) --
	( 77.39, 56.99) --
	( 77.51, 56.99) --
	( 77.62, 56.99) --
	( 77.73, 56.99) --
	( 77.85, 56.99) --
	( 77.96, 56.99) --
	( 78.07, 56.99) --
	( 78.19, 56.99) --
	( 78.30, 56.99) --
	( 78.41, 56.99) --
	( 78.53, 56.99) --
	( 78.64, 56.99) --
	( 78.75, 56.99) --
	( 78.87, 56.99) --
	( 78.98, 56.99) --
	( 79.09, 56.99) --
	( 79.21, 56.99) --
	( 79.32, 56.99) --
	( 79.43, 56.99) --
	( 79.55, 56.99) --
	( 79.66, 56.99) --
	( 79.77, 56.99) --
	( 79.89, 56.99) --
	( 80.00, 56.99) --
	( 80.11, 56.99) --
	( 80.23, 56.99) --
	( 80.34, 56.99) --
	( 80.45, 56.99) --
	( 80.57, 56.99) --
	( 80.68, 56.99) --
	( 80.79, 56.99) --
	( 80.91, 56.99) --
	( 81.02, 56.99) --
	( 81.13, 56.99) --
	( 81.25, 56.99) --
	( 81.36, 56.99) --
	( 81.47, 56.99) --
	( 81.58, 56.99) --
	( 81.70, 56.99) --
	( 81.81, 56.99) --
	( 81.92, 56.99) --
	( 82.04, 56.99) --
	( 82.15, 56.99) --
	( 82.26, 56.99) --
	( 82.38, 56.99) --
	( 82.49, 56.99) --
	( 82.60, 56.99) --
	( 82.72, 56.99) --
	( 82.83, 56.99) --
	( 82.94, 56.99) --
	( 83.06, 56.99) --
	( 83.17, 56.99) --
	( 83.28, 56.99) --
	( 83.40, 56.99) --
	( 83.51, 56.99) --
	( 83.62, 56.99) --
	( 83.74, 56.99) --
	( 83.85, 56.99) --
	( 83.96, 56.99) --
	( 84.08, 56.99) --
	( 84.19, 56.99) --
	( 84.30, 56.99) --
	( 84.42, 56.99) --
	( 84.53, 56.99) --
	( 84.64, 56.99) --
	( 84.76, 56.99) --
	( 84.87, 56.99) --
	( 84.98, 56.99) --
	( 85.10, 56.99) --
	( 85.21, 56.99) --
	( 85.32, 56.99) --
	( 85.44, 56.99) --
	( 85.55, 56.99) --
	( 85.66, 56.99) --
	( 85.78, 56.99) --
	( 85.89, 56.99) --
	( 86.00, 56.99) --
	( 86.12, 56.99) --
	( 86.23, 56.99) --
	( 86.34, 56.99) --
	( 86.45, 56.99) --
	( 86.57, 56.99) --
	( 86.68, 56.99) --
	( 86.79, 56.99) --
	( 86.91, 56.99) --
	( 87.02, 56.99) --
	( 87.13, 56.99) --
	( 87.25, 56.99) --
	( 87.36, 56.99) --
	( 87.47, 56.99) --
	( 87.59, 56.99) --
	( 87.70, 56.99) --
	( 87.81, 56.99) --
	( 87.93, 56.99) --
	( 88.04, 56.99) --
	( 88.15, 56.99) --
	( 88.27, 59.22) --
	( 88.38, 59.22) --
	( 88.49, 59.22) --
	( 88.61, 59.22) --
	( 88.72, 59.22) --
	( 88.83, 59.22) --
	( 88.95, 59.22) --
	( 89.06, 59.22) --
	( 89.17, 59.22) --
	( 89.29, 59.22) --
	( 89.40, 59.22) --
	( 89.51, 59.22) --
	( 89.63, 59.22) --
	( 89.74, 59.22) --
	( 89.85, 59.22) --
	( 89.97, 59.22) --
	( 90.08, 59.22) --
	( 90.19, 59.22) --
	( 90.31, 59.22) --
	( 90.42, 59.22) --
	( 90.53, 59.22) --
	( 90.65, 59.22) --
	( 90.76, 59.22) --
	( 90.87, 59.22) --
	( 90.99, 59.22) --
	( 91.10, 59.22) --
	( 91.21, 59.22) --
	( 91.32, 59.22) --
	( 91.44, 59.22) --
	( 91.55, 59.22) --
	( 91.66, 59.22) --
	( 91.78, 59.22) --
	( 91.89, 59.22) --
	( 92.00, 59.22) --
	( 92.12, 59.22) --
	( 92.23, 59.22) --
	( 92.34, 59.22) --
	( 92.46, 59.22) --
	( 92.57, 59.22) --
	( 92.68, 59.22) --
	( 92.80, 59.22) --
	( 92.91, 59.22) --
	( 93.02, 59.22) --
	( 93.14, 59.22) --
	( 93.25, 59.22) --
	( 93.36, 59.22) --
	( 93.48, 59.22) --
	( 93.59, 59.22) --
	( 93.70, 59.22) --
	( 93.82, 59.22) --
	( 93.93, 59.22) --
	( 94.04, 59.22) --
	( 94.16, 59.22) --
	( 94.27, 59.22) --
	( 94.38, 59.22) --
	( 94.50, 59.22) --
	( 94.61, 59.22) --
	( 94.72, 59.22) --
	( 94.84, 59.22) --
	( 94.95, 59.22) --
	( 95.06, 59.22) --
	( 95.18, 59.22) --
	( 95.29, 59.22) --
	( 95.40, 59.22) --
	( 95.52, 59.22) --
	( 95.63, 59.22) --
	( 95.74, 59.22) --
	( 95.86, 59.22) --
	( 95.97, 59.22) --
	( 96.08, 59.22) --
	( 96.19, 59.22) --
	( 96.31, 59.22) --
	( 96.42, 59.22) --
	( 96.53, 59.22) --
	( 96.65, 59.22) --
	( 96.76, 59.22) --
	( 96.87, 59.22) --
	( 96.99, 59.22) --
	( 97.10, 59.22) --
	( 97.21, 59.22) --
	( 97.33, 59.22) --
	( 97.44, 59.22) --
	( 97.55, 59.22) --
	( 97.67, 59.22) --
	( 97.78, 59.22) --
	( 97.89, 59.22) --
	( 98.01, 59.22) --
	( 98.12, 59.22) --
	( 98.23, 59.22) --
	( 98.35, 59.22) --
	( 98.46, 59.22) --
	( 98.57, 59.22) --
	( 98.69, 59.22) --
	( 98.80, 59.22) --
	( 98.91, 59.22) --
	( 99.03, 59.22) --
	( 99.14, 59.22) --
	( 99.25, 59.22) --
	( 99.37, 59.22) --
	( 99.48, 59.22) --
	( 99.59, 59.22) --
	( 99.71, 59.22) --
	( 99.82, 59.22) --
	( 99.93, 59.22) --
	(100.05, 59.22) --
	(100.16, 59.22) --
	(100.27, 59.22) --
	(100.39, 59.22) --
	(100.50, 59.22) --
	(100.61, 59.22) --
	(100.72, 59.22) --
	(100.84, 59.22) --
	(100.95, 59.22) --
	(101.06, 59.22) --
	(101.18, 59.22) --
	(101.29, 59.22) --
	(101.40, 59.22) --
	(101.52, 59.22) --
	(101.63, 59.22) --
	(101.74, 59.22) --
	(101.86, 59.22) --
	(101.97, 59.22) --
	(102.08, 59.22) --
	(102.20, 59.22) --
	(102.31, 59.22) --
	(102.42, 59.22) --
	(102.54, 59.22) --
	(102.65, 59.22) --
	(102.76, 59.22) --
	(102.88, 59.22) --
	(102.99, 59.22) --
	(103.10, 59.22) --
	(103.22, 59.22) --
	(103.33, 59.22) --
	(103.44, 59.22) --
	(103.56, 59.22) --
	(103.67, 59.22) --
	(103.78, 59.22) --
	(103.90, 59.22) --
	(104.01, 59.22) --
	(104.12, 59.22) --
	(104.24, 59.22) --
	(104.35, 59.22) --
	(104.46, 60.55) --
	(104.58, 60.55) --
	(104.69, 60.55) --
	(104.80, 60.55) --
	(104.92, 60.55) --
	(105.03, 60.55) --
	(105.14, 60.55) --
	(105.26, 60.55) --
	(105.37, 60.55) --
	(105.48, 60.55) --
	(105.59, 60.55) --
	(105.71, 60.55) --
	(105.82, 60.55) --
	(105.93, 60.55) --
	(106.05, 60.55) --
	(106.16, 60.55) --
	(106.27, 60.55) --
	(106.39, 60.55) --
	(106.50, 60.55) --
	(106.61, 60.55) --
	(106.73, 60.55) --
	(106.84, 60.55) --
	(106.95, 60.55) --
	(107.07, 60.55) --
	(107.18, 60.55) --
	(107.29, 60.55) --
	(107.41, 60.55) --
	(107.52, 60.55) --
	(107.63, 60.55) --
	(107.75, 60.55) --
	(107.86, 60.55) --
	(107.97, 60.55) --
	(108.09, 60.55) --
	(108.20, 60.55) --
	(108.31, 60.55) --
	(108.43, 60.55) --
	(108.54, 60.55) --
	(108.65, 60.55) --
	(108.77, 60.55) --
	(108.88, 60.55) --
	(108.99, 60.55) --
	(109.11, 60.55) --
	(109.22, 60.55) --
	(109.33, 60.55) --
	(109.45, 60.55) --
	(109.56, 60.55) --
	(109.67, 60.55) --
	(109.79, 60.55) --
	(109.90, 60.55) --
	(110.01, 60.55) --
	(110.13, 60.55) --
	(110.24, 60.55) --
	(110.35, 60.55) --
	(110.46, 60.55) --
	(110.58, 60.55) --
	(110.69, 60.55) --
	(110.80, 60.55) --
	(110.92, 60.55) --
	(111.03, 60.55) --
	(111.14, 60.55) --
	(111.26, 60.55) --
	(111.37, 60.55) --
	(111.48, 60.55) --
	(111.60, 60.55) --
	(111.71, 60.55) --
	(111.82, 60.55) --
	(111.94, 60.55) --
	(112.05, 60.55) --
	(112.16, 60.55) --
	(112.28, 60.55) --
	(112.39, 60.55) --
	(112.50, 60.55) --
	(112.62, 60.55) --
	(112.73, 60.55) --
	(112.84, 60.55) --
	(112.96, 60.55) --
	(113.07, 60.55) --
	(113.18, 60.55) --
	(113.30, 60.55) --
	(113.41, 60.55) --
	(113.52, 60.55) --
	(113.64, 60.55) --
	(113.75, 60.55) --
	(113.86, 60.55) --
	(113.98, 60.55) --
	(114.09, 60.55) --
	(114.20, 60.55) --
	(114.32, 60.55) --
	(114.43, 60.55) --
	(114.54, 60.55) --
	(114.66, 60.55) --
	(114.77, 60.55) --
	(114.88, 60.55) --
	(115.00, 60.55) --
	(115.11, 60.55) --
	(115.22, 60.55) --
	(115.33, 60.55) --
	(115.45, 60.55) --
	(115.56, 60.55) --
	(115.67, 60.55) --
	(115.79, 60.55) --
	(115.90, 60.55) --
	(116.01, 60.55) --
	(116.13, 60.55) --
	(116.24, 60.55) --
	(116.35, 60.55) --
	(116.47, 60.55) --
	(116.58, 60.55) --
	(116.69, 60.55) --
	(116.81, 60.55) --
	(116.92, 60.55) --
	(117.03, 60.55) --
	(117.15, 60.55) --
	(117.26, 60.55) --
	(117.37, 60.55) --
	(117.49, 60.55) --
	(117.60, 60.55) --
	(117.71, 60.55) --
	(117.83, 60.55) --
	(117.94, 60.55) --
	(118.05, 60.55) --
	(118.17, 60.55) --
	(118.28, 60.55) --
	(118.39, 60.55) --
	(118.51, 60.55) --
	(118.62, 60.55) --
	(118.73, 60.55) --
	(118.85, 60.55) --
	(118.96, 60.55) --
	(119.07, 60.55) --
	(119.19, 60.55) --
	(119.30, 60.55) --
	(119.41, 60.55) --
	(119.53, 60.55) --
	(119.64, 60.55) --
	(119.75, 60.55) --
	(119.87, 60.55) --
	(119.98, 60.55) --
	(120.09, 60.55) --
	(120.20, 60.55) --
	(120.32, 60.55) --
	(120.43, 60.55) --
	(120.54, 61.43) --
	(120.66, 61.43) --
	(120.77, 61.43) --
	(120.88, 61.43) --
	(121.00, 61.43) --
	(121.11, 61.43) --
	(121.22, 61.43) --
	(121.34, 61.43) --
	(121.45, 61.43) --
	(121.56, 61.43) --
	(121.68, 61.43) --
	(121.79, 61.43) --
	(121.90, 61.43) --
	(122.02, 61.43) --
	(122.13, 61.43) --
	(122.24, 61.43) --
	(122.36, 61.43) --
	(122.47, 61.43) --
	(122.58, 61.43) --
	(122.70, 61.43) --
	(122.81, 61.43) --
	(122.92, 61.43) --
	(123.04, 61.43) --
	(123.15, 61.43) --
	(123.26, 61.43) --
	(123.38, 61.43) --
	(123.49, 61.43) --
	(123.60, 61.43) --
	(123.72, 61.43) --
	(123.83, 61.43) --
	(123.94, 61.43) --
	(124.06, 61.43) --
	(124.17, 61.43) --
	(124.28, 61.43) --
	(124.40, 61.43) --
	(124.51, 61.43) --
	(124.62, 61.43) --
	(124.74, 61.43) --
	(124.85, 61.43) --
	(124.96, 61.43) --
	(125.07, 61.43) --
	(125.19, 61.43) --
	(125.30, 61.43) --
	(125.41, 61.43) --
	(125.53, 61.43) --
	(125.64, 61.43) --
	(125.75, 61.43) --
	(125.87, 61.43) --
	(125.98, 61.43) --
	(126.09, 61.43) --
	(126.21, 61.43) --
	(126.32, 61.43) --
	(126.43, 61.43) --
	(126.55, 61.43) --
	(126.66, 61.43) --
	(126.77, 61.43) --
	(126.89, 61.43) --
	(127.00, 61.43) --
	(127.11, 61.43) --
	(127.23, 61.43) --
	(127.34, 61.43) --
	(127.45, 61.43) --
	(127.57, 61.43) --
	(127.68, 61.43) --
	(127.79, 61.43) --
	(127.91, 61.43) --
	(128.02, 61.43) --
	(128.13, 61.43) --
	(128.25, 61.43) --
	(128.36, 61.43) --
	(128.47, 61.43) --
	(128.59, 61.43) --
	(128.70, 61.43) --
	(128.81, 61.43) --
	(128.93, 61.43) --
	(129.04, 61.43) --
	(129.15, 61.43) --
	(129.27, 61.43) --
	(129.38, 61.43) --
	(129.49, 61.43) --
	(129.61, 61.43) --
	(129.72, 61.43) --
	(129.83, 61.43) --
	(129.94, 61.43) --
	(130.06, 61.43) --
	(130.17, 61.43) --
	(130.28, 61.43) --
	(130.40, 61.43) --
	(130.51, 61.43) --
	(130.62, 61.43) --
	(130.74, 61.43) --
	(130.85, 61.43) --
	(130.96, 61.43) --
	(131.08, 61.43) --
	(131.19, 61.43) --
	(131.30, 61.43) --
	(131.42, 61.43) --
	(131.53, 61.43) --
	(131.64, 61.43) --
	(131.76, 61.43) --
	(131.87, 61.43) --
	(131.98, 61.43) --
	(132.10, 61.43) --
	(132.21, 61.43) --
	(132.32, 61.43) --
	(132.44, 61.43) --
	(132.55, 61.43) --
	(132.66, 61.43) --
	(132.78, 61.43) --
	(132.89, 61.43) --
	(133.00, 61.43) --
	(133.12, 61.43) --
	(133.23, 61.43) --
	(133.34, 61.43) --
	(133.46, 61.43) --
	(133.57, 61.43) --
	(133.68, 61.43) --
	(133.80, 61.43) --
	(133.91, 61.43) --
	(134.02, 61.43) --
	(134.14, 61.43) --
	(134.25, 61.43) --
	(134.36, 61.43) --
	(134.48, 61.43) --
	(134.59, 61.43) --
	(134.70, 61.43) --
	(134.81, 61.43) --
	(134.93, 61.43) --
	(135.04, 61.43) --
	(135.15, 61.43) --
	(135.27, 61.43) --
	(135.38, 61.43) --
	(135.49, 61.43) --
	(135.61, 61.43) --
	(135.72, 61.43) --
	(135.83, 61.43) --
	(135.95, 61.43) --
	(136.06, 61.43) --
	(136.17, 61.43) --
	(136.29, 61.43) --
	(136.40, 61.43) --
	(136.51, 61.43) --
	(136.63, 61.43) --
	(136.74, 62.05) --
	(136.85, 62.05) --
	(136.97, 62.05) --
	(137.08, 62.05) --
	(137.19, 62.05) --
	(137.31, 62.05) --
	(137.42, 62.05) --
	(137.53, 62.05) --
	(137.65, 62.05) --
	(137.76, 62.05) --
	(137.87, 62.05) --
	(137.99, 62.05) --
	(138.10, 62.05) --
	(138.21, 62.05) --
	(138.33, 62.05) --
	(138.44, 62.05) --
	(138.55, 62.05) --
	(138.67, 62.05) --
	(138.78, 62.05) --
	(138.89, 62.05) --
	(139.01, 62.05) --
	(139.12, 62.05) --
	(139.23, 62.05) --
	(139.35, 62.05) --
	(139.46, 62.05) --
	(139.57, 62.05) --
	(139.68, 62.05) --
	(139.80, 62.05) --
	(139.91, 62.05) --
	(140.02, 62.05) --
	(140.14, 62.05) --
	(140.25, 62.05) --
	(140.36, 62.05) --
	(140.48, 62.05) --
	(140.59, 62.05) --
	(140.70, 62.05) --
	(140.82, 62.05) --
	(140.93, 62.05) --
	(141.04, 62.05) --
	(141.16, 62.05) --
	(141.27, 62.05) --
	(141.38, 62.05) --
	(141.50, 62.05) --
	(141.61, 62.05) --
	(141.72, 62.05) --
	(141.84, 62.05) --
	(141.95, 62.05) --
	(142.06, 62.05) --
	(142.18, 62.05) --
	(142.29, 62.05) --
	(142.40, 62.05) --
	(142.52, 62.05) --
	(142.63, 62.05) --
	(142.74, 62.05) --
	(142.86, 62.05) --
	(142.97, 62.05) --
	(143.08, 62.05) --
	(143.20, 62.05) --
	(143.31, 62.05) --
	(143.42, 62.05) --
	(143.54, 62.05) --
	(143.65, 62.05) --
	(143.76, 62.05) --
	(143.88, 62.05) --
	(143.99, 62.05) --
	(144.10, 62.05) --
	(144.21, 62.05) --
	(144.33, 62.05) --
	(144.44, 62.05) --
	(144.55, 62.05) --
	(144.67, 62.05) --
	(144.78, 62.05) --
	(144.89, 62.05) --
	(145.01, 62.05) --
	(145.12, 62.05) --
	(145.23, 62.05) --
	(145.35, 62.05) --
	(145.46, 62.05) --
	(145.57, 62.05) --
	(145.69, 62.05) --
	(145.80, 62.05) --
	(145.91, 62.05) --
	(146.03, 62.05) --
	(146.14, 62.05) --
	(146.25, 62.05) --
	(146.37, 62.05) --
	(146.48, 62.05) --
	(146.59, 62.05) --
	(146.71, 62.05) --
	(146.82, 62.05) --
	(146.93, 62.05) --
	(147.05, 62.05) --
	(147.16, 62.05) --
	(147.27, 62.05) --
	(147.39, 62.05) --
	(147.50, 62.05) --
	(147.61, 62.05) --
	(147.73, 62.05) --
	(147.84, 62.05) --
	(147.95, 62.05) --
	(148.07, 62.05) --
	(148.18, 62.05) --
	(148.29, 62.05) --
	(148.41, 62.05) --
	(148.52, 62.05) --
	(148.63, 62.05) --
	(148.75, 62.05) --
	(148.86, 62.05) --
	(148.97, 62.05) --
	(149.08, 62.05) --
	(149.20, 62.05) --
	(149.31, 62.05) --
	(149.42, 62.05) --
	(149.54, 62.05) --
	(149.65, 62.05) --
	(149.76, 62.05) --
	(149.88, 62.05) --
	(149.99, 62.05) --
	(150.10, 62.05) --
	(150.22, 62.05) --
	(150.33, 62.05) --
	(150.44, 62.05) --
	(150.56, 62.05) --
	(150.67, 62.05) --
	(150.78, 62.05) --
	(150.90, 62.05) --
	(151.01, 62.05) --
	(151.12, 62.05) --
	(151.24, 62.05) --
	(151.35, 62.05) --
	(151.46, 62.05) --
	(151.58, 62.05) --
	(151.69, 62.05) --
	(151.80, 62.05) --
	(151.92, 62.05) --
	(152.03, 62.05) --
	(152.14, 62.05) --
	(152.26, 62.05) --
	(152.37, 62.05) --
	(152.48, 62.05) --
	(152.60, 62.05) --
	(152.71, 62.05) --
	(152.82, 62.05);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 72.07, 56.99) --
	( 72.18, 56.99) --
	( 72.30, 56.99) --
	( 72.41, 56.99) --
	( 72.52, 56.99) --
	( 72.64, 56.99) --
	( 72.75, 56.99) --
	( 72.86, 56.99) --
	( 72.98, 56.99) --
	( 73.09, 56.99) --
	( 73.20, 56.99) --
	( 73.32, 56.99) --
	( 73.43, 56.99) --
	( 73.54, 56.99) --
	( 73.66, 56.99) --
	( 73.77, 56.99) --
	( 73.88, 56.99) --
	( 74.00, 56.99) --
	( 74.11, 56.99) --
	( 74.22, 56.99) --
	( 74.34, 56.99) --
	( 74.45, 56.99) --
	( 74.56, 56.99) --
	( 74.68, 56.99) --
	( 74.79, 56.99) --
	( 74.90, 56.99) --
	( 75.02, 56.99) --
	( 75.13, 56.99) --
	( 75.24, 56.99) --
	( 75.36, 56.99) --
	( 75.47, 56.99) --
	( 75.58, 56.99) --
	( 75.70, 56.99) --
	( 75.81, 56.99) --
	( 75.92, 56.99) --
	( 76.04, 56.99) --
	( 76.15, 56.99) --
	( 76.26, 56.99) --
	( 76.38, 56.99) --
	( 76.49, 56.99) --
	( 76.60, 56.99) --
	( 76.71, 56.99) --
	( 76.83, 56.99) --
	( 76.94, 56.99) --
	( 77.05, 56.99) --
	( 77.17, 56.99) --
	( 77.28, 56.99) --
	( 77.39, 56.99) --
	( 77.51, 56.99) --
	( 77.62, 56.99) --
	( 77.73, 56.99) --
	( 77.85, 56.99) --
	( 77.96, 56.99) --
	( 78.07, 56.99) --
	( 78.19, 56.99) --
	( 78.30, 56.99) --
	( 78.41, 56.99) --
	( 78.53, 56.99) --
	( 78.64, 56.99) --
	( 78.75, 56.99) --
	( 78.87, 56.99) --
	( 78.98, 56.99) --
	( 79.09, 56.99) --
	( 79.21, 56.99) --
	( 79.32, 56.99) --
	( 79.43, 56.99) --
	( 79.55, 56.99) --
	( 79.66, 56.99) --
	( 79.77, 56.99) --
	( 79.89, 56.99) --
	( 80.00, 56.99) --
	( 80.11, 56.99) --
	( 80.23, 56.99) --
	( 80.34, 56.99) --
	( 80.45, 56.99) --
	( 80.57, 56.99) --
	( 80.68, 56.99) --
	( 80.79, 56.99) --
	( 80.91, 56.99) --
	( 81.02, 56.99) --
	( 81.13, 56.99) --
	( 81.25, 56.99) --
	( 81.36, 56.99) --
	( 81.47, 56.99) --
	( 81.58, 56.99) --
	( 81.70, 56.99) --
	( 81.81, 56.99) --
	( 81.92, 56.99) --
	( 82.04, 56.99) --
	( 82.15, 56.99) --
	( 82.26, 56.99) --
	( 82.38, 56.99) --
	( 82.49, 56.99) --
	( 82.60, 56.99) --
	( 82.72, 56.99) --
	( 82.83, 56.99) --
	( 82.94, 56.99) --
	( 83.06, 56.99) --
	( 83.17, 56.99) --
	( 83.28, 56.99) --
	( 83.40, 56.99) --
	( 83.51, 56.99) --
	( 83.62, 56.99) --
	( 83.74, 56.99) --
	( 83.85, 56.99) --
	( 83.96, 56.99) --
	( 84.08, 56.99) --
	( 84.19, 56.99) --
	( 84.30, 56.99) --
	( 84.42, 56.99) --
	( 84.53, 56.99) --
	( 84.64, 56.99) --
	( 84.76, 56.99) --
	( 84.87, 56.99) --
	( 84.98, 56.99) --
	( 85.10, 56.99) --
	( 85.21, 56.99) --
	( 85.32, 56.99) --
	( 85.44, 56.99) --
	( 85.55, 56.99) --
	( 85.66, 56.99) --
	( 85.78, 56.99) --
	( 85.89, 56.99) --
	( 86.00, 56.99) --
	( 86.12, 56.99) --
	( 86.23, 56.99) --
	( 86.34, 56.99) --
	( 86.45, 56.99) --
	( 86.57, 56.99) --
	( 86.68, 56.99) --
	( 86.79, 56.99) --
	( 86.91, 56.99) --
	( 87.02, 56.99) --
	( 87.13, 56.99) --
	( 87.25, 56.99) --
	( 87.36, 56.99) --
	( 87.47, 56.99) --
	( 87.59, 56.99) --
	( 87.70, 56.99) --
	( 87.81, 56.99) --
	( 87.93, 56.99) --
	( 88.04, 56.99) --
	( 88.15, 56.99) --
	( 88.27, 59.22) --
	( 88.38, 59.22) --
	( 88.49, 59.22) --
	( 88.61, 59.22) --
	( 88.72, 59.22) --
	( 88.83, 59.22) --
	( 88.95, 59.22) --
	( 89.06, 59.22) --
	( 89.17, 59.22) --
	( 89.29, 59.22) --
	( 89.40, 59.22) --
	( 89.51, 59.22) --
	( 89.63, 59.22) --
	( 89.74, 59.22) --
	( 89.85, 59.22) --
	( 89.97, 59.22) --
	( 90.08, 59.22) --
	( 90.19, 59.22) --
	( 90.31, 59.22) --
	( 90.42, 59.22) --
	( 90.53, 59.22) --
	( 90.65, 59.22) --
	( 90.76, 59.22) --
	( 90.87, 59.22) --
	( 90.99, 59.22) --
	( 91.10, 59.22) --
	( 91.21, 59.22) --
	( 91.32, 59.22) --
	( 91.44, 59.22) --
	( 91.55, 59.22) --
	( 91.66, 59.22) --
	( 91.78, 59.22) --
	( 91.89, 59.22) --
	( 92.00, 59.22) --
	( 92.12, 59.22) --
	( 92.23, 59.22) --
	( 92.34, 59.22) --
	( 92.46, 59.22) --
	( 92.57, 59.22) --
	( 92.68, 59.22) --
	( 92.80, 59.22) --
	( 92.91, 59.22) --
	( 93.02, 59.22) --
	( 93.14, 59.22) --
	( 93.25, 59.22) --
	( 93.36, 59.22) --
	( 93.48, 59.22) --
	( 93.59, 59.22) --
	( 93.70, 59.22) --
	( 93.82, 59.22) --
	( 93.93, 59.22) --
	( 94.04, 59.22) --
	( 94.16, 59.22) --
	( 94.27, 59.22) --
	( 94.38, 59.22) --
	( 94.50, 59.22) --
	( 94.61, 59.22) --
	( 94.72, 59.22) --
	( 94.84, 59.22) --
	( 94.95, 59.22) --
	( 95.06, 59.22) --
	( 95.18, 59.22) --
	( 95.29, 59.22) --
	( 95.40, 59.22) --
	( 95.52, 59.22) --
	( 95.63, 59.22) --
	( 95.74, 59.22) --
	( 95.86, 59.22) --
	( 95.97, 59.22) --
	( 96.08, 59.22) --
	( 96.19, 59.22) --
	( 96.31, 59.22) --
	( 96.42, 59.22) --
	( 96.53, 59.22) --
	( 96.65, 59.22) --
	( 96.76, 59.22) --
	( 96.87, 59.22) --
	( 96.99, 59.22) --
	( 97.10, 59.22) --
	( 97.21, 59.22) --
	( 97.33, 59.22) --
	( 97.44, 59.22) --
	( 97.55, 59.22) --
	( 97.67, 59.22) --
	( 97.78, 59.22) --
	( 97.89, 59.22) --
	( 98.01, 59.22) --
	( 98.12, 59.22) --
	( 98.23, 59.22) --
	( 98.35, 59.22) --
	( 98.46, 59.22) --
	( 98.57, 59.22) --
	( 98.69, 59.22) --
	( 98.80, 59.22) --
	( 98.91, 59.22) --
	( 99.03, 59.22) --
	( 99.14, 59.22) --
	( 99.25, 59.22) --
	( 99.37, 59.22) --
	( 99.48, 59.22) --
	( 99.59, 59.22) --
	( 99.71, 59.22) --
	( 99.82, 59.22) --
	( 99.93, 59.22) --
	(100.05, 59.22) --
	(100.16, 59.22) --
	(100.27, 59.22) --
	(100.39, 59.22) --
	(100.50, 59.22) --
	(100.61, 59.22) --
	(100.72, 59.22) --
	(100.84, 59.22) --
	(100.95, 59.22) --
	(101.06, 59.22) --
	(101.18, 59.22) --
	(101.29, 59.22) --
	(101.40, 59.22) --
	(101.52, 59.22) --
	(101.63, 59.22) --
	(101.74, 59.22) --
	(101.86, 59.22) --
	(101.97, 59.22) --
	(102.08, 59.22) --
	(102.20, 59.22) --
	(102.31, 59.22) --
	(102.42, 59.22) --
	(102.54, 59.22) --
	(102.65, 59.22) --
	(102.76, 59.22) --
	(102.88, 59.22) --
	(102.99, 59.22) --
	(103.10, 59.22) --
	(103.22, 59.22) --
	(103.33, 59.22) --
	(103.44, 59.22) --
	(103.56, 59.22) --
	(103.67, 59.22) --
	(103.78, 59.22) --
	(103.90, 59.22) --
	(104.01, 59.22) --
	(104.12, 59.22) --
	(104.24, 59.22) --
	(104.35, 59.22) --
	(104.46, 60.55) --
	(104.58, 60.55) --
	(104.69, 60.55) --
	(104.80, 60.55) --
	(104.92, 60.55) --
	(105.03, 60.55) --
	(105.14, 60.55) --
	(105.26, 60.55) --
	(105.37, 60.55) --
	(105.48, 60.55) --
	(105.59, 60.55) --
	(105.71, 60.55) --
	(105.82, 60.55) --
	(105.93, 60.55) --
	(106.05, 60.55) --
	(106.16, 60.55) --
	(106.27, 60.55) --
	(106.39, 60.55) --
	(106.50, 60.55) --
	(106.61, 60.55) --
	(106.73, 60.55) --
	(106.84, 60.55) --
	(106.95, 60.55) --
	(107.07, 60.55) --
	(107.18, 60.55) --
	(107.29, 60.55) --
	(107.41, 60.55) --
	(107.52, 60.55) --
	(107.63, 60.55) --
	(107.75, 60.55) --
	(107.86, 60.55) --
	(107.97, 60.55) --
	(108.09, 60.55) --
	(108.20, 60.55) --
	(108.31, 60.55) --
	(108.43, 60.55) --
	(108.54, 60.55) --
	(108.65, 60.55) --
	(108.77, 60.55) --
	(108.88, 60.55) --
	(108.99, 60.55) --
	(109.11, 60.55) --
	(109.22, 60.55) --
	(109.33, 60.55) --
	(109.45, 60.55) --
	(109.56, 60.55) --
	(109.67, 60.55) --
	(109.79, 60.55) --
	(109.90, 60.55) --
	(110.01, 60.55) --
	(110.13, 60.55) --
	(110.24, 60.55) --
	(110.35, 60.55) --
	(110.46, 60.55) --
	(110.58, 60.55) --
	(110.69, 60.55) --
	(110.80, 60.55) --
	(110.92, 60.55) --
	(111.03, 60.55) --
	(111.14, 60.55) --
	(111.26, 60.55) --
	(111.37, 60.55) --
	(111.48, 60.55) --
	(111.60, 60.55) --
	(111.71, 60.55) --
	(111.82, 60.55) --
	(111.94, 60.55) --
	(112.05, 60.55) --
	(112.16, 60.55) --
	(112.28, 60.55) --
	(112.39, 60.55) --
	(112.50, 60.55) --
	(112.62, 60.55) --
	(112.73, 60.55) --
	(112.84, 60.55) --
	(112.96, 60.55) --
	(113.07, 60.55) --
	(113.18, 60.55) --
	(113.30, 60.55) --
	(113.41, 60.55) --
	(113.52, 60.55) --
	(113.64, 60.55) --
	(113.75, 60.55) --
	(113.86, 60.55) --
	(113.98, 60.55) --
	(114.09, 60.55) --
	(114.20, 60.55) --
	(114.32, 60.55) --
	(114.43, 60.55) --
	(114.54, 60.55) --
	(114.66, 60.55) --
	(114.77, 60.55) --
	(114.88, 60.55) --
	(115.00, 60.55) --
	(115.11, 60.55) --
	(115.22, 60.55) --
	(115.33, 60.55) --
	(115.45, 60.55) --
	(115.56, 60.55) --
	(115.67, 60.55) --
	(115.79, 60.55) --
	(115.90, 60.55) --
	(116.01, 60.55) --
	(116.13, 60.55) --
	(116.24, 60.55) --
	(116.35, 60.55) --
	(116.47, 60.55) --
	(116.58, 60.55) --
	(116.69, 60.55) --
	(116.81, 60.55) --
	(116.92, 60.55) --
	(117.03, 60.55) --
	(117.15, 60.55) --
	(117.26, 60.55) --
	(117.37, 60.55) --
	(117.49, 60.55) --
	(117.60, 60.55) --
	(117.71, 60.55) --
	(117.83, 60.55) --
	(117.94, 60.55) --
	(118.05, 60.55) --
	(118.17, 60.55) --
	(118.28, 60.55) --
	(118.39, 60.55) --
	(118.51, 60.55) --
	(118.62, 60.55) --
	(118.73, 60.55) --
	(118.85, 60.55) --
	(118.96, 60.55) --
	(119.07, 60.55) --
	(119.19, 60.55) --
	(119.30, 60.55) --
	(119.41, 60.55) --
	(119.53, 60.55) --
	(119.64, 60.55) --
	(119.75, 60.55) --
	(119.87, 60.55) --
	(119.98, 60.55) --
	(120.09, 60.55) --
	(120.20, 60.55) --
	(120.32, 60.55) --
	(120.43, 60.55) --
	(120.54, 61.43) --
	(120.66, 61.43) --
	(120.77, 61.43) --
	(120.88, 61.43) --
	(121.00, 61.43) --
	(121.11, 61.43) --
	(121.22, 61.43) --
	(121.34, 61.43) --
	(121.45, 61.43) --
	(121.56, 61.43) --
	(121.68, 61.43) --
	(121.79, 61.43) --
	(121.90, 61.43) --
	(122.02, 61.43) --
	(122.13, 61.43) --
	(122.24, 61.43) --
	(122.36, 61.43) --
	(122.47, 61.43) --
	(122.58, 61.43) --
	(122.70, 61.43) --
	(122.81, 61.43) --
	(122.92, 61.43) --
	(123.04, 61.43) --
	(123.15, 61.43) --
	(123.26, 61.43) --
	(123.38, 61.43) --
	(123.49, 61.43) --
	(123.60, 61.43) --
	(123.72, 61.43) --
	(123.83, 61.43) --
	(123.94, 61.43) --
	(124.06, 61.43) --
	(124.17, 61.43) --
	(124.28, 61.43) --
	(124.40, 61.43) --
	(124.51, 61.43) --
	(124.62, 61.43) --
	(124.74, 61.43) --
	(124.85, 61.43) --
	(124.96, 61.43) --
	(125.07, 61.43) --
	(125.19, 61.43) --
	(125.30, 61.43) --
	(125.41, 61.43) --
	(125.53, 61.43) --
	(125.64, 61.43) --
	(125.75, 61.43) --
	(125.87, 61.43) --
	(125.98, 61.43) --
	(126.09, 61.43) --
	(126.21, 61.43) --
	(126.32, 61.43) --
	(126.43, 61.43) --
	(126.55, 61.43) --
	(126.66, 61.43) --
	(126.77, 61.43) --
	(126.89, 61.43) --
	(127.00, 61.43) --
	(127.11, 61.43) --
	(127.23, 61.43) --
	(127.34, 61.43) --
	(127.45, 61.43) --
	(127.57, 61.43) --
	(127.68, 61.43) --
	(127.79, 61.43) --
	(127.91, 61.43) --
	(128.02, 61.43) --
	(128.13, 61.43) --
	(128.25, 61.43) --
	(128.36, 61.43) --
	(128.47, 61.43) --
	(128.59, 61.43) --
	(128.70, 61.43) --
	(128.81, 61.43) --
	(128.93, 61.43) --
	(129.04, 61.43) --
	(129.15, 61.43) --
	(129.27, 61.43) --
	(129.38, 61.43) --
	(129.49, 61.43) --
	(129.61, 61.43) --
	(129.72, 61.43) --
	(129.83, 61.43) --
	(129.94, 61.43) --
	(130.06, 61.43) --
	(130.17, 61.43) --
	(130.28, 61.43) --
	(130.40, 61.43) --
	(130.51, 61.43) --
	(130.62, 61.43) --
	(130.74, 61.43) --
	(130.85, 61.43) --
	(130.96, 61.43) --
	(131.08, 61.43) --
	(131.19, 61.43) --
	(131.30, 61.43) --
	(131.42, 61.43) --
	(131.53, 61.43) --
	(131.64, 61.43) --
	(131.76, 61.43) --
	(131.87, 61.43) --
	(131.98, 61.43) --
	(132.10, 61.43) --
	(132.21, 61.43) --
	(132.32, 61.43) --
	(132.44, 61.43) --
	(132.55, 61.43) --
	(132.66, 61.43) --
	(132.78, 61.43) --
	(132.89, 61.43) --
	(133.00, 61.43) --
	(133.12, 61.43) --
	(133.23, 61.43) --
	(133.34, 61.43) --
	(133.46, 61.43) --
	(133.57, 61.43) --
	(133.68, 61.43) --
	(133.80, 61.43) --
	(133.91, 61.43) --
	(134.02, 61.43) --
	(134.14, 61.43) --
	(134.25, 61.43) --
	(134.36, 61.43) --
	(134.48, 61.43) --
	(134.59, 61.43) --
	(134.70, 61.43) --
	(134.81, 61.43) --
	(134.93, 61.43) --
	(135.04, 61.43) --
	(135.15, 61.43) --
	(135.27, 61.43) --
	(135.38, 61.43) --
	(135.49, 61.43) --
	(135.61, 61.43) --
	(135.72, 61.43) --
	(135.83, 61.43) --
	(135.95, 61.43) --
	(136.06, 61.43) --
	(136.17, 61.43) --
	(136.29, 61.43) --
	(136.40, 61.43) --
	(136.51, 61.43) --
	(136.63, 61.43) --
	(136.74, 62.05) --
	(136.85, 62.05) --
	(136.97, 62.05) --
	(137.08, 62.05) --
	(137.19, 62.05) --
	(137.31, 62.05) --
	(137.42, 62.05) --
	(137.53, 62.05) --
	(137.65, 62.05) --
	(137.76, 62.05) --
	(137.87, 62.05) --
	(137.99, 62.05) --
	(138.10, 62.05) --
	(138.21, 62.05) --
	(138.33, 62.05) --
	(138.44, 62.05) --
	(138.55, 62.05) --
	(138.67, 62.05) --
	(138.78, 62.05) --
	(138.89, 62.05) --
	(139.01, 62.05) --
	(139.12, 62.05) --
	(139.23, 62.05) --
	(139.35, 62.05) --
	(139.46, 62.05) --
	(139.57, 62.05) --
	(139.68, 62.05) --
	(139.80, 62.05) --
	(139.91, 62.05) --
	(140.02, 62.05) --
	(140.14, 62.05) --
	(140.25, 62.05) --
	(140.36, 62.05) --
	(140.48, 62.05) --
	(140.59, 62.05) --
	(140.70, 62.05) --
	(140.82, 62.05) --
	(140.93, 62.05) --
	(141.04, 62.05) --
	(141.16, 62.05) --
	(141.27, 62.05) --
	(141.38, 62.05) --
	(141.50, 62.05) --
	(141.61, 62.05) --
	(141.72, 62.05) --
	(141.84, 62.05) --
	(141.95, 62.05) --
	(142.06, 62.05) --
	(142.18, 62.05) --
	(142.29, 62.05) --
	(142.40, 62.05) --
	(142.52, 62.05) --
	(142.63, 62.05) --
	(142.74, 62.05) --
	(142.86, 62.05) --
	(142.97, 62.05) --
	(143.08, 62.05) --
	(143.20, 62.05) --
	(143.31, 62.05) --
	(143.42, 62.05) --
	(143.54, 62.05) --
	(143.65, 62.05) --
	(143.76, 62.05) --
	(143.88, 62.05) --
	(143.99, 62.05) --
	(144.10, 62.05) --
	(144.21, 62.05) --
	(144.33, 62.05) --
	(144.44, 62.05) --
	(144.55, 62.05) --
	(144.67, 62.05) --
	(144.78, 62.05) --
	(144.89, 62.05) --
	(145.01, 62.05) --
	(145.12, 62.05) --
	(145.23, 62.05) --
	(145.35, 62.05) --
	(145.46, 62.05) --
	(145.57, 62.05) --
	(145.69, 62.05) --
	(145.80, 62.05) --
	(145.91, 62.05) --
	(146.03, 62.05) --
	(146.14, 62.05) --
	(146.25, 62.05) --
	(146.37, 62.05) --
	(146.48, 62.05) --
	(146.59, 62.05) --
	(146.71, 62.05) --
	(146.82, 62.05) --
	(146.93, 62.05) --
	(147.05, 62.05) --
	(147.16, 62.05) --
	(147.27, 62.05) --
	(147.39, 62.05) --
	(147.50, 62.05) --
	(147.61, 62.05) --
	(147.73, 62.05) --
	(147.84, 62.05) --
	(147.95, 62.05) --
	(148.07, 62.05) --
	(148.18, 62.05) --
	(148.29, 62.05) --
	(148.41, 62.05) --
	(148.52, 62.05) --
	(148.63, 62.05) --
	(148.75, 62.05) --
	(148.86, 62.05) --
	(148.97, 62.05) --
	(149.08, 62.05) --
	(149.20, 62.05) --
	(149.31, 62.05) --
	(149.42, 62.05) --
	(149.54, 62.05) --
	(149.65, 62.05) --
	(149.76, 62.05) --
	(149.88, 62.05) --
	(149.99, 62.05) --
	(150.10, 62.05) --
	(150.22, 62.05) --
	(150.33, 62.05) --
	(150.44, 62.05) --
	(150.56, 62.05) --
	(150.67, 62.05) --
	(150.78, 62.05) --
	(150.90, 62.05) --
	(151.01, 62.05) --
	(151.12, 62.05) --
	(151.24, 62.05) --
	(151.35, 62.05) --
	(151.46, 62.05) --
	(151.58, 62.05) --
	(151.69, 62.05) --
	(151.80, 62.05) --
	(151.92, 62.05) --
	(152.03, 62.05) --
	(152.14, 62.05) --
	(152.26, 62.05) --
	(152.37, 62.05) --
	(152.48, 62.05) --
	(152.60, 62.05) --
	(152.71, 62.05) --
	(152.82, 62.05);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 72.07, 56.99) --
	( 72.18, 56.99) --
	( 72.30, 56.99) --
	( 72.41, 56.99) --
	( 72.52, 56.99) --
	( 72.64, 56.99) --
	( 72.75, 56.99) --
	( 72.86, 56.99) --
	( 72.98, 56.99) --
	( 73.09, 56.99) --
	( 73.20, 56.99) --
	( 73.32, 56.99) --
	( 73.43, 56.99) --
	( 73.54, 56.99) --
	( 73.66, 56.99) --
	( 73.77, 56.99) --
	( 73.88, 56.99) --
	( 74.00, 56.99) --
	( 74.11, 56.99) --
	( 74.22, 56.99) --
	( 74.34, 56.99) --
	( 74.45, 56.99) --
	( 74.56, 56.99) --
	( 74.68, 56.99) --
	( 74.79, 56.99) --
	( 74.90, 56.99) --
	( 75.02, 56.99) --
	( 75.13, 56.99) --
	( 75.24, 56.99) --
	( 75.36, 56.99) --
	( 75.47, 56.99) --
	( 75.58, 56.99) --
	( 75.70, 56.99) --
	( 75.81, 56.99) --
	( 75.92, 56.99) --
	( 76.04, 56.99) --
	( 76.15, 56.99) --
	( 76.26, 56.99) --
	( 76.38, 56.99) --
	( 76.49, 56.99) --
	( 76.60, 56.99) --
	( 76.71, 56.99) --
	( 76.83, 56.99) --
	( 76.94, 56.99) --
	( 77.05, 56.99) --
	( 77.17, 56.99) --
	( 77.28, 56.99) --
	( 77.39, 56.99) --
	( 77.51, 56.99) --
	( 77.62, 56.99) --
	( 77.73, 56.99) --
	( 77.85, 56.99) --
	( 77.96, 56.99) --
	( 78.07, 56.99) --
	( 78.19, 56.99) --
	( 78.30, 56.99) --
	( 78.41, 56.99) --
	( 78.53, 56.99) --
	( 78.64, 56.99) --
	( 78.75, 56.99) --
	( 78.87, 56.99) --
	( 78.98, 56.99) --
	( 79.09, 56.99) --
	( 79.21, 56.99) --
	( 79.32, 56.99) --
	( 79.43, 56.99) --
	( 79.55, 56.99) --
	( 79.66, 56.99) --
	( 79.77, 56.99) --
	( 79.89, 56.99) --
	( 80.00, 56.99) --
	( 80.11, 56.99) --
	( 80.23, 56.99) --
	( 80.34, 56.99) --
	( 80.45, 56.99) --
	( 80.57, 56.99) --
	( 80.68, 56.99) --
	( 80.79, 56.99) --
	( 80.91, 56.99) --
	( 81.02, 56.99) --
	( 81.13, 56.99) --
	( 81.25, 56.99) --
	( 81.36, 56.99) --
	( 81.47, 56.99) --
	( 81.58, 56.99) --
	( 81.70, 56.99) --
	( 81.81, 56.99) --
	( 81.92, 56.99) --
	( 82.04, 56.99) --
	( 82.15, 56.99) --
	( 82.26, 56.99) --
	( 82.38, 56.99) --
	( 82.49, 56.99) --
	( 82.60, 56.99) --
	( 82.72, 56.99) --
	( 82.83, 56.99) --
	( 82.94, 56.99) --
	( 83.06, 56.99) --
	( 83.17, 56.99) --
	( 83.28, 56.99) --
	( 83.40, 56.99) --
	( 83.51, 56.99) --
	( 83.62, 56.99) --
	( 83.74, 56.99) --
	( 83.85, 56.99) --
	( 83.96, 56.99) --
	( 84.08, 56.99) --
	( 84.19, 56.99) --
	( 84.30, 56.99) --
	( 84.42, 56.99) --
	( 84.53, 56.99) --
	( 84.64, 56.99) --
	( 84.76, 56.99) --
	( 84.87, 56.99) --
	( 84.98, 56.99) --
	( 85.10, 56.99) --
	( 85.21, 56.99) --
	( 85.32, 56.99) --
	( 85.44, 56.99) --
	( 85.55, 56.99) --
	( 85.66, 56.99) --
	( 85.78, 56.99) --
	( 85.89, 56.99) --
	( 86.00, 56.99) --
	( 86.12, 56.99) --
	( 86.23, 56.99) --
	( 86.34, 56.99) --
	( 86.45, 56.99) --
	( 86.57, 56.99) --
	( 86.68, 56.99) --
	( 86.79, 56.99) --
	( 86.91, 56.99) --
	( 87.02, 56.99) --
	( 87.13, 56.99) --
	( 87.25, 56.99) --
	( 87.36, 56.99) --
	( 87.47, 56.99) --
	( 87.59, 56.99) --
	( 87.70, 56.99) --
	( 87.81, 56.99) --
	( 87.93, 56.99) --
	( 88.04, 56.99) --
	( 88.15, 56.99) --
	( 88.27, 59.22) --
	( 88.38, 59.22) --
	( 88.49, 59.22) --
	( 88.61, 59.22) --
	( 88.72, 59.22) --
	( 88.83, 59.22) --
	( 88.95, 59.22) --
	( 89.06, 59.22) --
	( 89.17, 59.22) --
	( 89.29, 59.22) --
	( 89.40, 59.22) --
	( 89.51, 59.22) --
	( 89.63, 59.22) --
	( 89.74, 59.22) --
	( 89.85, 59.22) --
	( 89.97, 59.22) --
	( 90.08, 59.22) --
	( 90.19, 59.22) --
	( 90.31, 59.22) --
	( 90.42, 59.22) --
	( 90.53, 59.22) --
	( 90.65, 59.22) --
	( 90.76, 59.22) --
	( 90.87, 59.22) --
	( 90.99, 59.22) --
	( 91.10, 59.22) --
	( 91.21, 59.22) --
	( 91.32, 59.22) --
	( 91.44, 59.22) --
	( 91.55, 59.22) --
	( 91.66, 59.22) --
	( 91.78, 59.22) --
	( 91.89, 59.22) --
	( 92.00, 59.22) --
	( 92.12, 59.22) --
	( 92.23, 59.22) --
	( 92.34, 59.22) --
	( 92.46, 59.22) --
	( 92.57, 59.22) --
	( 92.68, 59.22) --
	( 92.80, 59.22) --
	( 92.91, 59.22) --
	( 93.02, 59.22) --
	( 93.14, 59.22) --
	( 93.25, 59.22) --
	( 93.36, 59.22) --
	( 93.48, 59.22) --
	( 93.59, 59.22) --
	( 93.70, 59.22) --
	( 93.82, 59.22) --
	( 93.93, 59.22) --
	( 94.04, 59.22) --
	( 94.16, 59.22) --
	( 94.27, 59.22) --
	( 94.38, 59.22) --
	( 94.50, 59.22) --
	( 94.61, 59.22) --
	( 94.72, 59.22) --
	( 94.84, 59.22) --
	( 94.95, 59.22) --
	( 95.06, 59.22) --
	( 95.18, 59.22) --
	( 95.29, 59.22) --
	( 95.40, 59.22) --
	( 95.52, 59.22) --
	( 95.63, 59.22) --
	( 95.74, 59.22) --
	( 95.86, 59.22) --
	( 95.97, 59.22) --
	( 96.08, 59.22) --
	( 96.19, 59.22) --
	( 96.31, 59.22) --
	( 96.42, 59.22) --
	( 96.53, 59.22) --
	( 96.65, 59.22) --
	( 96.76, 59.22) --
	( 96.87, 59.22) --
	( 96.99, 59.22) --
	( 97.10, 59.22) --
	( 97.21, 59.22) --
	( 97.33, 59.22) --
	( 97.44, 59.22) --
	( 97.55, 59.22) --
	( 97.67, 59.22) --
	( 97.78, 59.22) --
	( 97.89, 59.22) --
	( 98.01, 59.22) --
	( 98.12, 59.22) --
	( 98.23, 59.22) --
	( 98.35, 59.22) --
	( 98.46, 59.22) --
	( 98.57, 59.22) --
	( 98.69, 59.22) --
	( 98.80, 59.22) --
	( 98.91, 59.22) --
	( 99.03, 59.22) --
	( 99.14, 59.22) --
	( 99.25, 59.22) --
	( 99.37, 59.22) --
	( 99.48, 59.22) --
	( 99.59, 59.22) --
	( 99.71, 59.22) --
	( 99.82, 59.22) --
	( 99.93, 59.22) --
	(100.05, 59.22) --
	(100.16, 59.22) --
	(100.27, 59.22) --
	(100.39, 59.22) --
	(100.50, 59.22) --
	(100.61, 59.22) --
	(100.72, 59.22) --
	(100.84, 59.22) --
	(100.95, 59.22) --
	(101.06, 59.22) --
	(101.18, 59.22) --
	(101.29, 59.22) --
	(101.40, 59.22) --
	(101.52, 59.22) --
	(101.63, 59.22) --
	(101.74, 59.22) --
	(101.86, 59.22) --
	(101.97, 59.22) --
	(102.08, 59.22) --
	(102.20, 59.22) --
	(102.31, 59.22) --
	(102.42, 59.22) --
	(102.54, 59.22) --
	(102.65, 59.22) --
	(102.76, 59.22) --
	(102.88, 59.22) --
	(102.99, 59.22) --
	(103.10, 59.22) --
	(103.22, 59.22) --
	(103.33, 59.22) --
	(103.44, 59.22) --
	(103.56, 59.22) --
	(103.67, 59.22) --
	(103.78, 59.22) --
	(103.90, 59.22) --
	(104.01, 59.22) --
	(104.12, 59.22) --
	(104.24, 59.22) --
	(104.35, 59.22) --
	(104.46, 60.55) --
	(104.58, 60.55) --
	(104.69, 60.55) --
	(104.80, 60.55) --
	(104.92, 60.55) --
	(105.03, 60.55) --
	(105.14, 60.55) --
	(105.26, 60.55) --
	(105.37, 60.55) --
	(105.48, 60.55) --
	(105.59, 60.55) --
	(105.71, 60.55) --
	(105.82, 60.55) --
	(105.93, 60.55) --
	(106.05, 60.55) --
	(106.16, 60.55) --
	(106.27, 60.55) --
	(106.39, 60.55) --
	(106.50, 60.55) --
	(106.61, 60.55) --
	(106.73, 60.55) --
	(106.84, 60.55) --
	(106.95, 60.55) --
	(107.07, 60.55) --
	(107.18, 60.55) --
	(107.29, 60.55) --
	(107.41, 60.55) --
	(107.52, 60.55) --
	(107.63, 60.55) --
	(107.75, 60.55) --
	(107.86, 60.55) --
	(107.97, 60.55) --
	(108.09, 60.55) --
	(108.20, 60.55) --
	(108.31, 60.55) --
	(108.43, 60.55) --
	(108.54, 60.55) --
	(108.65, 60.55) --
	(108.77, 60.55) --
	(108.88, 60.55) --
	(108.99, 60.55) --
	(109.11, 60.55) --
	(109.22, 60.55) --
	(109.33, 60.55) --
	(109.45, 60.55) --
	(109.56, 60.55) --
	(109.67, 60.55) --
	(109.79, 60.55) --
	(109.90, 60.55) --
	(110.01, 60.55) --
	(110.13, 60.55) --
	(110.24, 60.55) --
	(110.35, 60.55) --
	(110.46, 60.55) --
	(110.58, 60.55) --
	(110.69, 60.55) --
	(110.80, 60.55) --
	(110.92, 60.55) --
	(111.03, 60.55) --
	(111.14, 60.55) --
	(111.26, 60.55) --
	(111.37, 60.55) --
	(111.48, 60.55) --
	(111.60, 60.55) --
	(111.71, 60.55) --
	(111.82, 60.55) --
	(111.94, 60.55) --
	(112.05, 60.55) --
	(112.16, 60.55) --
	(112.28, 60.55) --
	(112.39, 60.55) --
	(112.50, 60.55) --
	(112.62, 60.55) --
	(112.73, 60.55) --
	(112.84, 60.55) --
	(112.96, 60.55) --
	(113.07, 60.55) --
	(113.18, 60.55) --
	(113.30, 60.55) --
	(113.41, 60.55) --
	(113.52, 60.55) --
	(113.64, 60.55) --
	(113.75, 60.55) --
	(113.86, 60.55) --
	(113.98, 60.55) --
	(114.09, 60.55) --
	(114.20, 60.55) --
	(114.32, 60.55) --
	(114.43, 60.55) --
	(114.54, 60.55) --
	(114.66, 60.55) --
	(114.77, 60.55) --
	(114.88, 60.55) --
	(115.00, 60.55) --
	(115.11, 60.55) --
	(115.22, 60.55) --
	(115.33, 60.55) --
	(115.45, 60.55) --
	(115.56, 60.55) --
	(115.67, 60.55) --
	(115.79, 60.55) --
	(115.90, 60.55) --
	(116.01, 60.55) --
	(116.13, 60.55) --
	(116.24, 60.55) --
	(116.35, 60.55) --
	(116.47, 60.55) --
	(116.58, 60.55) --
	(116.69, 60.55) --
	(116.81, 60.55) --
	(116.92, 60.55) --
	(117.03, 60.55) --
	(117.15, 60.55) --
	(117.26, 60.55) --
	(117.37, 60.55) --
	(117.49, 60.55) --
	(117.60, 60.55) --
	(117.71, 60.55) --
	(117.83, 60.55) --
	(117.94, 60.55) --
	(118.05, 60.55) --
	(118.17, 60.55) --
	(118.28, 60.55) --
	(118.39, 60.55) --
	(118.51, 60.55) --
	(118.62, 60.55) --
	(118.73, 60.55) --
	(118.85, 60.55) --
	(118.96, 60.55) --
	(119.07, 60.55) --
	(119.19, 60.55) --
	(119.30, 60.55) --
	(119.41, 60.55) --
	(119.53, 60.55) --
	(119.64, 60.55) --
	(119.75, 60.55) --
	(119.87, 60.55) --
	(119.98, 60.55) --
	(120.09, 60.55) --
	(120.20, 60.55) --
	(120.32, 60.55) --
	(120.43, 60.55) --
	(120.54, 61.43) --
	(120.66, 61.43) --
	(120.77, 61.43) --
	(120.88, 61.43) --
	(121.00, 61.43) --
	(121.11, 61.43) --
	(121.22, 61.43) --
	(121.34, 61.43) --
	(121.45, 61.43) --
	(121.56, 61.43) --
	(121.68, 61.43) --
	(121.79, 61.43) --
	(121.90, 61.43) --
	(122.02, 61.43) --
	(122.13, 61.43) --
	(122.24, 61.43) --
	(122.36, 61.43) --
	(122.47, 61.43) --
	(122.58, 61.43) --
	(122.70, 61.43) --
	(122.81, 61.43) --
	(122.92, 61.43) --
	(123.04, 61.43) --
	(123.15, 61.43) --
	(123.26, 61.43) --
	(123.38, 61.43) --
	(123.49, 61.43) --
	(123.60, 61.43) --
	(123.72, 61.43) --
	(123.83, 61.43) --
	(123.94, 61.43) --
	(124.06, 61.43) --
	(124.17, 61.43) --
	(124.28, 61.43) --
	(124.40, 61.43) --
	(124.51, 61.43) --
	(124.62, 61.43) --
	(124.74, 61.43) --
	(124.85, 61.43) --
	(124.96, 61.43) --
	(125.07, 61.43) --
	(125.19, 61.43) --
	(125.30, 61.43) --
	(125.41, 61.43) --
	(125.53, 61.43) --
	(125.64, 61.43) --
	(125.75, 61.43) --
	(125.87, 61.43) --
	(125.98, 61.43) --
	(126.09, 61.43) --
	(126.21, 61.43) --
	(126.32, 61.43) --
	(126.43, 61.43) --
	(126.55, 61.43) --
	(126.66, 61.43) --
	(126.77, 61.43) --
	(126.89, 61.43) --
	(127.00, 61.43) --
	(127.11, 61.43) --
	(127.23, 61.43) --
	(127.34, 61.43) --
	(127.45, 61.43) --
	(127.57, 61.43) --
	(127.68, 61.43) --
	(127.79, 61.43) --
	(127.91, 61.43) --
	(128.02, 61.43) --
	(128.13, 61.43) --
	(128.25, 61.43) --
	(128.36, 61.43) --
	(128.47, 61.43) --
	(128.59, 61.43) --
	(128.70, 61.43) --
	(128.81, 61.43) --
	(128.93, 61.43) --
	(129.04, 61.43) --
	(129.15, 61.43) --
	(129.27, 61.43) --
	(129.38, 61.43) --
	(129.49, 61.43) --
	(129.61, 61.43) --
	(129.72, 61.43) --
	(129.83, 61.43) --
	(129.94, 61.43) --
	(130.06, 61.43) --
	(130.17, 61.43) --
	(130.28, 61.43) --
	(130.40, 61.43) --
	(130.51, 61.43) --
	(130.62, 61.43) --
	(130.74, 61.43) --
	(130.85, 61.43) --
	(130.96, 61.43) --
	(131.08, 61.43) --
	(131.19, 61.43) --
	(131.30, 61.43) --
	(131.42, 61.43) --
	(131.53, 61.43) --
	(131.64, 61.43) --
	(131.76, 61.43) --
	(131.87, 61.43) --
	(131.98, 61.43) --
	(132.10, 61.43) --
	(132.21, 61.43) --
	(132.32, 61.43) --
	(132.44, 61.43) --
	(132.55, 61.43) --
	(132.66, 61.43) --
	(132.78, 61.43) --
	(132.89, 61.43) --
	(133.00, 61.43) --
	(133.12, 61.43) --
	(133.23, 61.43) --
	(133.34, 61.43) --
	(133.46, 61.43) --
	(133.57, 61.43) --
	(133.68, 61.43) --
	(133.80, 61.43) --
	(133.91, 61.43) --
	(134.02, 61.43) --
	(134.14, 61.43) --
	(134.25, 61.43) --
	(134.36, 61.43) --
	(134.48, 61.43) --
	(134.59, 61.43) --
	(134.70, 61.43) --
	(134.81, 61.43) --
	(134.93, 61.43) --
	(135.04, 61.43) --
	(135.15, 61.43) --
	(135.27, 61.43) --
	(135.38, 61.43) --
	(135.49, 61.43) --
	(135.61, 61.43) --
	(135.72, 61.43) --
	(135.83, 61.43) --
	(135.95, 61.43) --
	(136.06, 61.43) --
	(136.17, 61.43) --
	(136.29, 61.43) --
	(136.40, 61.43) --
	(136.51, 61.43) --
	(136.63, 61.43) --
	(136.74, 62.05) --
	(136.85, 62.05) --
	(136.97, 62.05) --
	(137.08, 62.05) --
	(137.19, 62.05) --
	(137.31, 62.05) --
	(137.42, 62.05) --
	(137.53, 62.05) --
	(137.65, 62.05) --
	(137.76, 62.05) --
	(137.87, 62.05) --
	(137.99, 62.05) --
	(138.10, 62.05) --
	(138.21, 62.05) --
	(138.33, 62.05) --
	(138.44, 62.05) --
	(138.55, 62.05) --
	(138.67, 62.05) --
	(138.78, 62.05) --
	(138.89, 62.05) --
	(139.01, 62.05) --
	(139.12, 62.05) --
	(139.23, 62.05) --
	(139.35, 62.05) --
	(139.46, 62.05) --
	(139.57, 62.05) --
	(139.68, 62.05) --
	(139.80, 62.05) --
	(139.91, 62.05) --
	(140.02, 62.05) --
	(140.14, 62.05) --
	(140.25, 62.05) --
	(140.36, 62.05) --
	(140.48, 62.05) --
	(140.59, 62.05) --
	(140.70, 62.05) --
	(140.82, 62.05) --
	(140.93, 62.05) --
	(141.04, 62.05) --
	(141.16, 62.05) --
	(141.27, 62.05) --
	(141.38, 62.05) --
	(141.50, 62.05) --
	(141.61, 62.05) --
	(141.72, 62.05) --
	(141.84, 62.05) --
	(141.95, 62.05) --
	(142.06, 62.05) --
	(142.18, 62.05) --
	(142.29, 62.05) --
	(142.40, 62.05) --
	(142.52, 62.05) --
	(142.63, 62.05) --
	(142.74, 62.05) --
	(142.86, 62.05) --
	(142.97, 62.05) --
	(143.08, 62.05) --
	(143.20, 62.05) --
	(143.31, 62.05) --
	(143.42, 62.05) --
	(143.54, 62.05) --
	(143.65, 62.05) --
	(143.76, 62.05) --
	(143.88, 62.05) --
	(143.99, 62.05) --
	(144.10, 62.05) --
	(144.21, 62.05) --
	(144.33, 62.05) --
	(144.44, 62.05) --
	(144.55, 62.05) --
	(144.67, 62.05) --
	(144.78, 62.05) --
	(144.89, 62.05) --
	(145.01, 62.05) --
	(145.12, 62.05) --
	(145.23, 62.05) --
	(145.35, 62.05) --
	(145.46, 62.05) --
	(145.57, 62.05) --
	(145.69, 62.05) --
	(145.80, 62.05) --
	(145.91, 62.05) --
	(146.03, 62.05) --
	(146.14, 62.05) --
	(146.25, 62.05) --
	(146.37, 62.05) --
	(146.48, 62.05) --
	(146.59, 62.05) --
	(146.71, 62.05) --
	(146.82, 62.05) --
	(146.93, 62.05) --
	(147.05, 62.05) --
	(147.16, 62.05) --
	(147.27, 62.05) --
	(147.39, 62.05) --
	(147.50, 62.05) --
	(147.61, 62.05) --
	(147.73, 62.05) --
	(147.84, 62.05) --
	(147.95, 62.05) --
	(148.07, 62.05) --
	(148.18, 62.05) --
	(148.29, 62.05) --
	(148.41, 62.05) --
	(148.52, 62.05) --
	(148.63, 62.05) --
	(148.75, 62.05) --
	(148.86, 62.05) --
	(148.97, 62.05) --
	(149.08, 62.05) --
	(149.20, 62.05) --
	(149.31, 62.05) --
	(149.42, 62.05) --
	(149.54, 62.05) --
	(149.65, 62.05) --
	(149.76, 62.05) --
	(149.88, 62.05) --
	(149.99, 62.05) --
	(150.10, 62.05) --
	(150.22, 62.05) --
	(150.33, 62.05) --
	(150.44, 62.05) --
	(150.56, 62.05) --
	(150.67, 62.05) --
	(150.78, 62.05) --
	(150.90, 62.05) --
	(151.01, 62.05) --
	(151.12, 62.05) --
	(151.24, 62.05) --
	(151.35, 62.05) --
	(151.46, 62.05) --
	(151.58, 62.05) --
	(151.69, 62.05) --
	(151.80, 62.05) --
	(151.92, 62.05) --
	(152.03, 62.05) --
	(152.14, 62.05) --
	(152.26, 62.05) --
	(152.37, 62.05) --
	(152.48, 62.05) --
	(152.60, 62.05) --
	(152.71, 62.05) --
	(152.82, 62.05);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 72.07, 56.99) --
	( 72.18, 56.99) --
	( 72.30, 56.99) --
	( 72.41, 56.99) --
	( 72.52, 56.99) --
	( 72.64, 56.99) --
	( 72.75, 56.99) --
	( 72.86, 56.99) --
	( 72.98, 56.99) --
	( 73.09, 56.99) --
	( 73.20, 56.99) --
	( 73.32, 56.99) --
	( 73.43, 56.99) --
	( 73.54, 56.99) --
	( 73.66, 56.99) --
	( 73.77, 56.99) --
	( 73.88, 56.99) --
	( 74.00, 56.99) --
	( 74.11, 56.99) --
	( 74.22, 56.99) --
	( 74.34, 56.99) --
	( 74.45, 56.99) --
	( 74.56, 56.99) --
	( 74.68, 56.99) --
	( 74.79, 56.99) --
	( 74.90, 56.99) --
	( 75.02, 56.99) --
	( 75.13, 56.99) --
	( 75.24, 56.99) --
	( 75.36, 56.99) --
	( 75.47, 56.99) --
	( 75.58, 56.99) --
	( 75.70, 56.99) --
	( 75.81, 56.99) --
	( 75.92, 56.99) --
	( 76.04, 56.99) --
	( 76.15, 56.99) --
	( 76.26, 56.99) --
	( 76.38, 56.99) --
	( 76.49, 56.99) --
	( 76.60, 56.99) --
	( 76.71, 56.99) --
	( 76.83, 56.99) --
	( 76.94, 56.99) --
	( 77.05, 56.99) --
	( 77.17, 56.99) --
	( 77.28, 56.99) --
	( 77.39, 56.99) --
	( 77.51, 56.99) --
	( 77.62, 56.99) --
	( 77.73, 56.99) --
	( 77.85, 56.99) --
	( 77.96, 56.99) --
	( 78.07, 56.99) --
	( 78.19, 56.99) --
	( 78.30, 56.99) --
	( 78.41, 56.99) --
	( 78.53, 56.99) --
	( 78.64, 56.99) --
	( 78.75, 56.99) --
	( 78.87, 56.99) --
	( 78.98, 56.99) --
	( 79.09, 56.99) --
	( 79.21, 56.99) --
	( 79.32, 56.99) --
	( 79.43, 56.99) --
	( 79.55, 56.99) --
	( 79.66, 56.99) --
	( 79.77, 56.99) --
	( 79.89, 56.99) --
	( 80.00, 56.99) --
	( 80.11, 56.99) --
	( 80.23, 56.99) --
	( 80.34, 56.99) --
	( 80.45, 56.99) --
	( 80.57, 56.99) --
	( 80.68, 56.99) --
	( 80.79, 56.99) --
	( 80.91, 56.99) --
	( 81.02, 56.99) --
	( 81.13, 56.99) --
	( 81.25, 56.99) --
	( 81.36, 56.99) --
	( 81.47, 56.99) --
	( 81.58, 56.99) --
	( 81.70, 56.99) --
	( 81.81, 56.99) --
	( 81.92, 56.99) --
	( 82.04, 56.99) --
	( 82.15, 56.99) --
	( 82.26, 56.99) --
	( 82.38, 56.99) --
	( 82.49, 56.99) --
	( 82.60, 56.99) --
	( 82.72, 56.99) --
	( 82.83, 56.99) --
	( 82.94, 56.99) --
	( 83.06, 56.99) --
	( 83.17, 56.99) --
	( 83.28, 56.99) --
	( 83.40, 56.99) --
	( 83.51, 56.99) --
	( 83.62, 56.99) --
	( 83.74, 56.99) --
	( 83.85, 56.99) --
	( 83.96, 56.99) --
	( 84.08, 56.99) --
	( 84.19, 56.99) --
	( 84.30, 56.99) --
	( 84.42, 56.99) --
	( 84.53, 56.99) --
	( 84.64, 56.99) --
	( 84.76, 56.99) --
	( 84.87, 56.99) --
	( 84.98, 56.99) --
	( 85.10, 56.99) --
	( 85.21, 56.99) --
	( 85.32, 56.99) --
	( 85.44, 56.99) --
	( 85.55, 56.99) --
	( 85.66, 56.99) --
	( 85.78, 56.99) --
	( 85.89, 56.99) --
	( 86.00, 56.99) --
	( 86.12, 56.99) --
	( 86.23, 56.99) --
	( 86.34, 56.99) --
	( 86.45, 56.99) --
	( 86.57, 56.99) --
	( 86.68, 56.99) --
	( 86.79, 56.99) --
	( 86.91, 56.99) --
	( 87.02, 56.99) --
	( 87.13, 56.99) --
	( 87.25, 56.99) --
	( 87.36, 56.99) --
	( 87.47, 56.99) --
	( 87.59, 56.99) --
	( 87.70, 56.99) --
	( 87.81, 56.99) --
	( 87.93, 56.99) --
	( 88.04, 56.99) --
	( 88.15, 56.99) --
	( 88.27, 59.22) --
	( 88.38, 59.22) --
	( 88.49, 59.22) --
	( 88.61, 59.22) --
	( 88.72, 59.22) --
	( 88.83, 59.22) --
	( 88.95, 59.22) --
	( 89.06, 59.22) --
	( 89.17, 59.22) --
	( 89.29, 59.22) --
	( 89.40, 59.22) --
	( 89.51, 59.22) --
	( 89.63, 59.22) --
	( 89.74, 59.22) --
	( 89.85, 59.22) --
	( 89.97, 59.22) --
	( 90.08, 59.22) --
	( 90.19, 59.22) --
	( 90.31, 59.22) --
	( 90.42, 59.22) --
	( 90.53, 59.22) --
	( 90.65, 59.22) --
	( 90.76, 59.22) --
	( 90.87, 59.22) --
	( 90.99, 59.22) --
	( 91.10, 59.22) --
	( 91.21, 59.22) --
	( 91.32, 59.22) --
	( 91.44, 59.22) --
	( 91.55, 59.22) --
	( 91.66, 59.22) --
	( 91.78, 59.22) --
	( 91.89, 59.22) --
	( 92.00, 59.22) --
	( 92.12, 59.22) --
	( 92.23, 59.22) --
	( 92.34, 59.22) --
	( 92.46, 59.22) --
	( 92.57, 59.22) --
	( 92.68, 59.22) --
	( 92.80, 59.22) --
	( 92.91, 59.22) --
	( 93.02, 59.22) --
	( 93.14, 59.22) --
	( 93.25, 59.22) --
	( 93.36, 59.22) --
	( 93.48, 59.22) --
	( 93.59, 59.22) --
	( 93.70, 59.22) --
	( 93.82, 59.22) --
	( 93.93, 59.22) --
	( 94.04, 59.22) --
	( 94.16, 59.22) --
	( 94.27, 59.22) --
	( 94.38, 59.22) --
	( 94.50, 59.22) --
	( 94.61, 59.22) --
	( 94.72, 59.22) --
	( 94.84, 59.22) --
	( 94.95, 59.22) --
	( 95.06, 59.22) --
	( 95.18, 59.22) --
	( 95.29, 59.22) --
	( 95.40, 59.22) --
	( 95.52, 59.22) --
	( 95.63, 59.22) --
	( 95.74, 59.22) --
	( 95.86, 59.22) --
	( 95.97, 59.22) --
	( 96.08, 59.22) --
	( 96.19, 59.22) --
	( 96.31, 59.22) --
	( 96.42, 59.22) --
	( 96.53, 59.22) --
	( 96.65, 59.22) --
	( 96.76, 59.22) --
	( 96.87, 59.22) --
	( 96.99, 59.22) --
	( 97.10, 59.22) --
	( 97.21, 59.22) --
	( 97.33, 59.22) --
	( 97.44, 59.22) --
	( 97.55, 59.22) --
	( 97.67, 59.22) --
	( 97.78, 59.22) --
	( 97.89, 59.22) --
	( 98.01, 59.22) --
	( 98.12, 59.22) --
	( 98.23, 59.22) --
	( 98.35, 59.22) --
	( 98.46, 59.22) --
	( 98.57, 59.22) --
	( 98.69, 59.22) --
	( 98.80, 59.22) --
	( 98.91, 59.22) --
	( 99.03, 59.22) --
	( 99.14, 59.22) --
	( 99.25, 59.22) --
	( 99.37, 59.22) --
	( 99.48, 59.22) --
	( 99.59, 59.22) --
	( 99.71, 59.22) --
	( 99.82, 59.22) --
	( 99.93, 59.22) --
	(100.05, 59.22) --
	(100.16, 59.22) --
	(100.27, 59.22) --
	(100.39, 59.22) --
	(100.50, 59.22) --
	(100.61, 59.22) --
	(100.72, 59.22) --
	(100.84, 59.22) --
	(100.95, 59.22) --
	(101.06, 59.22) --
	(101.18, 59.22) --
	(101.29, 59.22) --
	(101.40, 59.22) --
	(101.52, 59.22) --
	(101.63, 59.22) --
	(101.74, 59.22) --
	(101.86, 59.22) --
	(101.97, 59.22) --
	(102.08, 59.22) --
	(102.20, 59.22) --
	(102.31, 59.22) --
	(102.42, 59.22) --
	(102.54, 59.22) --
	(102.65, 59.22) --
	(102.76, 59.22) --
	(102.88, 59.22) --
	(102.99, 59.22) --
	(103.10, 59.22) --
	(103.22, 59.22) --
	(103.33, 59.22) --
	(103.44, 59.22) --
	(103.56, 59.22) --
	(103.67, 59.22) --
	(103.78, 59.22) --
	(103.90, 59.22) --
	(104.01, 59.22) --
	(104.12, 59.22) --
	(104.24, 59.22) --
	(104.35, 59.22) --
	(104.46, 60.55) --
	(104.58, 60.55) --
	(104.69, 60.55) --
	(104.80, 60.55) --
	(104.92, 60.55) --
	(105.03, 60.55) --
	(105.14, 60.55) --
	(105.26, 60.55) --
	(105.37, 60.55) --
	(105.48, 60.55) --
	(105.59, 60.55) --
	(105.71, 60.55) --
	(105.82, 60.55) --
	(105.93, 60.55) --
	(106.05, 60.55) --
	(106.16, 60.55) --
	(106.27, 60.55) --
	(106.39, 60.55) --
	(106.50, 60.55) --
	(106.61, 60.55) --
	(106.73, 60.55) --
	(106.84, 60.55) --
	(106.95, 60.55) --
	(107.07, 60.55) --
	(107.18, 60.55) --
	(107.29, 60.55) --
	(107.41, 60.55) --
	(107.52, 60.55) --
	(107.63, 60.55) --
	(107.75, 60.55) --
	(107.86, 60.55) --
	(107.97, 60.55) --
	(108.09, 60.55) --
	(108.20, 60.55) --
	(108.31, 60.55) --
	(108.43, 60.55) --
	(108.54, 60.55) --
	(108.65, 60.55) --
	(108.77, 60.55) --
	(108.88, 60.55) --
	(108.99, 60.55) --
	(109.11, 60.55) --
	(109.22, 60.55) --
	(109.33, 60.55) --
	(109.45, 60.55) --
	(109.56, 60.55) --
	(109.67, 60.55) --
	(109.79, 60.55) --
	(109.90, 60.55) --
	(110.01, 60.55) --
	(110.13, 60.55) --
	(110.24, 60.55) --
	(110.35, 60.55) --
	(110.46, 60.55) --
	(110.58, 60.55) --
	(110.69, 60.55) --
	(110.80, 60.55) --
	(110.92, 60.55) --
	(111.03, 60.55) --
	(111.14, 60.55) --
	(111.26, 60.55) --
	(111.37, 60.55) --
	(111.48, 60.55) --
	(111.60, 60.55) --
	(111.71, 60.55) --
	(111.82, 60.55) --
	(111.94, 60.55) --
	(112.05, 60.55) --
	(112.16, 60.55) --
	(112.28, 60.55) --
	(112.39, 60.55) --
	(112.50, 60.55) --
	(112.62, 60.55) --
	(112.73, 60.55) --
	(112.84, 60.55) --
	(112.96, 60.55) --
	(113.07, 60.55) --
	(113.18, 60.55) --
	(113.30, 60.55) --
	(113.41, 60.55) --
	(113.52, 60.55) --
	(113.64, 60.55) --
	(113.75, 60.55) --
	(113.86, 60.55) --
	(113.98, 60.55) --
	(114.09, 60.55) --
	(114.20, 60.55) --
	(114.32, 60.55) --
	(114.43, 60.55) --
	(114.54, 60.55) --
	(114.66, 60.55) --
	(114.77, 60.55) --
	(114.88, 60.55) --
	(115.00, 60.55) --
	(115.11, 60.55) --
	(115.22, 60.55) --
	(115.33, 60.55) --
	(115.45, 60.55) --
	(115.56, 60.55) --
	(115.67, 60.55) --
	(115.79, 60.55) --
	(115.90, 60.55) --
	(116.01, 60.55) --
	(116.13, 60.55) --
	(116.24, 60.55) --
	(116.35, 60.55) --
	(116.47, 60.55) --
	(116.58, 60.55) --
	(116.69, 60.55) --
	(116.81, 60.55) --
	(116.92, 60.55) --
	(117.03, 60.55) --
	(117.15, 60.55) --
	(117.26, 60.55) --
	(117.37, 60.55) --
	(117.49, 60.55) --
	(117.60, 60.55) --
	(117.71, 60.55) --
	(117.83, 60.55) --
	(117.94, 60.55) --
	(118.05, 60.55) --
	(118.17, 60.55) --
	(118.28, 60.55) --
	(118.39, 60.55) --
	(118.51, 60.55) --
	(118.62, 60.55) --
	(118.73, 60.55) --
	(118.85, 60.55) --
	(118.96, 60.55) --
	(119.07, 60.55) --
	(119.19, 60.55) --
	(119.30, 60.55) --
	(119.41, 60.55) --
	(119.53, 60.55) --
	(119.64, 60.55) --
	(119.75, 60.55) --
	(119.87, 60.55) --
	(119.98, 60.55) --
	(120.09, 60.55) --
	(120.20, 60.55) --
	(120.32, 60.55) --
	(120.43, 60.55) --
	(120.54, 61.43) --
	(120.66, 61.43) --
	(120.77, 61.43) --
	(120.88, 61.43) --
	(121.00, 61.43) --
	(121.11, 61.43) --
	(121.22, 61.43) --
	(121.34, 61.43) --
	(121.45, 61.43) --
	(121.56, 61.43) --
	(121.68, 61.43) --
	(121.79, 61.43) --
	(121.90, 61.43) --
	(122.02, 61.43) --
	(122.13, 61.43) --
	(122.24, 61.43) --
	(122.36, 61.43) --
	(122.47, 61.43) --
	(122.58, 61.43) --
	(122.70, 61.43) --
	(122.81, 61.43) --
	(122.92, 61.43) --
	(123.04, 61.43) --
	(123.15, 61.43) --
	(123.26, 61.43) --
	(123.38, 61.43) --
	(123.49, 61.43) --
	(123.60, 61.43) --
	(123.72, 61.43) --
	(123.83, 61.43) --
	(123.94, 61.43) --
	(124.06, 61.43) --
	(124.17, 61.43) --
	(124.28, 61.43) --
	(124.40, 61.43) --
	(124.51, 61.43) --
	(124.62, 61.43) --
	(124.74, 61.43) --
	(124.85, 61.43) --
	(124.96, 61.43) --
	(125.07, 61.43) --
	(125.19, 61.43) --
	(125.30, 61.43) --
	(125.41, 61.43) --
	(125.53, 61.43) --
	(125.64, 61.43) --
	(125.75, 61.43) --
	(125.87, 61.43) --
	(125.98, 61.43) --
	(126.09, 61.43) --
	(126.21, 61.43) --
	(126.32, 61.43) --
	(126.43, 61.43) --
	(126.55, 61.43) --
	(126.66, 61.43) --
	(126.77, 61.43) --
	(126.89, 61.43) --
	(127.00, 61.43) --
	(127.11, 61.43) --
	(127.23, 61.43) --
	(127.34, 61.43) --
	(127.45, 61.43) --
	(127.57, 61.43) --
	(127.68, 61.43) --
	(127.79, 61.43) --
	(127.91, 61.43) --
	(128.02, 61.43) --
	(128.13, 61.43) --
	(128.25, 61.43) --
	(128.36, 61.43) --
	(128.47, 61.43) --
	(128.59, 61.43) --
	(128.70, 61.43) --
	(128.81, 61.43) --
	(128.93, 61.43) --
	(129.04, 61.43) --
	(129.15, 61.43) --
	(129.27, 61.43) --
	(129.38, 61.43) --
	(129.49, 61.43) --
	(129.61, 61.43) --
	(129.72, 61.43) --
	(129.83, 61.43) --
	(129.94, 61.43) --
	(130.06, 61.43) --
	(130.17, 61.43) --
	(130.28, 61.43) --
	(130.40, 61.43) --
	(130.51, 61.43) --
	(130.62, 61.43) --
	(130.74, 61.43) --
	(130.85, 61.43) --
	(130.96, 61.43) --
	(131.08, 61.43) --
	(131.19, 61.43) --
	(131.30, 61.43) --
	(131.42, 61.43) --
	(131.53, 61.43) --
	(131.64, 61.43) --
	(131.76, 61.43) --
	(131.87, 61.43) --
	(131.98, 61.43) --
	(132.10, 61.43) --
	(132.21, 61.43) --
	(132.32, 61.43) --
	(132.44, 61.43) --
	(132.55, 61.43) --
	(132.66, 61.43) --
	(132.78, 61.43) --
	(132.89, 61.43) --
	(133.00, 61.43) --
	(133.12, 61.43) --
	(133.23, 61.43) --
	(133.34, 61.43) --
	(133.46, 61.43) --
	(133.57, 61.43) --
	(133.68, 61.43) --
	(133.80, 61.43) --
	(133.91, 61.43) --
	(134.02, 61.43) --
	(134.14, 61.43) --
	(134.25, 61.43) --
	(134.36, 61.43) --
	(134.48, 61.43) --
	(134.59, 61.43) --
	(134.70, 61.43) --
	(134.81, 61.43) --
	(134.93, 61.43) --
	(135.04, 61.43) --
	(135.15, 61.43) --
	(135.27, 61.43) --
	(135.38, 61.43) --
	(135.49, 61.43) --
	(135.61, 61.43) --
	(135.72, 61.43) --
	(135.83, 61.43) --
	(135.95, 61.43) --
	(136.06, 61.43) --
	(136.17, 61.43) --
	(136.29, 61.43) --
	(136.40, 61.43) --
	(136.51, 61.43) --
	(136.63, 61.43) --
	(136.74, 62.05) --
	(136.85, 62.05) --
	(136.97, 62.05) --
	(137.08, 62.05) --
	(137.19, 62.05) --
	(137.31, 62.05) --
	(137.42, 62.05) --
	(137.53, 62.05) --
	(137.65, 62.05) --
	(137.76, 62.05) --
	(137.87, 62.05) --
	(137.99, 62.05) --
	(138.10, 62.05) --
	(138.21, 62.05) --
	(138.33, 62.05) --
	(138.44, 62.05) --
	(138.55, 62.05) --
	(138.67, 62.05) --
	(138.78, 62.05) --
	(138.89, 62.05) --
	(139.01, 62.05) --
	(139.12, 62.05) --
	(139.23, 62.05) --
	(139.35, 62.05) --
	(139.46, 62.05) --
	(139.57, 62.05) --
	(139.68, 62.05) --
	(139.80, 62.05) --
	(139.91, 62.05) --
	(140.02, 62.05) --
	(140.14, 62.05) --
	(140.25, 62.05) --
	(140.36, 62.05) --
	(140.48, 62.05) --
	(140.59, 62.05) --
	(140.70, 62.05) --
	(140.82, 62.05) --
	(140.93, 62.05) --
	(141.04, 62.05) --
	(141.16, 62.05) --
	(141.27, 62.05) --
	(141.38, 62.05) --
	(141.50, 62.05) --
	(141.61, 62.05) --
	(141.72, 62.05) --
	(141.84, 62.05) --
	(141.95, 62.05) --
	(142.06, 62.05) --
	(142.18, 62.05) --
	(142.29, 62.05) --
	(142.40, 62.05) --
	(142.52, 62.05) --
	(142.63, 62.05) --
	(142.74, 62.05) --
	(142.86, 62.05) --
	(142.97, 62.05) --
	(143.08, 62.05) --
	(143.20, 62.05) --
	(143.31, 62.05) --
	(143.42, 62.05) --
	(143.54, 62.05) --
	(143.65, 62.05) --
	(143.76, 62.05) --
	(143.88, 62.05) --
	(143.99, 62.05) --
	(144.10, 62.05) --
	(144.21, 62.05) --
	(144.33, 62.05) --
	(144.44, 62.05) --
	(144.55, 62.05) --
	(144.67, 62.05) --
	(144.78, 62.05) --
	(144.89, 62.05) --
	(145.01, 62.05) --
	(145.12, 62.05) --
	(145.23, 62.05) --
	(145.35, 62.05) --
	(145.46, 62.05) --
	(145.57, 62.05) --
	(145.69, 62.05) --
	(145.80, 62.05) --
	(145.91, 62.05) --
	(146.03, 62.05) --
	(146.14, 62.05) --
	(146.25, 62.05) --
	(146.37, 62.05) --
	(146.48, 62.05) --
	(146.59, 62.05) --
	(146.71, 62.05) --
	(146.82, 62.05) --
	(146.93, 62.05) --
	(147.05, 62.05) --
	(147.16, 62.05) --
	(147.27, 62.05) --
	(147.39, 62.05) --
	(147.50, 62.05) --
	(147.61, 62.05) --
	(147.73, 62.05) --
	(147.84, 62.05) --
	(147.95, 62.05) --
	(148.07, 62.05) --
	(148.18, 62.05) --
	(148.29, 62.05) --
	(148.41, 62.05) --
	(148.52, 62.05) --
	(148.63, 62.05) --
	(148.75, 62.05) --
	(148.86, 62.05) --
	(148.97, 62.05) --
	(149.08, 62.05) --
	(149.20, 62.05) --
	(149.31, 62.05) --
	(149.42, 62.05) --
	(149.54, 62.05) --
	(149.65, 62.05) --
	(149.76, 62.05) --
	(149.88, 62.05) --
	(149.99, 62.05) --
	(150.10, 62.05) --
	(150.22, 62.05) --
	(150.33, 62.05) --
	(150.44, 62.05) --
	(150.56, 62.05) --
	(150.67, 62.05) --
	(150.78, 62.05) --
	(150.90, 62.05) --
	(151.01, 62.05) --
	(151.12, 62.05) --
	(151.24, 62.05) --
	(151.35, 62.05) --
	(151.46, 62.05) --
	(151.58, 62.05) --
	(151.69, 62.05) --
	(151.80, 62.05) --
	(151.92, 62.05) --
	(152.03, 62.05) --
	(152.14, 62.05) --
	(152.26, 62.05) --
	(152.37, 62.05) --
	(152.48, 62.05) --
	(152.60, 62.05) --
	(152.71, 62.05) --
	(152.82, 62.05);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.22, 49.36) rectangle (174.67,145.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,151.77);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 44.82, 50.51) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 44.82, 72.42) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 44.82, 94.33) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 44.82,116.24) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 44.82,138.15) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,151.77);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.22, 53.74) --
	( 50.22, 53.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.22, 75.65) --
	( 50.22, 75.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.22, 97.56) --
	( 50.22, 97.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.22,119.47) --
	( 50.22,119.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.22,141.38) --
	( 50.22,141.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,151.77);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.88, 46.36) --
	( 55.88, 49.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.16, 46.36) --
	( 84.16, 49.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.45, 46.36) --
	(112.45, 49.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.73, 46.36) --
	(140.73, 49.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.02, 46.36) --
	(169.02, 49.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,151.77);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 55.88, 35.88) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 84.16, 35.88) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (112.45, 35.88) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (140.73, 35.88) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (169.02, 35.88) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,151.77);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (112.45, 10.84) {$p = \mu/n$};
\end{scope}
\end{tikzpicture}


==> pictures/plot3.tex <==
% Created by tikzDevice version 0.10.1 on 2018-07-31 10:30:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (166.22,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (166.22,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 50.22, 45.87) rectangle (160.22,138.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 50.22, 45.87) rectangle (160.22,138.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.22, 60.61) --
	(160.22, 60.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.22, 81.67) --
	(160.22, 81.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.22,102.73) --
	(160.22,102.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.22,123.80) --
	(160.22,123.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.72, 45.87) --
	( 67.72,138.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 92.72, 45.87) --
	( 92.72,138.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (117.72, 45.87) --
	(117.72,138.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.72, 45.87) --
	(142.72,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.22, 50.08) --
	(160.22, 50.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.22, 71.14) --
	(160.22, 71.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.22, 92.20) --
	(160.22, 92.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.22,113.27) --
	(160.22,113.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.22,134.33) --
	(160.22,134.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.22, 45.87) --
	( 55.22,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.22, 45.87) --
	( 80.22,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.22, 45.87) --
	(105.22,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.22, 45.87) --
	(130.22,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.22, 45.87) --
	(155.22,138.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.10,line width= 1.1pt,line join=round] ( 55.22, 50.08) --
	( 55.46, 51.09) --
	( 55.70, 52.09) --
	( 55.94, 53.08) --
	( 56.18, 54.06) --
	( 56.42, 55.03) --
	( 56.66, 55.99) --
	( 56.90, 56.94) --
	( 57.14, 57.88) --
	( 57.39, 58.82) --
	( 57.63, 59.74) --
	( 57.87, 60.66) --
	( 58.11, 61.56) --
	( 58.35, 62.46) --
	( 58.59, 63.35) --
	( 58.83, 64.23) --
	( 59.07, 65.10) --
	( 59.31, 65.96) --
	( 59.55, 66.82) --
	( 59.79, 67.66) --
	( 60.03, 68.50) --
	( 60.27, 69.33) --
	( 60.51, 70.15) --
	( 60.76, 70.96) --
	( 61.00, 71.76) --
	( 61.24, 72.56) --
	( 61.48, 73.34) --
	( 61.72, 74.12) --
	( 61.96, 74.89) --
	( 62.20, 75.66) --
	( 62.44, 76.41) --
	( 62.68, 77.16) --
	( 62.92, 77.90) --
	( 63.16, 78.63) --
	( 63.40, 79.35) --
	( 63.64, 80.07) --
	( 63.89, 80.78) --
	( 64.13, 81.48) --
	( 64.37, 82.18) --
	( 64.61, 82.86) --
	( 64.85, 83.54) --
	( 65.09, 84.22) --
	( 65.33, 84.88) --
	( 65.57, 85.54) --
	( 65.81, 86.19) --
	( 66.05, 86.84) --
	( 66.29, 87.48) --
	( 66.53, 88.11) --
	( 66.77, 88.73) --
	( 67.01, 89.35) --
	( 67.26, 89.96) --
	( 67.50, 90.56) --
	( 67.74, 91.16) --
	( 67.98, 91.75) --
	( 68.22, 92.33) --
	( 68.46, 92.91) --
	( 68.70, 93.48) --
	( 68.94, 94.05) --
	( 69.18, 94.61) --
	( 69.42, 95.16) --
	( 69.66, 95.71) --
	( 69.90, 96.25) --
	( 70.14, 96.78) --
	( 70.38, 97.31) --
	( 70.63, 97.83) --
	( 70.87, 98.35) --
	( 71.11, 98.86) --
	( 71.35, 99.36) --
	( 71.59, 99.86) --
	( 71.83,100.35) --
	( 72.07,100.84) --
	( 72.31,101.32) --
	( 72.55,101.80) --
	( 72.79,102.27) --
	( 73.03,102.74) --
	( 73.27,103.20) --
	( 73.51,103.65) --
	( 73.75,104.10) --
	( 74.00,104.54) --
	( 74.24,104.98) --
	( 74.48,105.42) --
	( 74.72,105.84) --
	( 74.96,106.27) --
	( 75.20,106.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.1pt,line join=round] ( 75.22, 72.21) --
	( 75.46, 72.63) --
	( 75.70, 73.04) --
	( 75.94, 73.46) --
	( 76.18, 73.88) --
	( 76.42, 74.30) --
	( 76.66, 74.72) --
	( 76.90, 75.15) --
	( 77.15, 75.57) --
	( 77.39, 75.99) --
	( 77.63, 76.42) --
	( 77.87, 76.84) --
	( 78.11, 77.27) --
	( 78.35, 77.69) --
	( 78.59, 78.12) --
	( 78.83, 78.55) --
	( 79.07, 78.97) --
	( 79.31, 79.40) --
	( 79.55, 79.83) --
	( 79.79, 80.26) --
	( 80.03, 80.68) --
	( 80.27, 81.11) --
	( 80.52, 81.54) --
	( 80.76, 81.97) --
	( 81.00, 82.39) --
	( 81.24, 82.82) --
	( 81.48, 83.25) --
	( 81.72, 83.68) --
	( 81.96, 84.10) --
	( 82.20, 84.53) --
	( 82.44, 84.95) --
	( 82.68, 85.38) --
	( 82.92, 85.80) --
	( 83.16, 86.23) --
	( 83.40, 86.65) --
	( 83.64, 87.08) --
	( 83.89, 87.50) --
	( 84.13, 87.92) --
	( 84.37, 88.34) --
	( 84.61, 88.76) --
	( 84.85, 89.18) --
	( 85.09, 89.60) --
	( 85.33, 90.02) --
	( 85.57, 90.43) --
	( 85.81, 90.85) --
	( 86.05, 91.26) --
	( 86.29, 91.68) --
	( 86.53, 92.09) --
	( 86.77, 92.50) --
	( 87.01, 92.91) --
	( 87.26, 93.32) --
	( 87.50, 93.72) --
	( 87.74, 94.13) --
	( 87.98, 94.54) --
	( 88.22, 94.94) --
	( 88.46, 95.34) --
	( 88.70, 95.74) --
	( 88.94, 96.14) --
	( 89.18, 96.54) --
	( 89.42, 96.93) --
	( 89.66, 97.33) --
	( 89.90, 97.72) --
	( 90.14, 98.11) --
	( 90.39, 98.50) --
	( 90.63, 98.89) --
	( 90.87, 99.28) --
	( 91.11, 99.66) --
	( 91.35,100.04) --
	( 91.59,100.42) --
	( 91.83,100.80) --
	( 92.07,101.18) --
	( 92.31,101.56) --
	( 92.55,101.93) --
	( 92.79,102.30) --
	( 93.03,102.67) --
	( 93.27,103.04) --
	( 93.51,103.40) --
	( 93.76,103.77) --
	( 94.00,104.13) --
	( 94.24,104.49) --
	( 94.48,104.85) --
	( 94.72,105.20) --
	( 94.96,105.56) --
	( 95.20,105.91);

\path[draw=drawColor,draw opacity=0.10,line width= 1.1pt,line join=round] ( 95.22, 76.82) --
	( 95.46, 77.17) --
	( 95.70, 77.53) --
	( 95.94, 77.88) --
	( 96.18, 78.23) --
	( 96.42, 78.59) --
	( 96.66, 78.95) --
	( 96.90, 79.31) --
	( 97.15, 79.67) --
	( 97.39, 80.03) --
	( 97.63, 80.39) --
	( 97.87, 80.75) --
	( 98.11, 81.12) --
	( 98.35, 81.49) --
	( 98.59, 81.85) --
	( 98.83, 82.22) --
	( 99.07, 82.59) --
	( 99.31, 82.96) --
	( 99.55, 83.33) --
	( 99.79, 83.70) --
	(100.03, 84.07) --
	(100.27, 84.44) --
	(100.52, 84.82) --
	(100.76, 85.19) --
	(101.00, 85.56) --
	(101.24, 85.94) --
	(101.48, 86.31) --
	(101.72, 86.69) --
	(101.96, 87.07) --
	(102.20, 87.45) --
	(102.44, 87.82) --
	(102.68, 88.20) --
	(102.92, 88.58) --
	(103.16, 88.96) --
	(103.40, 89.34) --
	(103.65, 89.72) --
	(103.89, 90.10) --
	(104.13, 90.48) --
	(104.37, 90.86) --
	(104.61, 91.24) --
	(104.85, 91.62) --
	(105.09, 92.00) --
	(105.33, 92.38) --
	(105.57, 92.76) --
	(105.81, 93.14) --
	(106.05, 93.52) --
	(106.29, 93.90) --
	(106.53, 94.28) --
	(106.77, 94.66) --
	(107.02, 95.04) --
	(107.26, 95.42) --
	(107.50, 95.79) --
	(107.74, 96.17) --
	(107.98, 96.55) --
	(108.22, 96.93) --
	(108.46, 97.31) --
	(108.70, 97.68) --
	(108.94, 98.06) --
	(109.18, 98.44) --
	(109.42, 98.81) --
	(109.66, 99.18) --
	(109.90, 99.56) --
	(110.14, 99.93) --
	(110.39,100.30) --
	(110.63,100.68) --
	(110.87,101.05) --
	(111.11,101.42) --
	(111.35,101.79) --
	(111.59,102.16) --
	(111.83,102.52) --
	(112.07,102.89) --
	(112.31,103.26) --
	(112.55,103.62) --
	(112.79,103.98) --
	(113.03,104.35) --
	(113.27,104.71) --
	(113.52,105.07) --
	(113.76,105.43) --
	(114.00,105.78) --
	(114.24,106.14) --
	(114.48,106.50) --
	(114.72,106.85) --
	(114.96,107.20) --
	(115.20,107.55);

\path[draw=drawColor,draw opacity=0.10,line width= 1.1pt,line join=round] (115.22, 78.47) --
	(115.46, 78.82) --
	(115.70, 79.17) --
	(115.94, 79.53) --
	(116.18, 79.88) --
	(116.42, 80.24) --
	(116.66, 80.61) --
	(116.91, 80.97) --
	(117.15, 81.34) --
	(117.39, 81.70) --
	(117.63, 82.07) --
	(117.87, 82.45) --
	(118.11, 82.82) --
	(118.35, 83.19) --
	(118.59, 83.57) --
	(118.83, 83.95) --
	(119.07, 84.33) --
	(119.31, 84.71) --
	(119.55, 85.10) --
	(119.79, 85.48) --
	(120.03, 85.87) --
	(120.28, 86.26) --
	(120.52, 86.65) --
	(120.76, 87.04) --
	(121.00, 87.44) --
	(121.24, 87.83) --
	(121.48, 88.23) --
	(121.72, 88.63) --
	(121.96, 89.03) --
	(122.20, 89.43) --
	(122.44, 89.84) --
	(122.68, 90.24) --
	(122.92, 90.65) --
	(123.16, 91.05) --
	(123.40, 91.46) --
	(123.65, 91.87) --
	(123.89, 92.28) --
	(124.13, 92.70) --
	(124.37, 93.11) --
	(124.61, 93.52) --
	(124.85, 93.94) --
	(125.09, 94.35) --
	(125.33, 94.77) --
	(125.57, 95.19) --
	(125.81, 95.61) --
	(126.05, 96.03) --
	(126.29, 96.45) --
	(126.53, 96.87) --
	(126.78, 97.29) --
	(127.02, 97.72) --
	(127.26, 98.14) --
	(127.50, 98.56) --
	(127.74, 98.99) --
	(127.98, 99.42) --
	(128.22, 99.84) --
	(128.46,100.27) --
	(128.70,100.69) --
	(128.94,101.12) --
	(129.18,101.55) --
	(129.42,101.98) --
	(129.66,102.40) --
	(129.90,102.83) --
	(130.15,103.26) --
	(130.39,103.69) --
	(130.63,104.11) --
	(130.87,104.54) --
	(131.11,104.97) --
	(131.35,105.40) --
	(131.59,105.82) --
	(131.83,106.25) --
	(132.07,106.68) --
	(132.31,107.10) --
	(132.55,107.53) --
	(132.79,107.95) --
	(133.03,108.38) --
	(133.27,108.80) --
	(133.52,109.22) --
	(133.76,109.65) --
	(134.00,110.07) --
	(134.24,110.49) --
	(134.48,110.91) --
	(134.72,111.33) --
	(134.96,111.74) --
	(135.20,112.16);

\path[draw=drawColor,draw opacity=0.10,line width= 1.1pt,line join=round] (135.22, 77.68) --
	(135.46, 78.10) --
	(135.70, 78.53) --
	(135.94, 78.95) --
	(136.18, 79.39) --
	(136.42, 79.82) --
	(136.66, 80.27) --
	(136.91, 80.72) --
	(137.15, 81.17) --
	(137.39, 81.63) --
	(137.63, 82.10) --
	(137.87, 82.57) --
	(138.11, 83.04) --
	(138.35, 83.52) --
	(138.59, 84.01) --
	(138.83, 84.50) --
	(139.07, 85.00) --
	(139.31, 85.51) --
	(139.55, 86.02) --
	(139.79, 86.53) --
	(140.04, 87.05) --
	(140.28, 87.58) --
	(140.52, 88.11) --
	(140.76, 88.65) --
	(141.00, 89.20) --
	(141.24, 89.75) --
	(141.48, 90.31) --
	(141.72, 90.88) --
	(141.96, 91.45) --
	(142.20, 92.02) --
	(142.44, 92.61) --
	(142.68, 93.20) --
	(142.92, 93.79) --
	(143.16, 94.40) --
	(143.41, 95.01) --
	(143.65, 95.62) --
	(143.89, 96.25) --
	(144.13, 96.88) --
	(144.37, 97.51) --
	(144.61, 98.16) --
	(144.85, 98.81) --
	(145.09, 99.47) --
	(145.33,100.13) --
	(145.57,100.80) --
	(145.81,101.48) --
	(146.05,102.17) --
	(146.29,102.86) --
	(146.53,103.57) --
	(146.78,104.27) --
	(147.02,104.99) --
	(147.26,105.71) --
	(147.50,106.45) --
	(147.74,107.18) --
	(147.98,107.93) --
	(148.22,108.69) --
	(148.46,109.45) --
	(148.70,110.22) --
	(148.94,111.00) --
	(149.18,111.78) --
	(149.42,112.58) --
	(149.66,113.38) --
	(149.90,114.19) --
	(150.15,115.01) --
	(150.39,115.84) --
	(150.63,116.67) --
	(150.87,117.52) --
	(151.11,118.37) --
	(151.35,119.23) --
	(151.59,120.10) --
	(151.83,120.98) --
	(152.07,121.87) --
	(152.31,122.77) --
	(152.55,123.67) --
	(152.79,124.59) --
	(153.03,125.51) --
	(153.28,126.44) --
	(153.52,127.39) --
	(153.76,128.34) --
	(154.00,129.30) --
	(154.24,130.27) --
	(154.48,131.25) --
	(154.72,132.24) --
	(154.96,133.23) --
	(155.20,134.24);

\path[draw=drawColor,draw opacity=0.10,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 55.22, 50.08) --
	( 55.44, 51.93) --
	( 55.66, 53.74) --
	( 55.88, 55.52) --
	( 56.11, 57.27) --
	( 56.33, 58.98) --
	( 56.55, 60.65) --
	( 56.77, 62.29) --
	( 56.99, 63.90) --
	( 57.22, 65.48) --
	( 57.44, 67.02) --
	( 57.66, 68.53) --
	( 57.88, 70.01) --
	( 58.10, 71.47) --
	( 58.33, 72.89) --
	( 58.55, 74.28) --
	( 58.77, 75.65) --
	( 58.99, 76.98) --
	( 59.21, 78.29) --
	( 59.44, 79.57) --
	( 59.66, 80.83) --
	( 59.88, 82.06) --
	( 60.10, 83.26) --
	( 60.33, 84.44) --
	( 60.55, 85.60) --
	( 60.77, 86.73) --
	( 60.99, 87.84) --
	( 61.21, 88.92) --
	( 61.44, 89.98) --
	( 61.66, 91.02) --
	( 61.88, 92.04) --
	( 62.10, 93.03) --
	( 62.32, 94.01) --
	( 62.55, 94.96) --
	( 62.77, 95.89) --
	( 62.99, 96.81) --
	( 63.21, 97.70) --
	( 63.43, 98.57) --
	( 63.66, 99.43) --
	( 63.88,100.27) --
	( 64.10,101.08) --
	( 64.32,101.89) --
	( 64.54,102.67) --
	( 64.77,103.44) --
	( 64.99,104.19) --
	( 65.21,104.92);

\path[draw=drawColor,draw opacity=0.10,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 65.22, 72.31) --
	( 65.44, 73.04) --
	( 65.66, 73.76) --
	( 65.89, 74.49) --
	( 66.11, 75.22) --
	( 66.33, 75.95) --
	( 66.55, 76.68) --
	( 66.77, 77.41) --
	( 67.00, 78.13) --
	( 67.22, 78.86) --
	( 67.44, 79.59) --
	( 67.66, 80.31) --
	( 67.88, 81.03) --
	( 68.11, 81.75) --
	( 68.33, 82.47) --
	( 68.55, 83.19) --
	( 68.77, 83.90) --
	( 68.99, 84.61) --
	( 69.22, 85.32) --
	( 69.44, 86.02) --
	( 69.66, 86.72) --
	( 69.88, 87.42) --
	( 70.10, 88.11) --
	( 70.33, 88.80) --
	( 70.55, 89.48) --
	( 70.77, 90.16) --
	( 70.99, 90.84) --
	( 71.21, 91.51) --
	( 71.44, 92.17) --
	( 71.66, 92.83) --
	( 71.88, 93.49) --
	( 72.10, 94.14) --
	( 72.32, 94.78) --
	( 72.55, 95.42) --
	( 72.77, 96.06) --
	( 72.99, 96.68) --
	( 73.21, 97.31) --
	( 73.43, 97.92) --
	( 73.66, 98.53) --
	( 73.88, 99.14) --
	( 74.10, 99.74) --
	( 74.32,100.33) --
	( 74.54,100.92) --
	( 74.77,101.50) --
	( 74.99,102.07) --
	( 75.21,102.64);

\path[draw=drawColor,draw opacity=0.10,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 75.22, 77.22) --
	( 75.44, 77.79) --
	( 75.66, 78.36) --
	( 75.89, 78.92) --
	( 76.11, 79.49) --
	( 76.33, 80.06) --
	( 76.55, 80.63) --
	( 76.77, 81.21) --
	( 77.00, 81.78) --
	( 77.22, 82.35) --
	( 77.44, 82.92) --
	( 77.66, 83.50) --
	( 77.88, 84.07) --
	( 78.11, 84.64) --
	( 78.33, 85.21) --
	( 78.55, 85.78) --
	( 78.77, 86.35) --
	( 78.99, 86.92) --
	( 79.22, 87.49) --
	( 79.44, 88.06) --
	( 79.66, 88.62) --
	( 79.88, 89.19) --
	( 80.10, 89.75) --
	( 80.33, 90.31) --
	( 80.55, 90.87) --
	( 80.77, 91.43) --
	( 80.99, 91.99) --
	( 81.21, 92.54) --
	( 81.44, 93.10) --
	( 81.66, 93.64) --
	( 81.88, 94.19) --
	( 82.10, 94.74) --
	( 82.32, 95.28) --
	( 82.55, 95.82) --
	( 82.77, 96.36) --
	( 82.99, 96.89) --
	( 83.21, 97.42) --
	( 83.43, 97.95) --
	( 83.66, 98.47) --
	( 83.88, 99.00) --
	( 84.10, 99.51) --
	( 84.32,100.03) --
	( 84.54,100.54) --
	( 84.77,101.05) --
	( 84.99,101.55) --
	( 85.21,102.06);

\path[draw=drawColor,draw opacity=0.10,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 85.22, 79.60) --
	( 85.44, 80.10) --
	( 85.66, 80.60) --
	( 85.89, 81.10) --
	( 86.11, 81.61) --
	( 86.33, 82.11) --
	( 86.55, 82.62) --
	( 86.77, 83.12) --
	( 87.00, 83.63) --
	( 87.22, 84.14) --
	( 87.44, 84.65) --
	( 87.66, 85.16) --
	( 87.88, 85.67) --
	( 88.11, 86.18) --
	( 88.33, 86.69) --
	( 88.55, 87.20) --
	( 88.77, 87.71) --
	( 88.99, 88.22) --
	( 89.22, 88.73) --
	( 89.44, 89.24) --
	( 89.66, 89.75) --
	( 89.88, 90.26) --
	( 90.10, 90.77) --
	( 90.33, 91.28) --
	( 90.55, 91.79) --
	( 90.77, 92.29) --
	( 90.99, 92.80) --
	( 91.21, 93.30) --
	( 91.44, 93.81) --
	( 91.66, 94.31) --
	( 91.88, 94.81) --
	( 92.10, 95.31) --
	( 92.32, 95.81) --
	( 92.55, 96.30) --
	( 92.77, 96.80) --
	( 92.99, 97.29) --
	( 93.21, 97.78) --
	( 93.43, 98.27) --
	( 93.66, 98.75) --
	( 93.88, 99.24) --
	( 94.10, 99.72) --
	( 94.32,100.20) --
	( 94.54,100.68) --
	( 94.77,101.16) --
	( 94.99,101.63) --
	( 95.21,102.10);

\path[draw=drawColor,draw opacity=0.10,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 95.22, 80.99) --
	( 95.44, 81.46) --
	( 95.66, 81.93) --
	( 95.89, 82.40) --
	( 96.11, 82.88) --
	( 96.33, 83.35) --
	( 96.55, 83.83) --
	( 96.77, 84.31) --
	( 97.00, 84.79) --
	( 97.22, 85.27) --
	( 97.44, 85.75) --
	( 97.66, 86.24) --
	( 97.88, 86.72) --
	( 98.11, 87.20) --
	( 98.33, 87.69) --
	( 98.55, 88.17) --
	( 98.77, 88.66) --
	( 98.99, 89.14) --
	( 99.22, 89.63) --
	( 99.44, 90.12) --
	( 99.66, 90.60) --
	( 99.88, 91.09) --
	(100.10, 91.58) --
	(100.33, 92.06) --
	(100.55, 92.55) --
	(100.77, 93.04) --
	(100.99, 93.52) --
	(101.21, 94.01) --
	(101.44, 94.49) --
	(101.66, 94.97) --
	(101.88, 95.46) --
	(102.10, 95.94) --
	(102.32, 96.42) --
	(102.55, 96.90) --
	(102.77, 97.38) --
	(102.99, 97.86) --
	(103.21, 98.33) --
	(103.43, 98.81) --
	(103.66, 99.28) --
	(103.88, 99.75) --
	(104.10,100.22) --
	(104.32,100.69) --
	(104.54,101.16) --
	(104.77,101.62) --
	(104.99,102.09) --
	(105.21,102.55);

\path[draw=drawColor,draw opacity=0.10,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (105.22, 81.84) --
	(105.44, 82.30) --
	(105.66, 82.76) --
	(105.89, 83.23) --
	(106.11, 83.69) --
	(106.33, 84.16) --
	(106.55, 84.63) --
	(106.77, 85.10) --
	(107.00, 85.58) --
	(107.22, 86.05) --
	(107.44, 86.53) --
	(107.66, 87.01) --
	(107.88, 87.48) --
	(108.11, 87.96) --
	(108.33, 88.45) --
	(108.55, 88.93) --
	(108.77, 89.41) --
	(108.99, 89.89) --
	(109.22, 90.38) --
	(109.44, 90.86) --
	(109.66, 91.35) --
	(109.88, 91.83) --
	(110.10, 92.32) --
	(110.33, 92.81) --
	(110.55, 93.29) --
	(110.77, 93.78) --
	(110.99, 94.27) --
	(111.21, 94.75) --
	(111.44, 95.24) --
	(111.66, 95.72) --
	(111.88, 96.21) --
	(112.10, 96.70) --
	(112.32, 97.18) --
	(112.55, 97.66) --
	(112.77, 98.15) --
	(112.99, 98.63) --
	(113.21, 99.11) --
	(113.43, 99.59) --
	(113.66,100.07) --
	(113.88,100.55) --
	(114.10,101.03) --
	(114.32,101.51) --
	(114.54,101.98) --
	(114.77,102.45) --
	(114.99,102.93) --
	(115.21,103.40);

\path[draw=drawColor,draw opacity=0.10,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (115.22, 82.28) --
	(115.44, 82.76) --
	(115.66, 83.23) --
	(115.89, 83.70) --
	(116.11, 84.18) --
	(116.33, 84.66) --
	(116.55, 85.14) --
	(116.77, 85.63) --
	(117.00, 86.12) --
	(117.22, 86.60) --
	(117.44, 87.09) --
	(117.66, 87.59) --
	(117.88, 88.08) --
	(118.11, 88.58) --
	(118.33, 89.07) --
	(118.55, 89.57) --
	(118.77, 90.07) --
	(118.99, 90.58) --
	(119.22, 91.08) --
	(119.44, 91.58) --
	(119.66, 92.09) --
	(119.88, 92.59) --
	(120.10, 93.10) --
	(120.33, 93.61) --
	(120.55, 94.12) --
	(120.77, 94.63) --
	(120.99, 95.14) --
	(121.21, 95.65) --
	(121.44, 96.16) --
	(121.66, 96.67) --
	(121.88, 97.18) --
	(122.10, 97.69) --
	(122.32, 98.20) --
	(122.55, 98.71) --
	(122.77, 99.22) --
	(122.99, 99.73) --
	(123.21,100.24) --
	(123.43,100.75) --
	(123.66,101.26) --
	(123.88,101.77) --
	(124.10,102.27) --
	(124.32,102.78) --
	(124.54,103.28) --
	(124.77,103.78) --
	(124.99,104.28) --
	(125.21,104.78);

\path[draw=drawColor,draw opacity=0.10,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (125.22, 82.33) --
	(125.44, 82.83) --
	(125.66, 83.33) --
	(125.89, 83.84) --
	(126.11, 84.35) --
	(126.33, 84.87) --
	(126.55, 85.39) --
	(126.77, 85.91) --
	(127.00, 86.43) --
	(127.22, 86.96) --
	(127.44, 87.49) --
	(127.66, 88.02) --
	(127.88, 88.56) --
	(128.11, 89.10) --
	(128.33, 89.64) --
	(128.55, 90.19) --
	(128.77, 90.74) --
	(128.99, 91.29) --
	(129.22, 91.84) --
	(129.44, 92.39) --
	(129.66, 92.95) --
	(129.88, 93.51) --
	(130.10, 94.07) --
	(130.33, 94.63) --
	(130.55, 95.19) --
	(130.77, 95.76) --
	(130.99, 96.32) --
	(131.21, 96.89) --
	(131.44, 97.46) --
	(131.66, 98.03) --
	(131.88, 98.60) --
	(132.10, 99.17) --
	(132.32, 99.74) --
	(132.55,100.31) --
	(132.77,100.88) --
	(132.99,101.46) --
	(133.21,102.03) --
	(133.43,102.60) --
	(133.66,103.17) --
	(133.88,103.75) --
	(134.10,104.32) --
	(134.32,104.89) --
	(134.54,105.46) --
	(134.77,106.02) --
	(134.99,106.59) --
	(135.21,107.16);

\path[draw=drawColor,draw opacity=0.10,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (135.22, 81.74) --
	(135.44, 82.31) --
	(135.66, 82.88) --
	(135.89, 83.46) --
	(136.11, 84.05) --
	(136.33, 84.64) --
	(136.55, 85.24) --
	(136.77, 85.84) --
	(137.00, 86.46) --
	(137.22, 87.07) --
	(137.44, 87.69) --
	(137.66, 88.32) --
	(137.88, 88.96) --
	(138.11, 89.59) --
	(138.33, 90.24) --
	(138.55, 90.89) --
	(138.77, 91.54) --
	(138.99, 92.20) --
	(139.22, 92.87) --
	(139.44, 93.54) --
	(139.66, 94.21) --
	(139.88, 94.89) --
	(140.10, 95.58) --
	(140.33, 96.26) --
	(140.55, 96.96) --
	(140.77, 97.65) --
	(140.99, 98.35) --
	(141.21, 99.05) --
	(141.44, 99.76) --
	(141.66,100.47) --
	(141.88,101.18) --
	(142.10,101.90) --
	(142.32,102.62) --
	(142.55,103.34) --
	(142.77,104.06) --
	(142.99,104.79) --
	(143.21,105.51) --
	(143.43,106.24) --
	(143.66,106.97) --
	(143.88,107.69) --
	(144.10,108.42) --
	(144.32,109.15) --
	(144.54,109.88) --
	(144.77,110.61) --
	(144.99,111.34) --
	(145.21,112.06);

\path[draw=drawColor,draw opacity=0.10,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (145.22, 79.45) --
	(145.44, 80.19) --
	(145.66, 80.94) --
	(145.89, 81.70) --
	(146.11, 82.48) --
	(146.33, 83.28) --
	(146.55, 84.10) --
	(146.77, 84.94) --
	(147.00, 85.79) --
	(147.22, 86.67) --
	(147.44, 87.56) --
	(147.66, 88.47) --
	(147.88, 89.40) --
	(148.11, 90.36) --
	(148.33, 91.33) --
	(148.55, 92.32) --
	(148.77, 93.34) --
	(148.99, 94.38) --
	(149.22, 95.44) --
	(149.44, 96.52) --
	(149.66, 97.63) --
	(149.88, 98.75) --
	(150.10, 99.91) --
	(150.33,101.09) --
	(150.55,102.29) --
	(150.77,103.52) --
	(150.99,104.77) --
	(151.21,106.05) --
	(151.44,107.36) --
	(151.66,108.70) --
	(151.88,110.06) --
	(152.10,111.45) --
	(152.32,112.87) --
	(152.55,114.33) --
	(152.77,115.81) --
	(152.99,117.32) --
	(153.21,118.86) --
	(153.43,120.43) --
	(153.66,122.04) --
	(153.88,123.68) --
	(154.10,125.35) --
	(154.32,127.06) --
	(154.54,128.80) --
	(154.77,130.58) --
	(154.99,132.39) --
	(155.21,134.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 55.22, 50.08) --
	( 55.42, 50.88) --
	( 55.62, 51.61) --
	( 55.82, 52.29) --
	( 56.02, 52.94) --
	( 56.22, 53.54) --
	( 56.42, 54.12) --
	( 56.62, 54.66) --
	( 56.82, 55.18) --
	( 57.02, 55.68) --
	( 57.22, 56.16) --
	( 57.42, 56.61) --
	( 57.62, 57.05) --
	( 57.82, 57.47) --
	( 58.02, 57.88) --
	( 58.22, 58.27) --
	( 58.43, 58.65) --
	( 58.63, 59.01) --
	( 58.83, 59.36) --
	( 59.03, 59.71) --
	( 59.23, 60.04) --
	( 59.43, 60.36) --
	( 59.63, 60.67) --
	( 59.83, 60.97) --
	( 60.03, 61.26) --
	( 60.23, 61.55) --
	( 60.43, 61.83) --
	( 60.63, 62.09) --
	( 60.83, 62.36) --
	( 61.03, 62.61) --
	( 61.23, 62.86) --
	( 61.43, 63.10) --
	( 61.63, 63.34) --
	( 61.83, 63.57) --
	( 62.03, 63.80) --
	( 62.23, 64.02) --
	( 62.43, 64.23) --
	( 62.63, 64.44) --
	( 62.83, 64.65) --
	( 63.03, 64.85) --
	( 63.23, 65.05) --
	( 63.44, 65.24) --
	( 63.64, 65.43) --
	( 63.84, 65.61) --
	( 64.04, 65.79) --
	( 64.24, 65.97) --
	( 64.44, 66.14) --
	( 64.64, 66.31) --
	( 64.84, 66.48) --
	( 65.04, 66.64) --
	( 65.24, 66.80) --
	( 65.44, 66.96) --
	( 65.64, 67.11) --
	( 65.84, 67.26) --
	( 66.04, 67.41) --
	( 66.24, 67.56) --
	( 66.44, 67.70) --
	( 66.64, 67.84) --
	( 66.84, 67.98) --
	( 67.04, 68.12) --
	( 67.24, 68.25) --
	( 67.44, 68.38) --
	( 67.64, 68.51) --
	( 67.84, 68.64) --
	( 68.04, 68.76) --
	( 68.24, 68.89) --
	( 68.45, 69.01) --
	( 68.65, 69.13) --
	( 68.85, 69.24) --
	( 69.05, 69.36) --
	( 69.25, 69.47) --
	( 69.45, 69.58) --
	( 69.65, 69.69) --
	( 69.85, 69.80) --
	( 70.05, 69.91) --
	( 70.25, 70.02) --
	( 70.45, 70.12) --
	( 70.65, 70.22) --
	( 70.85, 70.32) --
	( 71.05, 70.42) --
	( 71.25, 70.52) --
	( 71.45, 70.62) --
	( 71.65, 70.71) --
	( 71.85, 70.81) --
	( 72.05, 70.90) --
	( 72.25, 70.99) --
	( 72.45, 71.08) --
	( 72.65, 71.17) --
	( 72.85, 71.26) --
	( 73.05, 71.34) --
	( 73.25, 71.43) --
	( 73.46, 71.51) --
	( 73.66, 71.60) --
	( 73.86, 71.68) --
	( 74.06, 71.76) --
	( 74.26, 71.84) --
	( 74.46, 71.92) --
	( 74.66, 72.00) --
	( 74.86, 72.08) --
	( 75.06, 72.15) --
	( 75.26, 72.23) --
	( 75.46, 72.30) --
	( 75.66, 72.37) --
	( 75.86, 72.45) --
	( 76.06, 72.52) --
	( 76.26, 72.59) --
	( 76.46, 72.66) --
	( 76.66, 72.73) --
	( 76.86, 72.80) --
	( 77.06, 72.87) --
	( 77.26, 72.93) --
	( 77.46, 73.00) --
	( 77.66, 73.06) --
	( 77.86, 73.13) --
	( 78.06, 73.19) --
	( 78.26, 73.26) --
	( 78.47, 73.32) --
	( 78.67, 73.38) --
	( 78.87, 73.44) --
	( 79.07, 73.50) --
	( 79.27, 73.56) --
	( 79.47, 73.62) --
	( 79.67, 73.68) --
	( 79.87, 73.74) --
	( 80.07, 73.79) --
	( 80.27, 73.85) --
	( 80.47, 73.91) --
	( 80.67, 73.96) --
	( 80.87, 74.02) --
	( 81.07, 74.07) --
	( 81.27, 74.12) --
	( 81.47, 74.18) --
	( 81.67, 74.23) --
	( 81.87, 74.28) --
	( 82.07, 74.33) --
	( 82.27, 74.39) --
	( 82.47, 74.44) --
	( 82.67, 74.49) --
	( 82.87, 74.54) --
	( 83.07, 74.58) --
	( 83.28, 74.63) --
	( 83.48, 74.68) --
	( 83.68, 74.73) --
	( 83.88, 74.78) --
	( 84.08, 74.82) --
	( 84.28, 74.87) --
	( 84.48, 74.91) --
	( 84.68, 74.96) --
	( 84.88, 75.00) --
	( 85.08, 75.05) --
	( 85.28, 75.09) --
	( 85.48, 75.14) --
	( 85.68, 75.18) --
	( 85.88, 75.22) --
	( 86.08, 75.26) --
	( 86.28, 75.31) --
	( 86.48, 75.35) --
	( 86.68, 75.39) --
	( 86.88, 75.43) --
	( 87.08, 75.47) --
	( 87.28, 75.51) --
	( 87.48, 75.55) --
	( 87.68, 75.59) --
	( 87.88, 75.63) --
	( 88.08, 75.66) --
	( 88.29, 75.70) --
	( 88.49, 75.74) --
	( 88.69, 75.78) --
	( 88.89, 75.81) --
	( 89.09, 75.85) --
	( 89.29, 75.89) --
	( 89.49, 75.92) --
	( 89.69, 75.96) --
	( 89.89, 75.99) --
	( 90.09, 76.03) --
	( 90.29, 76.06) --
	( 90.49, 76.10) --
	( 90.69, 76.13) --
	( 90.89, 76.17) --
	( 91.09, 76.20) --
	( 91.29, 76.23) --
	( 91.49, 76.27) --
	( 91.69, 76.30) --
	( 91.89, 76.33) --
	( 92.09, 76.36) --
	( 92.29, 76.39) --
	( 92.49, 76.42) --
	( 92.69, 76.46) --
	( 92.89, 76.49) --
	( 93.09, 76.52) --
	( 93.30, 76.55) --
	( 93.50, 76.58) --
	( 93.70, 76.61) --
	( 93.90, 76.64) --
	( 94.10, 76.66) --
	( 94.30, 76.69) --
	( 94.50, 76.72) --
	( 94.70, 76.75) --
	( 94.90, 76.78) --
	( 95.10, 76.81) --
	( 95.30, 76.83) --
	( 95.50, 76.86) --
	( 95.70, 76.89) --
	( 95.90, 76.91) --
	( 96.10, 76.94) --
	( 96.30, 76.97) --
	( 96.50, 76.99) --
	( 96.70, 77.02) --
	( 96.90, 77.04) --
	( 97.10, 77.07) --
	( 97.30, 77.09) --
	( 97.50, 77.12) --
	( 97.70, 77.14) --
	( 97.90, 77.17) --
	( 98.10, 77.19) --
	( 98.31, 77.21) --
	( 98.51, 77.24) --
	( 98.71, 77.26) --
	( 98.91, 77.28) --
	( 99.11, 77.31) --
	( 99.31, 77.33) --
	( 99.51, 77.35) --
	( 99.71, 77.37) --
	( 99.91, 77.40) --
	(100.11, 77.42) --
	(100.31, 77.44) --
	(100.51, 77.46) --
	(100.71, 77.48) --
	(100.91, 77.50) --
	(101.11, 77.52) --
	(101.31, 77.54) --
	(101.51, 77.56) --
	(101.71, 77.58) --
	(101.91, 77.60) --
	(102.11, 77.62) --
	(102.31, 77.64) --
	(102.51, 77.66) --
	(102.71, 77.68) --
	(102.91, 77.70) --
	(103.11, 77.72) --
	(103.32, 77.74) --
	(103.52, 77.75) --
	(103.72, 77.77) --
	(103.92, 77.79) --
	(104.12, 77.81) --
	(104.32, 77.82) --
	(104.52, 77.84) --
	(104.72, 77.86) --
	(104.92, 77.88) --
	(105.12, 77.89) --
	(105.32, 77.91) --
	(105.52, 77.92) --
	(105.72, 77.94) --
	(105.92, 77.96) --
	(106.12, 77.97) --
	(106.32, 77.99) --
	(106.52, 78.00) --
	(106.72, 78.02) --
	(106.92, 78.03) --
	(107.12, 78.05) --
	(107.32, 78.06) --
	(107.52, 78.07) --
	(107.72, 78.09) --
	(107.92, 78.10) --
	(108.12, 78.12) --
	(108.33, 78.13) --
	(108.53, 78.14) --
	(108.73, 78.15) --
	(108.93, 78.17) --
	(109.13, 78.18) --
	(109.33, 78.19) --
	(109.53, 78.20) --
	(109.73, 78.22) --
	(109.93, 78.23) --
	(110.13, 78.24) --
	(110.33, 78.25) --
	(110.53, 78.26) --
	(110.73, 78.27) --
	(110.93, 78.28) --
	(111.13, 78.29) --
	(111.33, 78.30) --
	(111.53, 78.31) --
	(111.73, 78.32) --
	(111.93, 78.33) --
	(112.13, 78.34) --
	(112.33, 78.35) --
	(112.53, 78.36) --
	(112.73, 78.37) --
	(112.93, 78.38) --
	(113.13, 78.39) --
	(113.34, 78.40) --
	(113.54, 78.41) --
	(113.74, 78.41) --
	(113.94, 78.42) --
	(114.14, 78.43) --
	(114.34, 78.44) --
	(114.54, 78.44) --
	(114.74, 78.45) --
	(114.94, 78.46) --
	(115.14, 78.46) --
	(115.34, 78.47) --
	(115.54, 78.48) --
	(115.74, 78.48) --
	(115.94, 78.49) --
	(116.14, 78.49) --
	(116.34, 78.50) --
	(116.54, 78.50) --
	(116.74, 78.51) --
	(116.94, 78.51) --
	(117.14, 78.52) --
	(117.34, 78.52) --
	(117.54, 78.53) --
	(117.74, 78.53) --
	(117.94, 78.53) --
	(118.14, 78.54) --
	(118.35, 78.54) --
	(118.55, 78.54) --
	(118.75, 78.55) --
	(118.95, 78.55) --
	(119.15, 78.55) --
	(119.35, 78.55) --
	(119.55, 78.55) --
	(119.75, 78.55) --
	(119.95, 78.56) --
	(120.15, 78.56) --
	(120.35, 78.56) --
	(120.55, 78.56) --
	(120.75, 78.56) --
	(120.95, 78.56) --
	(121.15, 78.56) --
	(121.35, 78.56) --
	(121.55, 78.56) --
	(121.75, 78.56) --
	(121.95, 78.55) --
	(122.15, 78.55) --
	(122.35, 78.55) --
	(122.55, 78.55) --
	(122.75, 78.55) --
	(122.95, 78.54) --
	(123.15, 78.54) --
	(123.36, 78.54) --
	(123.56, 78.53) --
	(123.76, 78.53) --
	(123.96, 78.53) --
	(124.16, 78.52) --
	(124.36, 78.52) --
	(124.56, 78.51) --
	(124.76, 78.51) --
	(124.96, 78.50) --
	(125.16, 78.50) --
	(125.36, 78.49) --
	(125.56, 78.48) --
	(125.76, 78.48) --
	(125.96, 78.47) --
	(126.16, 78.46) --
	(126.36, 78.45) --
	(126.56, 78.45) --
	(126.76, 78.44) --
	(126.96, 78.43) --
	(127.16, 78.42) --
	(127.36, 78.41) --
	(127.56, 78.40) --
	(127.76, 78.39) --
	(127.96, 78.38) --
	(128.16, 78.37) --
	(128.37, 78.36) --
	(128.57, 78.35) --
	(128.77, 78.33) --
	(128.97, 78.32) --
	(129.17, 78.31) --
	(129.37, 78.29) --
	(129.57, 78.28) --
	(129.77, 78.27) --
	(129.97, 78.25) --
	(130.17, 78.24) --
	(130.37, 78.22) --
	(130.57, 78.21) --
	(130.77, 78.19) --
	(130.97, 78.17) --
	(131.17, 78.15) --
	(131.37, 78.14) --
	(131.57, 78.12) --
	(131.77, 78.10) --
	(131.97, 78.08) --
	(132.17, 78.06) --
	(132.37, 78.04) --
	(132.57, 78.02) --
	(132.77, 78.00) --
	(132.97, 77.98) --
	(133.17, 77.95) --
	(133.38, 77.93) --
	(133.58, 77.91) --
	(133.78, 77.88) --
	(133.98, 77.86) --
	(134.18, 77.83) --
	(134.38, 77.80) --
	(134.58, 77.78) --
	(134.78, 77.75) --
	(134.98, 77.72) --
	(135.18, 77.69) --
	(135.38, 77.66) --
	(135.58, 77.63) --
	(135.78, 77.60) --
	(135.98, 77.57) --
	(136.18, 77.53) --
	(136.38, 77.50) --
	(136.58, 77.47) --
	(136.78, 77.43) --
	(136.98, 77.39) --
	(137.18, 77.36) --
	(137.38, 77.32) --
	(137.58, 77.28) --
	(137.78, 77.24) --
	(137.98, 77.20) --
	(138.18, 77.16) --
	(138.39, 77.11) --
	(138.59, 77.07) --
	(138.79, 77.02) --
	(138.99, 76.98) --
	(139.19, 76.93) --
	(139.39, 76.88) --
	(139.59, 76.83) --
	(139.79, 76.78) --
	(139.99, 76.73) --
	(140.19, 76.67) --
	(140.39, 76.62) --
	(140.59, 76.56) --
	(140.79, 76.50) --
	(140.99, 76.44) --
	(141.19, 76.38) --
	(141.39, 76.32) --
	(141.59, 76.25) --
	(141.79, 76.19) --
	(141.99, 76.12) --
	(142.19, 76.05) --
	(142.39, 75.98) --
	(142.59, 75.91) --
	(142.79, 75.83) --
	(142.99, 75.75) --
	(143.19, 75.67) --
	(143.40, 75.59) --
	(143.60, 75.51) --
	(143.80, 75.42) --
	(144.00, 75.33) --
	(144.20, 75.24) --
	(144.40, 75.14) --
	(144.60, 75.04) --
	(144.80, 74.94) --
	(145.00, 74.84) --
	(145.20, 74.73) --
	(145.40, 74.62) --
	(145.60, 74.51) --
	(145.80, 74.39) --
	(146.00, 74.27) --
	(146.20, 74.15) --
	(146.40, 74.02) --
	(146.60, 73.89) --
	(146.80, 73.75) --
	(147.00, 73.61) --
	(147.20, 73.46) --
	(147.40, 73.31) --
	(147.60, 73.15) --
	(147.80, 72.98) --
	(148.00, 72.81) --
	(148.20, 72.64) --
	(148.41, 72.45) --
	(148.61, 72.26) --
	(148.81, 72.06) --
	(149.01, 71.86) --
	(149.21, 71.64) --
	(149.41, 71.42) --
	(149.61, 71.18) --
	(149.81, 70.94) --
	(150.01, 70.68) --
	(150.21, 70.42) --
	(150.41, 70.14) --
	(150.61, 69.84) --
	(150.81, 69.53) --
	(151.01, 69.21) --
	(151.21, 68.86) --
	(151.41, 68.50) --
	(151.61, 68.12) --
	(151.81, 67.72) --
	(152.01, 67.29) --
	(152.21, 66.83) --
	(152.41, 66.34) --
	(152.61, 65.82) --
	(152.81, 65.26) --
	(153.01, 64.66) --
	(153.21, 64.00) --
	(153.42, 63.30) --
	(153.62, 62.52) --
	(153.82, 61.67) --
	(154.02, 60.73) --
	(154.22, 59.68) --
	(154.42, 58.48) --
	(154.62, 57.09) --
	(154.82, 55.45) --
	(155.02, 53.37) --
	(155.22, 50.15);

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 55.22, 50.08) --
	( 55.42, 51.61) --
	( 55.62, 52.94) --
	( 55.82, 54.12) --
	( 56.02, 55.18) --
	( 56.22, 56.16) --
	( 56.42, 57.05) --
	( 56.62, 57.88) --
	( 56.82, 58.65) --
	( 57.02, 59.37) --
	( 57.22, 60.04) --
	( 57.42, 60.68) --
	( 57.62, 61.27) --
	( 57.82, 61.83) --
	( 58.02, 62.37) --
	( 58.22, 62.87) --
	( 58.43, 63.35) --
	( 58.63, 63.81) --
	( 58.83, 64.25) --
	( 59.03, 64.67) --
	( 59.23, 65.06) --
	( 59.43, 65.45) --
	( 59.63, 65.81) --
	( 59.83, 66.17) --
	( 60.03, 66.50) --
	( 60.23, 66.83) --
	( 60.43, 67.14) --
	( 60.63, 67.44) --
	( 60.83, 67.74) --
	( 61.03, 68.02) --
	( 61.23, 68.29) --
	( 61.43, 68.55) --
	( 61.63, 68.81) --
	( 61.83, 69.05) --
	( 62.03, 69.29) --
	( 62.23, 69.52) --
	( 62.43, 69.75) --
	( 62.63, 69.97) --
	( 62.83, 70.18) --
	( 63.03, 70.39) --
	( 63.24, 70.59) --
	( 63.44, 70.78) --
	( 63.64, 70.97) --
	( 63.84, 71.16) --
	( 64.04, 71.34) --
	( 64.24, 71.51) --
	( 64.44, 71.68) --
	( 64.64, 71.85) --
	( 64.84, 72.01) --
	( 65.04, 72.17) --
	( 65.24, 72.33) --
	( 65.44, 72.48) --
	( 65.64, 72.63) --
	( 65.84, 72.77) --
	( 66.04, 72.91) --
	( 66.24, 73.05) --
	( 66.44, 73.19) --
	( 66.64, 73.32) --
	( 66.84, 73.45) --
	( 67.04, 73.58) --
	( 67.24, 73.70) --
	( 67.44, 73.82) --
	( 67.64, 73.94) --
	( 67.84, 74.06) --
	( 68.04, 74.18) --
	( 68.25, 74.29) --
	( 68.45, 74.40) --
	( 68.65, 74.51) --
	( 68.85, 74.62) --
	( 69.05, 74.72) --
	( 69.25, 74.82) --
	( 69.45, 74.92) --
	( 69.65, 75.02) --
	( 69.85, 75.12) --
	( 70.05, 75.22) --
	( 70.25, 75.31) --
	( 70.45, 75.40) --
	( 70.65, 75.49) --
	( 70.85, 75.58) --
	( 71.05, 75.67) --
	( 71.25, 75.76) --
	( 71.45, 75.84) --
	( 71.65, 75.93) --
	( 71.85, 76.01) --
	( 72.05, 76.09) --
	( 72.25, 76.17) --
	( 72.45, 76.25) --
	( 72.65, 76.33) --
	( 72.85, 76.40) --
	( 73.05, 76.48) --
	( 73.26, 76.55) --
	( 73.46, 76.62) --
	( 73.66, 76.70) --
	( 73.86, 76.77) --
	( 74.06, 76.84) --
	( 74.26, 76.91) --
	( 74.46, 76.97) --
	( 74.66, 77.04) --
	( 74.86, 77.11) --
	( 75.06, 77.17) --
	( 75.26, 77.24) --
	( 75.46, 77.30) --
	( 75.66, 77.36) --
	( 75.86, 77.42) --
	( 76.06, 77.48) --
	( 76.26, 77.54) --
	( 76.46, 77.60) --
	( 76.66, 77.66) --
	( 76.86, 77.72) --
	( 77.06, 77.78) --
	( 77.26, 77.83) --
	( 77.46, 77.89) --
	( 77.66, 77.94) --
	( 77.86, 78.00) --
	( 78.06, 78.05) --
	( 78.27, 78.10) --
	( 78.47, 78.15) --
	( 78.67, 78.21) --
	( 78.87, 78.26) --
	( 79.07, 78.31) --
	( 79.27, 78.36) --
	( 79.47, 78.41) --
	( 79.67, 78.45) --
	( 79.87, 78.50) --
	( 80.07, 78.55) --
	( 80.27, 78.60) --
	( 80.47, 78.64) --
	( 80.67, 78.69) --
	( 80.87, 78.73) --
	( 81.07, 78.78) --
	( 81.27, 78.82) --
	( 81.47, 78.86) --
	( 81.67, 78.91) --
	( 81.87, 78.95) --
	( 82.07, 78.99) --
	( 82.27, 79.03) --
	( 82.47, 79.08) --
	( 82.67, 79.12) --
	( 82.87, 79.16) --
	( 83.07, 79.20) --
	( 83.28, 79.24) --
	( 83.48, 79.28) --
	( 83.68, 79.31) --
	( 83.88, 79.35) --
	( 84.08, 79.39) --
	( 84.28, 79.43) --
	( 84.48, 79.46) --
	( 84.68, 79.50) --
	( 84.88, 79.54) --
	( 85.08, 79.57) --
	( 85.28, 79.61) --
	( 85.48, 79.64) --
	( 85.68, 79.68) --
	( 85.88, 79.71) --
	( 86.08, 79.75) --
	( 86.28, 79.78) --
	( 86.48, 79.81) --
	( 86.68, 79.85) --
	( 86.88, 79.88) --
	( 87.08, 79.91) --
	( 87.28, 79.94) --
	( 87.48, 79.98) --
	( 87.68, 80.01) --
	( 87.88, 80.04) --
	( 88.08, 80.07) --
	( 88.29, 80.10) --
	( 88.49, 80.13) --
	( 88.69, 80.16) --
	( 88.89, 80.19) --
	( 89.09, 80.22) --
	( 89.29, 80.25) --
	( 89.49, 80.28) --
	( 89.69, 80.30) --
	( 89.89, 80.33) --
	( 90.09, 80.36) --
	( 90.29, 80.39) --
	( 90.49, 80.42) --
	( 90.69, 80.44) --
	( 90.89, 80.47) --
	( 91.09, 80.50) --
	( 91.29, 80.52) --
	( 91.49, 80.55) --
	( 91.69, 80.57) --
	( 91.89, 80.60) --
	( 92.09, 80.62) --
	( 92.29, 80.65) --
	( 92.49, 80.67) --
	( 92.69, 80.70) --
	( 92.89, 80.72) --
	( 93.10, 80.75) --
	( 93.30, 80.77) --
	( 93.50, 80.79) --
	( 93.70, 80.82) --
	( 93.90, 80.84) --
	( 94.10, 80.86) --
	( 94.30, 80.89) --
	( 94.50, 80.91) --
	( 94.70, 80.93) --
	( 94.90, 80.95) --
	( 95.10, 80.98) --
	( 95.30, 81.00) --
	( 95.50, 81.02) --
	( 95.70, 81.04) --
	( 95.90, 81.06) --
	( 96.10, 81.08) --
	( 96.30, 81.10) --
	( 96.50, 81.12) --
	( 96.70, 81.14) --
	( 96.90, 81.16) --
	( 97.10, 81.18) --
	( 97.30, 81.20) --
	( 97.50, 81.22) --
	( 97.70, 81.24) --
	( 97.90, 81.26) --
	( 98.11, 81.28) --
	( 98.31, 81.30) --
	( 98.51, 81.32) --
	( 98.71, 81.33) --
	( 98.91, 81.35) --
	( 99.11, 81.37) --
	( 99.31, 81.39) --
	( 99.51, 81.41) --
	( 99.71, 81.42) --
	( 99.91, 81.44) --
	(100.11, 81.46) --
	(100.31, 81.47) --
	(100.51, 81.49) --
	(100.71, 81.51) --
	(100.91, 81.52) --
	(101.11, 81.54) --
	(101.31, 81.56) --
	(101.51, 81.57) --
	(101.71, 81.59) --
	(101.91, 81.60) --
	(102.11, 81.62) --
	(102.31, 81.63) --
	(102.51, 81.65) --
	(102.71, 81.66) --
	(102.91, 81.68) --
	(103.12, 81.69) --
	(103.32, 81.71) --
	(103.52, 81.72) --
	(103.72, 81.74) --
	(103.92, 81.75) --
	(104.12, 81.76) --
	(104.32, 81.78) --
	(104.52, 81.79) --
	(104.72, 81.80) --
	(104.92, 81.82) --
	(105.12, 81.83) --
	(105.32, 81.84) --
	(105.52, 81.85) --
	(105.72, 81.87) --
	(105.92, 81.88) --
	(106.12, 81.89) --
	(106.32, 81.90) --
	(106.52, 81.92) --
	(106.72, 81.93) --
	(106.92, 81.94) --
	(107.12, 81.95) --
	(107.32, 81.96) --
	(107.52, 81.97) --
	(107.72, 81.98) --
	(107.92, 81.99) --
	(108.13, 82.01) --
	(108.33, 82.02) --
	(108.53, 82.03) --
	(108.73, 82.04) --
	(108.93, 82.05) --
	(109.13, 82.06) --
	(109.33, 82.07) --
	(109.53, 82.08) --
	(109.73, 82.08) --
	(109.93, 82.09) --
	(110.13, 82.10) --
	(110.33, 82.11) --
	(110.53, 82.12) --
	(110.73, 82.13) --
	(110.93, 82.14) --
	(111.13, 82.15) --
	(111.33, 82.15) --
	(111.53, 82.16) --
	(111.73, 82.17) --
	(111.93, 82.18) --
	(112.13, 82.19) --
	(112.33, 82.19) --
	(112.53, 82.20) --
	(112.73, 82.21) --
	(112.93, 82.22) --
	(113.14, 82.22) --
	(113.34, 82.23) --
	(113.54, 82.24) --
	(113.74, 82.24) --
	(113.94, 82.25) --
	(114.14, 82.25) --
	(114.34, 82.26) --
	(114.54, 82.27) --
	(114.74, 82.27) --
	(114.94, 82.28) --
	(115.14, 82.28) --
	(115.34, 82.29) --
	(115.54, 82.29) --
	(115.74, 82.30) --
	(115.94, 82.30) --
	(116.14, 82.31) --
	(116.34, 82.31) --
	(116.54, 82.32) --
	(116.74, 82.32) --
	(116.94, 82.32) --
	(117.14, 82.33) --
	(117.34, 82.33) --
	(117.54, 82.33) --
	(117.74, 82.34) --
	(117.94, 82.34) --
	(118.15, 82.34) --
	(118.35, 82.35) --
	(118.55, 82.35) --
	(118.75, 82.35) --
	(118.95, 82.35) --
	(119.15, 82.36) --
	(119.35, 82.36) --
	(119.55, 82.36) --
	(119.75, 82.36) --
	(119.95, 82.36) --
	(120.15, 82.36) --
	(120.35, 82.36) --
	(120.55, 82.36) --
	(120.75, 82.37) --
	(120.95, 82.37) --
	(121.15, 82.37) --
	(121.35, 82.37) --
	(121.55, 82.37) --
	(121.75, 82.37) --
	(121.95, 82.37) --
	(122.15, 82.36) --
	(122.35, 82.36) --
	(122.55, 82.36) --
	(122.75, 82.36) --
	(122.96, 82.36) --
	(123.16, 82.36) --
	(123.36, 82.36) --
	(123.56, 82.35) --
	(123.76, 82.35) --
	(123.96, 82.35) --
	(124.16, 82.35) --
	(124.36, 82.34) --
	(124.56, 82.34) --
	(124.76, 82.34) --
	(124.96, 82.33) --
	(125.16, 82.33) --
	(125.36, 82.32) --
	(125.56, 82.32) --
	(125.76, 82.32) --
	(125.96, 82.31) --
	(126.16, 82.31) --
	(126.36, 82.30) --
	(126.56, 82.29) --
	(126.76, 82.29) --
	(126.96, 82.28) --
	(127.16, 82.28) --
	(127.36, 82.27) --
	(127.56, 82.26) --
	(127.76, 82.25) --
	(127.97, 82.25) --
	(128.17, 82.24) --
	(128.37, 82.23) --
	(128.57, 82.22) --
	(128.77, 82.21) --
	(128.97, 82.21) --
	(129.17, 82.20) --
	(129.37, 82.19) --
	(129.57, 82.18) --
	(129.77, 82.17) --
	(129.97, 82.16) --
	(130.17, 82.14) --
	(130.37, 82.13) --
	(130.57, 82.12) --
	(130.77, 82.11) --
	(130.97, 82.10) --
	(131.17, 82.09) --
	(131.37, 82.07) --
	(131.57, 82.06) --
	(131.77, 82.04) --
	(131.97, 82.03) --
	(132.17, 82.02) --
	(132.37, 82.00) --
	(132.57, 81.99) --
	(132.77, 81.97) --
	(132.98, 81.95) --
	(133.18, 81.94) --
	(133.38, 81.92) --
	(133.58, 81.90) --
	(133.78, 81.88) --
	(133.98, 81.87) --
	(134.18, 81.85) --
	(134.38, 81.83) --
	(134.58, 81.81) --
	(134.78, 81.79) --
	(134.98, 81.77) --
	(135.18, 81.74) --
	(135.38, 81.72) --
	(135.58, 81.70) --
	(135.78, 81.68) --
	(135.98, 81.65) --
	(136.18, 81.63) --
	(136.38, 81.60) --
	(136.58, 81.58) --
	(136.78, 81.55) --
	(136.98, 81.52) --
	(137.18, 81.49) --
	(137.38, 81.47) --
	(137.58, 81.44) --
	(137.78, 81.41) --
	(137.99, 81.38) --
	(138.19, 81.34) --
	(138.39, 81.31) --
	(138.59, 81.28) --
	(138.79, 81.24) --
	(138.99, 81.21) --
	(139.19, 81.17) --
	(139.39, 81.14) --
	(139.59, 81.10) --
	(139.79, 81.06) --
	(139.99, 81.02) --
	(140.19, 80.98) --
	(140.39, 80.94) --
	(140.59, 80.89) --
	(140.79, 80.85) --
	(140.99, 80.80) --
	(141.19, 80.76) --
	(141.39, 80.71) --
	(141.59, 80.66) --
	(141.79, 80.61) --
	(141.99, 80.55) --
	(142.19, 80.50) --
	(142.39, 80.44) --
	(142.59, 80.39) --
	(142.79, 80.33) --
	(143.00, 80.27) --
	(143.20, 80.20) --
	(143.40, 80.14) --
	(143.60, 80.07) --
	(143.80, 80.01) --
	(144.00, 79.94) --
	(144.20, 79.86) --
	(144.40, 79.79) --
	(144.60, 79.71) --
	(144.80, 79.63) --
	(145.00, 79.55) --
	(145.20, 79.46) --
	(145.40, 79.37) --
	(145.60, 79.28) --
	(145.80, 79.19) --
	(146.00, 79.09) --
	(146.20, 78.99) --
	(146.40, 78.88) --
	(146.60, 78.78) --
	(146.80, 78.66) --
	(147.00, 78.55) --
	(147.20, 78.42) --
	(147.40, 78.30) --
	(147.60, 78.16) --
	(147.80, 78.03) --
	(148.01, 77.88) --
	(148.21, 77.73) --
	(148.41, 77.58) --
	(148.61, 77.42) --
	(148.81, 77.25) --
	(149.01, 77.07) --
	(149.21, 76.88) --
	(149.41, 76.68) --
	(149.61, 76.48) --
	(149.81, 76.26) --
	(150.01, 76.03) --
	(150.21, 75.79) --
	(150.41, 75.54) --
	(150.61, 75.27) --
	(150.81, 74.98) --
	(151.01, 74.68) --
	(151.21, 74.36) --
	(151.41, 74.01) --
	(151.61, 73.65) --
	(151.81, 73.25) --
	(152.01, 72.83) --
	(152.21, 72.37) --
	(152.41, 71.88) --
	(152.61, 71.34) --
	(152.82, 70.75) --
	(153.02, 70.11) --
	(153.22, 69.40) --
	(153.42, 68.61) --
	(153.62, 67.74) --
	(153.82, 66.75) --
	(154.02, 65.62) --
	(154.22, 64.31) --
	(154.42, 62.78) --
	(154.62, 60.93) --
	(154.82, 58.62) --
	(155.02, 55.52) --
	(155.22, 50.15);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.22, 45.87) rectangle (160.22,138.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 44.82, 46.84) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 44.82, 67.91) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 44.82, 88.97) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 44.82,110.03) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 44.82,131.09) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.22, 50.08) --
	( 50.22, 50.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.22, 71.14) --
	( 50.22, 71.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.22, 92.20) --
	( 50.22, 92.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.22,113.27) --
	( 50.22,113.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.22,134.33) --
	( 50.22,134.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.22, 42.87) --
	( 55.22, 45.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.22, 42.87) --
	( 80.22, 45.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.22, 42.87) --
	(105.22, 45.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.22, 42.87) --
	(130.22, 45.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.22, 42.87) --
	(155.22, 45.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 55.22, 32.39) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 80.22, 32.39) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (105.22, 32.39) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (130.22, 32.39) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (155.22, 32.39) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (105.22, 12.19) {$p = k/n$};
\end{scope}
\end{tikzpicture}


==> pictures/plot4.tex <==
% Created by tikzDevice version 0.10.1 on 2018-07-31 10:30:59
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (166.22,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (166.22,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 50.22, 45.87) rectangle (160.22,138.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 50.22, 45.87) rectangle (160.22,138.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.22, 60.61) --
	(160.22, 60.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.22, 81.67) --
	(160.22, 81.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.22,102.73) --
	(160.22,102.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.22,123.80) --
	(160.22,123.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.72, 45.87) --
	( 67.72,138.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 92.72, 45.87) --
	( 92.72,138.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (117.72, 45.87) --
	(117.72,138.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.72, 45.87) --
	(142.72,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.22, 50.08) --
	(160.22, 50.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.22, 71.14) --
	(160.22, 71.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.22, 92.20) --
	(160.22, 92.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.22,113.27) --
	(160.22,113.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.22,134.33) --
	(160.22,134.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.22, 45.87) --
	( 55.22,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.22, 45.87) --
	( 80.22,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.22, 45.87) --
	(105.22,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.22, 45.87) --
	(130.22,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.22, 45.87) --
	(155.22,138.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.10,line width= 1.1pt,line join=round] ( 55.22, 50.08) --
	( 55.46, 50.08) --
	( 55.70, 50.10) --
	( 55.94, 50.12) --
	( 56.18, 50.15) --
	( 56.42, 50.20) --
	( 56.66, 50.25) --
	( 56.90, 50.31) --
	( 57.14, 50.38) --
	( 57.39, 50.46) --
	( 57.63, 50.54) --
	( 57.87, 50.64) --
	( 58.11, 50.74) --
	( 58.35, 50.85) --
	( 58.59, 50.97) --
	( 58.83, 51.10) --
	( 59.07, 51.23) --
	( 59.31, 51.38) --
	( 59.55, 51.53) --
	( 59.79, 51.68) --
	( 60.03, 51.85) --
	( 60.27, 52.02) --
	( 60.51, 52.20) --
	( 60.76, 52.39) --
	( 61.00, 52.58) --
	( 61.24, 52.78) --
	( 61.48, 52.98) --
	( 61.72, 53.20) --
	( 61.96, 53.41) --
	( 62.20, 53.64) --
	( 62.44, 53.87) --
	( 62.68, 54.11) --
	( 62.92, 54.35) --
	( 63.16, 54.60) --
	( 63.40, 54.85) --
	( 63.64, 55.11) --
	( 63.89, 55.38) --
	( 64.13, 55.65) --
	( 64.37, 55.92) --
	( 64.61, 56.20) --
	( 64.85, 56.49) --
	( 65.09, 56.78) --
	( 65.33, 57.08) --
	( 65.57, 57.38) --
	( 65.81, 57.68) --
	( 66.05, 57.99) --
	( 66.29, 58.30) --
	( 66.53, 58.62) --
	( 66.77, 58.94) --
	( 67.01, 59.27) --
	( 67.26, 59.60) --
	( 67.50, 59.94) --
	( 67.74, 60.27) --
	( 67.98, 60.62) --
	( 68.22, 60.96) --
	( 68.46, 61.31) --
	( 68.70, 61.66) --
	( 68.94, 62.02) --
	( 69.18, 62.38) --
	( 69.42, 62.74) --
	( 69.66, 63.10) --
	( 69.90, 63.47) --
	( 70.14, 63.84) --
	( 70.38, 64.22) --
	( 70.63, 64.60) --
	( 70.87, 64.98) --
	( 71.11, 65.36) --
	( 71.35, 65.74) --
	( 71.59, 66.13) --
	( 71.83, 66.52) --
	( 72.07, 66.91) --
	( 72.31, 67.30) --
	( 72.55, 67.70) --
	( 72.79, 68.10) --
	( 73.03, 68.50) --
	( 73.27, 68.90) --
	( 73.51, 69.31) --
	( 73.75, 69.71) --
	( 74.00, 70.12) --
	( 74.24, 70.53) --
	( 74.48, 70.94) --
	( 74.72, 71.35) --
	( 74.96, 71.76) --
	( 75.20, 72.18);

\path[draw=drawColor,draw opacity=0.10,line width= 1.1pt,line join=round] ( 75.22, 54.96) --
	( 75.46, 55.11) --
	( 75.70, 55.27) --
	( 75.94, 55.44) --
	( 76.18, 55.60) --
	( 76.42, 55.77) --
	( 76.66, 55.94) --
	( 76.90, 56.12) --
	( 77.15, 56.29) --
	( 77.39, 56.47) --
	( 77.63, 56.66) --
	( 77.87, 56.84) --
	( 78.11, 57.03) --
	( 78.35, 57.22) --
	( 78.59, 57.41) --
	( 78.83, 57.61) --
	( 79.07, 57.81) --
	( 79.31, 58.01) --
	( 79.55, 58.22) --
	( 79.79, 58.42) --
	( 80.03, 58.63) --
	( 80.27, 58.85) --
	( 80.52, 59.06) --
	( 80.76, 59.28) --
	( 81.00, 59.50) --
	( 81.24, 59.73) --
	( 81.48, 59.95) --
	( 81.72, 60.18) --
	( 81.96, 60.42) --
	( 82.20, 60.65) --
	( 82.44, 60.89) --
	( 82.68, 61.13) --
	( 82.92, 61.37) --
	( 83.16, 61.62) --
	( 83.40, 61.86) --
	( 83.64, 62.12) --
	( 83.89, 62.37) --
	( 84.13, 62.62) --
	( 84.37, 62.88) --
	( 84.61, 63.14) --
	( 84.85, 63.41) --
	( 85.09, 63.67) --
	( 85.33, 63.94) --
	( 85.57, 64.21) --
	( 85.81, 64.48) --
	( 86.05, 64.76) --
	( 86.29, 65.04) --
	( 86.53, 65.32) --
	( 86.77, 65.60) --
	( 87.01, 65.89) --
	( 87.26, 66.17) --
	( 87.50, 66.46) --
	( 87.74, 66.75) --
	( 87.98, 67.05) --
	( 88.22, 67.34) --
	( 88.46, 67.64) --
	( 88.70, 67.94) --
	( 88.94, 68.25) --
	( 89.18, 68.55) --
	( 89.42, 68.86) --
	( 89.66, 69.17) --
	( 89.90, 69.48) --
	( 90.14, 69.79) --
	( 90.39, 70.11) --
	( 90.63, 70.42) --
	( 90.87, 70.74) --
	( 91.11, 71.07) --
	( 91.35, 71.39) --
	( 91.59, 71.71) --
	( 91.83, 72.04) --
	( 92.07, 72.37) --
	( 92.31, 72.70) --
	( 92.55, 73.03) --
	( 92.79, 73.36) --
	( 93.03, 73.70) --
	( 93.27, 74.04) --
	( 93.51, 74.38) --
	( 93.76, 74.72) --
	( 94.00, 75.06) --
	( 94.24, 75.40) --
	( 94.48, 75.75) --
	( 94.72, 76.09) --
	( 94.96, 76.44) --
	( 95.20, 76.79);

\path[draw=drawColor,draw opacity=0.10,line width= 1.1pt,line join=round] ( 95.22, 57.41) --
	( 95.46, 57.57) --
	( 95.70, 57.73) --
	( 95.94, 57.89) --
	( 96.18, 58.05) --
	( 96.42, 58.22) --
	( 96.66, 58.39) --
	( 96.90, 58.56) --
	( 97.15, 58.73) --
	( 97.39, 58.90) --
	( 97.63, 59.08) --
	( 97.87, 59.26) --
	( 98.11, 59.44) --
	( 98.35, 59.62) --
	( 98.59, 59.81) --
	( 98.83, 60.00) --
	( 99.07, 60.19) --
	( 99.31, 60.38) --
	( 99.55, 60.58) --
	( 99.79, 60.78) --
	(100.03, 60.98) --
	(100.27, 61.18) --
	(100.52, 61.38) --
	(100.76, 61.59) --
	(101.00, 61.80) --
	(101.24, 62.01) --
	(101.48, 62.23) --
	(101.72, 62.45) --
	(101.96, 62.66) --
	(102.20, 62.89) --
	(102.44, 63.11) --
	(102.68, 63.34) --
	(102.92, 63.57) --
	(103.16, 63.80) --
	(103.40, 64.03) --
	(103.65, 64.27) --
	(103.89, 64.51) --
	(104.13, 64.75) --
	(104.37, 64.99) --
	(104.61, 65.24) --
	(104.85, 65.49) --
	(105.09, 65.74) --
	(105.33, 65.99) --
	(105.57, 66.25) --
	(105.81, 66.51) --
	(106.05, 66.77) --
	(106.29, 67.03) --
	(106.53, 67.29) --
	(106.77, 67.56) --
	(107.02, 67.83) --
	(107.26, 68.11) --
	(107.50, 68.38) --
	(107.74, 68.66) --
	(107.98, 68.94) --
	(108.22, 69.22) --
	(108.46, 69.51) --
	(108.70, 69.79) --
	(108.94, 70.08) --
	(109.18, 70.38) --
	(109.42, 70.67) --
	(109.66, 70.97) --
	(109.90, 71.27) --
	(110.14, 71.57) --
	(110.39, 71.87) --
	(110.63, 72.18) --
	(110.87, 72.49) --
	(111.11, 72.80) --
	(111.35, 73.11) --
	(111.59, 73.43) --
	(111.83, 73.75) --
	(112.07, 74.07) --
	(112.31, 74.39) --
	(112.55, 74.72) --
	(112.79, 75.04) --
	(113.03, 75.37) --
	(113.27, 75.70) --
	(113.52, 76.04) --
	(113.76, 76.37) --
	(114.00, 76.71) --
	(114.24, 77.05) --
	(114.48, 77.40) --
	(114.72, 77.74) --
	(114.96, 78.09) --
	(115.20, 78.44);

\path[draw=drawColor,draw opacity=0.10,line width= 1.1pt,line join=round] (115.22, 56.63) --
	(115.46, 56.76) --
	(115.70, 56.90) --
	(115.94, 57.03) --
	(116.18, 57.17) --
	(116.42, 57.31) --
	(116.66, 57.46) --
	(116.91, 57.60) --
	(117.15, 57.75) --
	(117.39, 57.90) --
	(117.63, 58.05) --
	(117.87, 58.21) --
	(118.11, 58.37) --
	(118.35, 58.53) --
	(118.59, 58.69) --
	(118.83, 58.85) --
	(119.07, 59.02) --
	(119.31, 59.19) --
	(119.55, 59.36) --
	(119.79, 59.54) --
	(120.03, 59.71) --
	(120.28, 59.89) --
	(120.52, 60.08) --
	(120.76, 60.26) --
	(121.00, 60.45) --
	(121.24, 60.64) --
	(121.48, 60.84) --
	(121.72, 61.03) --
	(121.96, 61.23) --
	(122.20, 61.44) --
	(122.44, 61.64) --
	(122.68, 61.85) --
	(122.92, 62.06) --
	(123.16, 62.28) --
	(123.40, 62.49) --
	(123.65, 62.71) --
	(123.89, 62.94) --
	(124.13, 63.17) --
	(124.37, 63.40) --
	(124.61, 63.63) --
	(124.85, 63.87) --
	(125.09, 64.11) --
	(125.33, 64.35) --
	(125.57, 64.60) --
	(125.81, 64.85) --
	(126.05, 65.10) --
	(126.29, 65.36) --
	(126.53, 65.62) --
	(126.78, 65.88) --
	(127.02, 66.15) --
	(127.26, 66.42) --
	(127.50, 66.70) --
	(127.74, 66.97) --
	(127.98, 67.26) --
	(128.22, 67.54) --
	(128.46, 67.83) --
	(128.70, 68.13) --
	(128.94, 68.42) --
	(129.18, 68.72) --
	(129.42, 69.03) --
	(129.66, 69.34) --
	(129.90, 69.65) --
	(130.15, 69.97) --
	(130.39, 70.29) --
	(130.63, 70.62) --
	(130.87, 70.95) --
	(131.11, 71.28) --
	(131.35, 71.62) --
	(131.59, 71.96) --
	(131.83, 72.31) --
	(132.07, 72.66) --
	(132.31, 73.02) --
	(132.55, 73.38) --
	(132.79, 73.74) --
	(133.03, 74.11) --
	(133.27, 74.49) --
	(133.52, 74.87) --
	(133.76, 75.25) --
	(134.00, 75.64) --
	(134.24, 76.03) --
	(134.48, 76.43) --
	(134.72, 76.83) --
	(134.96, 77.24) --
	(135.20, 77.65);

\path[draw=drawColor,draw opacity=0.10,line width= 1.1pt,line join=round] (135.22, 50.08) --
	(135.46, 50.08) --
	(135.70, 50.08) --
	(135.94, 50.08) --
	(136.18, 50.08) --
	(136.42, 50.08) --
	(136.66, 50.08) --
	(136.91, 50.08) --
	(137.15, 50.08) --
	(137.39, 50.08) --
	(137.63, 50.08) --
	(137.87, 50.08) --
	(138.11, 50.08) --
	(138.35, 50.08) --
	(138.59, 50.08) --
	(138.83, 50.08) --
	(139.07, 50.08) --
	(139.31, 50.08) --
	(139.55, 50.08) --
	(139.79, 50.08) --
	(140.04, 50.08) --
	(140.28, 50.08) --
	(140.52, 50.08) --
	(140.76, 50.08) --
	(141.00, 50.08) --
	(141.24, 50.08) --
	(141.48, 50.08) --
	(141.72, 50.08) --
	(141.96, 50.08) --
	(142.20, 50.08) --
	(142.44, 50.08) --
	(142.68, 50.08) --
	(142.92, 50.08) --
	(143.16, 50.08) --
	(143.41, 50.08) --
	(143.65, 50.08) --
	(143.89, 50.08) --
	(144.13, 50.08) --
	(144.37, 50.08) --
	(144.61, 50.08) --
	(144.85, 50.08) --
	(145.09, 50.08) --
	(145.33, 50.08) --
	(145.57, 50.08) --
	(145.81, 50.08) --
	(146.05, 50.08) --
	(146.29, 50.08) --
	(146.53, 50.08) --
	(146.78, 50.08) --
	(147.02, 50.08) --
	(147.26, 50.08) --
	(147.50, 50.08) --
	(147.74, 50.08) --
	(147.98, 50.08) --
	(148.22, 50.08) --
	(148.46, 50.08) --
	(148.70, 50.08) --
	(148.94, 50.08) --
	(149.18, 50.08) --
	(149.42, 50.08) --
	(149.66, 50.08) --
	(149.90, 50.08) --
	(150.15, 50.08) --
	(150.39, 50.08) --
	(150.63, 50.08) --
	(150.87, 50.08) --
	(151.11, 50.08) --
	(151.35, 50.08) --
	(151.59, 50.08) --
	(151.83, 50.08) --
	(152.07, 50.08) --
	(152.31, 50.08) --
	(152.55, 50.08) --
	(152.79, 50.08) --
	(153.03, 50.08) --
	(153.28, 50.08) --
	(153.52, 50.08) --
	(153.76, 50.08) --
	(154.00, 50.08) --
	(154.24, 50.08) --
	(154.48, 50.08) --
	(154.72, 50.08) --
	(154.96, 50.08) --
	(155.20, 50.08);

\path[draw=drawColor,draw opacity=0.10,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 55.22, 50.08) --
	( 55.44, 50.10) --
	( 55.66, 50.15) --
	( 55.88, 50.24) --
	( 56.11, 50.36) --
	( 56.33, 50.52) --
	( 56.55, 50.70) --
	( 56.77, 50.92) --
	( 56.99, 51.17) --
	( 57.22, 51.44) --
	( 57.44, 51.74) --
	( 57.66, 52.06) --
	( 57.88, 52.41) --
	( 58.10, 52.78) --
	( 58.33, 53.18) --
	( 58.55, 53.60) --
	( 58.77, 54.03) --
	( 58.99, 54.49) --
	( 59.21, 54.97) --
	( 59.44, 55.46) --
	( 59.66, 55.97) --
	( 59.88, 56.50) --
	( 60.10, 57.05) --
	( 60.33, 57.60) --
	( 60.55, 58.18) --
	( 60.77, 58.76) --
	( 60.99, 59.36) --
	( 61.21, 59.97) --
	( 61.44, 60.59) --
	( 61.66, 61.22) --
	( 61.88, 61.86) --
	( 62.10, 62.51) --
	( 62.32, 63.17) --
	( 62.55, 63.84) --
	( 62.77, 64.51) --
	( 62.99, 65.19) --
	( 63.21, 65.88) --
	( 63.43, 66.58) --
	( 63.66, 67.27) --
	( 63.88, 67.98) --
	( 64.10, 68.69) --
	( 64.32, 69.40) --
	( 64.54, 70.11) --
	( 64.77, 70.83) --
	( 64.99, 71.56) --
	( 65.21, 72.28);

\path[draw=drawColor,draw opacity=0.10,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 65.22, 55.99) --
	( 65.44, 56.32) --
	( 65.66, 56.65) --
	( 65.89, 57.00) --
	( 66.11, 57.35) --
	( 66.33, 57.71) --
	( 66.55, 58.08) --
	( 66.77, 58.45) --
	( 67.00, 58.84) --
	( 67.22, 59.23) --
	( 67.44, 59.63) --
	( 67.66, 60.04) --
	( 67.88, 60.45) --
	( 68.11, 60.87) --
	( 68.33, 61.30) --
	( 68.55, 61.74) --
	( 68.77, 62.18) --
	( 68.99, 62.63) --
	( 69.22, 63.09) --
	( 69.44, 63.55) --
	( 69.66, 64.02) --
	( 69.88, 64.49) --
	( 70.10, 64.97) --
	( 70.33, 65.46) --
	( 70.55, 65.95) --
	( 70.77, 66.45) --
	( 70.99, 66.95) --
	( 71.21, 67.45) --
	( 71.44, 67.96) --
	( 71.66, 68.48) --
	( 71.88, 69.00) --
	( 72.10, 69.52) --
	( 72.32, 70.05) --
	( 72.55, 70.58) --
	( 72.77, 71.12) --
	( 72.99, 71.66) --
	( 73.21, 72.20) --
	( 73.43, 72.74) --
	( 73.66, 73.29) --
	( 73.88, 73.84) --
	( 74.10, 74.40) --
	( 74.32, 74.95) --
	( 74.54, 75.51) --
	( 74.77, 76.07) --
	( 74.99, 76.63) --
	( 75.21, 77.20);

\path[draw=drawColor,draw opacity=0.10,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 75.22, 60.26) --
	( 75.44, 60.59) --
	( 75.66, 60.93) --
	( 75.89, 61.27) --
	( 76.11, 61.62) --
	( 76.33, 61.98) --
	( 76.55, 62.34) --
	( 76.77, 62.70) --
	( 77.00, 63.07) --
	( 77.22, 63.44) --
	( 77.44, 63.82) --
	( 77.66, 64.21) --
	( 77.88, 64.59) --
	( 78.11, 64.99) --
	( 78.33, 65.39) --
	( 78.55, 65.79) --
	( 78.77, 66.20) --
	( 78.99, 66.61) --
	( 79.22, 67.03) --
	( 79.44, 67.45) --
	( 79.66, 67.87) --
	( 79.88, 68.30) --
	( 80.10, 68.73) --
	( 80.33, 69.17) --
	( 80.55, 69.61) --
	( 80.77, 70.05) --
	( 80.99, 70.50) --
	( 81.21, 70.95) --
	( 81.44, 71.41) --
	( 81.66, 71.87) --
	( 81.88, 72.33) --
	( 82.10, 72.79) --
	( 82.32, 73.26) --
	( 82.55, 73.73) --
	( 82.77, 74.21) --
	( 82.99, 74.68) --
	( 83.21, 75.16) --
	( 83.43, 75.64) --
	( 83.66, 76.13) --
	( 83.88, 76.61) --
	( 84.10, 77.10) --
	( 84.32, 77.59) --
	( 84.54, 78.09) --
	( 84.77, 78.58) --
	( 84.99, 79.08) --
	( 85.21, 79.58);

\path[draw=drawColor,draw opacity=0.10,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 85.22, 62.74) --
	( 85.44, 63.06) --
	( 85.66, 63.39) --
	( 85.89, 63.72) --
	( 86.11, 64.06) --
	( 86.33, 64.40) --
	( 86.55, 64.74) --
	( 86.77, 65.09) --
	( 87.00, 65.44) --
	( 87.22, 65.80) --
	( 87.44, 66.16) --
	( 87.66, 66.53) --
	( 87.88, 66.90) --
	( 88.11, 67.27) --
	( 88.33, 67.65) --
	( 88.55, 68.03) --
	( 88.77, 68.41) --
	( 88.99, 68.80) --
	( 89.22, 69.19) --
	( 89.44, 69.59) --
	( 89.66, 69.99) --
	( 89.88, 70.39) --
	( 90.10, 70.80) --
	( 90.33, 71.21) --
	( 90.55, 71.62) --
	( 90.77, 72.04) --
	( 90.99, 72.46) --
	( 91.21, 72.88) --
	( 91.44, 73.31) --
	( 91.66, 73.74) --
	( 91.88, 74.17) --
	( 92.10, 74.61) --
	( 92.32, 75.05) --
	( 92.55, 75.49) --
	( 92.77, 75.93) --
	( 92.99, 76.38) --
	( 93.21, 76.83) --
	( 93.43, 77.28) --
	( 93.66, 77.73) --
	( 93.88, 78.19) --
	( 94.10, 78.65) --
	( 94.32, 79.11) --
	( 94.54, 79.57) --
	( 94.77, 80.03) --
	( 94.99, 80.50) --
	( 95.21, 80.97);

\path[draw=drawColor,draw opacity=0.10,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 95.22, 64.08) --
	( 95.44, 64.40) --
	( 95.66, 64.72) --
	( 95.89, 65.04) --
	( 96.11, 65.37) --
	( 96.33, 65.70) --
	( 96.55, 66.03) --
	( 96.77, 66.37) --
	( 97.00, 66.71) --
	( 97.22, 67.06) --
	( 97.44, 67.41) --
	( 97.66, 67.76) --
	( 97.88, 68.12) --
	( 98.11, 68.48) --
	( 98.33, 68.85) --
	( 98.55, 69.22) --
	( 98.77, 69.59) --
	( 98.99, 69.97) --
	( 99.22, 70.35) --
	( 99.44, 70.73) --
	( 99.66, 71.12) --
	( 99.88, 71.51) --
	(100.10, 71.91) --
	(100.33, 72.30) --
	(100.55, 72.71) --
	(100.77, 73.11) --
	(100.99, 73.52) --
	(101.21, 73.93) --
	(101.44, 74.34) --
	(101.66, 74.76) --
	(101.88, 75.18) --
	(102.10, 75.60) --
	(102.32, 76.03) --
	(102.55, 76.46) --
	(102.77, 76.89) --
	(102.99, 77.33) --
	(103.21, 77.76) --
	(103.43, 78.21) --
	(103.66, 78.65) --
	(103.88, 79.09) --
	(104.10, 79.54) --
	(104.32, 79.99) --
	(104.54, 80.44) --
	(104.77, 80.90) --
	(104.99, 81.36) --
	(105.21, 81.82);

\path[draw=drawColor,draw opacity=0.10,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (105.22, 64.56) --
	(105.44, 64.87) --
	(105.66, 65.18) --
	(105.89, 65.50) --
	(106.11, 65.82) --
	(106.33, 66.14) --
	(106.55, 66.47) --
	(106.77, 66.81) --
	(107.00, 67.14) --
	(107.22, 67.48) --
	(107.44, 67.83) --
	(107.66, 68.18) --
	(107.88, 68.53) --
	(108.11, 68.89) --
	(108.33, 69.25) --
	(108.55, 69.62) --
	(108.77, 69.99) --
	(108.99, 70.36) --
	(109.22, 70.74) --
	(109.44, 71.12) --
	(109.66, 71.50) --
	(109.88, 71.89) --
	(110.10, 72.28) --
	(110.33, 72.68) --
	(110.55, 73.08) --
	(110.77, 73.48) --
	(110.99, 73.89) --
	(111.21, 74.30) --
	(111.44, 74.72) --
	(111.66, 75.13) --
	(111.88, 75.56) --
	(112.10, 75.98) --
	(112.32, 76.41) --
	(112.55, 76.84) --
	(112.77, 77.28) --
	(112.99, 77.71) --
	(113.21, 78.16) --
	(113.43, 78.60) --
	(113.66, 79.05) --
	(113.88, 79.50) --
	(114.10, 79.95) --
	(114.32, 80.41) --
	(114.54, 80.87) --
	(114.77, 81.33) --
	(114.99, 81.80) --
	(115.21, 82.26);

\path[draw=drawColor,draw opacity=0.10,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (115.22, 64.17) --
	(115.44, 64.48) --
	(115.66, 64.78) --
	(115.89, 65.10) --
	(116.11, 65.41) --
	(116.33, 65.74) --
	(116.55, 66.06) --
	(116.77, 66.39) --
	(117.00, 66.73) --
	(117.22, 67.07) --
	(117.44, 67.41) --
	(117.66, 67.76) --
	(117.88, 68.12) --
	(118.11, 68.47) --
	(118.33, 68.84) --
	(118.55, 69.21) --
	(118.77, 69.58) --
	(118.99, 69.95) --
	(119.22, 70.34) --
	(119.44, 70.72) --
	(119.66, 71.11) --
	(119.88, 71.51) --
	(120.10, 71.91) --
	(120.33, 72.31) --
	(120.55, 72.72) --
	(120.77, 73.13) --
	(120.99, 73.55) --
	(121.21, 73.97) --
	(121.44, 74.40) --
	(121.66, 74.83) --
	(121.88, 75.27) --
	(122.10, 75.71) --
	(122.32, 76.15) --
	(122.55, 76.60) --
	(122.77, 77.05) --
	(122.99, 77.51) --
	(123.21, 77.97) --
	(123.43, 78.44) --
	(123.66, 78.91) --
	(123.88, 79.38) --
	(124.10, 79.86) --
	(124.32, 80.34) --
	(124.54, 80.82) --
	(124.77, 81.31) --
	(124.99, 81.81) --
	(125.21, 82.30);

\path[draw=drawColor,draw opacity=0.10,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (125.22, 62.66) --
	(125.44, 62.95) --
	(125.66, 63.25) --
	(125.89, 63.55) --
	(126.11, 63.86) --
	(126.33, 64.18) --
	(126.55, 64.50) --
	(126.77, 64.83) --
	(127.00, 65.16) --
	(127.22, 65.50) --
	(127.44, 65.84) --
	(127.66, 66.19) --
	(127.88, 66.54) --
	(128.11, 66.90) --
	(128.33, 67.27) --
	(128.55, 67.64) --
	(128.77, 68.02) --
	(128.99, 68.40) --
	(129.22, 68.79) --
	(129.44, 69.19) --
	(129.66, 69.59) --
	(129.88, 70.00) --
	(130.10, 70.42) --
	(130.33, 70.84) --
	(130.55, 71.27) --
	(130.77, 71.70) --
	(130.99, 72.14) --
	(131.21, 72.59) --
	(131.44, 73.04) --
	(131.66, 73.50) --
	(131.88, 73.96) --
	(132.10, 74.43) --
	(132.32, 74.91) --
	(132.55, 75.40) --
	(132.77, 75.89) --
	(132.99, 76.39) --
	(133.21, 76.89) --
	(133.43, 77.40) --
	(133.66, 77.92) --
	(133.88, 78.44) --
	(134.10, 78.97) --
	(134.32, 79.51) --
	(134.54, 80.05) --
	(134.77, 80.60) --
	(134.99, 81.15) --
	(135.21, 81.71);

\path[draw=drawColor,draw opacity=0.10,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (135.22, 59.12) --
	(135.44, 59.38) --
	(135.66, 59.64) --
	(135.89, 59.91) --
	(136.11, 60.18) --
	(136.33, 60.46) --
	(136.55, 60.75) --
	(136.77, 61.04) --
	(137.00, 61.35) --
	(137.22, 61.65) --
	(137.44, 61.97) --
	(137.66, 62.30) --
	(137.88, 62.63) --
	(138.11, 62.97) --
	(138.33, 63.32) --
	(138.55, 63.68) --
	(138.77, 64.05) --
	(138.99, 64.42) --
	(139.22, 64.81) --
	(139.44, 65.20) --
	(139.66, 65.60) --
	(139.88, 66.02) --
	(140.10, 66.44) --
	(140.33, 66.87) --
	(140.55, 67.32) --
	(140.77, 67.77) --
	(140.99, 68.23) --
	(141.21, 68.71) --
	(141.44, 69.20) --
	(141.66, 69.69) --
	(141.88, 70.20) --
	(142.10, 70.73) --
	(142.32, 71.26) --
	(142.55, 71.80) --
	(142.77, 72.36) --
	(142.99, 72.94) --
	(143.21, 73.52) --
	(143.43, 74.12) --
	(143.66, 74.73) --
	(143.88, 75.36) --
	(144.10, 76.00) --
	(144.32, 76.65) --
	(144.54, 77.32) --
	(144.77, 78.01) --
	(144.99, 78.71) --
	(145.21, 79.42);

\path[draw=drawColor,draw opacity=0.10,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (145.22, 50.08) --
	(145.44, 50.08) --
	(145.66, 50.08) --
	(145.89, 50.08) --
	(146.11, 50.08) --
	(146.33, 50.08) --
	(146.55, 50.08) --
	(146.77, 50.08) --
	(147.00, 50.08) --
	(147.22, 50.08) --
	(147.44, 50.08) --
	(147.66, 50.08) --
	(147.88, 50.08) --
	(148.11, 50.08) --
	(148.33, 50.08) --
	(148.55, 50.08) --
	(148.77, 50.08) --
	(148.99, 50.08) --
	(149.22, 50.08) --
	(149.44, 50.08) --
	(149.66, 50.08) --
	(149.88, 50.08) --
	(150.10, 50.08) --
	(150.33, 50.08) --
	(150.55, 50.08) --
	(150.77, 50.08) --
	(150.99, 50.08) --
	(151.21, 50.08) --
	(151.44, 50.08) --
	(151.66, 50.08) --
	(151.88, 50.08) --
	(152.10, 50.08) --
	(152.32, 50.08) --
	(152.55, 50.08) --
	(152.77, 50.08) --
	(152.99, 50.08) --
	(153.21, 50.08) --
	(153.43, 50.08) --
	(153.66, 50.08) --
	(153.88, 50.08) --
	(154.10, 50.08) --
	(154.32, 50.08) --
	(154.54, 50.08) --
	(154.77, 50.08) --
	(154.99, 50.08) --
	(155.21, 50.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 55.22, 50.08) --
	( 55.42, 50.08) --
	( 55.62, 50.09) --
	( 55.82, 50.10) --
	( 56.02, 50.12) --
	( 56.22, 50.14) --
	( 56.42, 50.17) --
	( 56.62, 50.20) --
	( 56.82, 50.23) --
	( 57.02, 50.27) --
	( 57.22, 50.30) --
	( 57.42, 50.34) --
	( 57.62, 50.39) --
	( 57.82, 50.43) --
	( 58.02, 50.47) --
	( 58.22, 50.52) --
	( 58.43, 50.57) --
	( 58.63, 50.62) --
	( 58.83, 50.67) --
	( 59.03, 50.72) --
	( 59.23, 50.77) --
	( 59.43, 50.82) --
	( 59.63, 50.88) --
	( 59.83, 50.93) --
	( 60.03, 50.99) --
	( 60.23, 51.04) --
	( 60.43, 51.10) --
	( 60.63, 51.16) --
	( 60.83, 51.21) --
	( 61.03, 51.27) --
	( 61.23, 51.33) --
	( 61.43, 51.39) --
	( 61.63, 51.44) --
	( 61.83, 51.50) --
	( 62.03, 51.56) --
	( 62.23, 51.62) --
	( 62.43, 51.68) --
	( 62.63, 51.74) --
	( 62.83, 51.79) --
	( 63.03, 51.85) --
	( 63.23, 51.91) --
	( 63.44, 51.97) --
	( 63.64, 52.03) --
	( 63.84, 52.09) --
	( 64.04, 52.14) --
	( 64.24, 52.20) --
	( 64.44, 52.26) --
	( 64.64, 52.32) --
	( 64.84, 52.38) --
	( 65.04, 52.43) --
	( 65.24, 52.49) --
	( 65.44, 52.55) --
	( 65.64, 52.60) --
	( 65.84, 52.66) --
	( 66.04, 52.72) --
	( 66.24, 52.77) --
	( 66.44, 52.83) --
	( 66.64, 52.88) --
	( 66.84, 52.94) --
	( 67.04, 52.99) --
	( 67.24, 53.05) --
	( 67.44, 53.10) --
	( 67.64, 53.16) --
	( 67.84, 53.21) --
	( 68.04, 53.27) --
	( 68.24, 53.32) --
	( 68.45, 53.37) --
	( 68.65, 53.42) --
	( 68.85, 53.48) --
	( 69.05, 53.53) --
	( 69.25, 53.58) --
	( 69.45, 53.63) --
	( 69.65, 53.68) --
	( 69.85, 53.73) --
	( 70.05, 53.78) --
	( 70.25, 53.83) --
	( 70.45, 53.88) --
	( 70.65, 53.93) --
	( 70.85, 53.98) --
	( 71.05, 54.03) --
	( 71.25, 54.08) --
	( 71.45, 54.12) --
	( 71.65, 54.17) --
	( 71.85, 54.22) --
	( 72.05, 54.27) --
	( 72.25, 54.31) --
	( 72.45, 54.36) --
	( 72.65, 54.40) --
	( 72.85, 54.45) --
	( 73.05, 54.49) --
	( 73.25, 54.54) --
	( 73.46, 54.58) --
	( 73.66, 54.63) --
	( 73.86, 54.67) --
	( 74.06, 54.71) --
	( 74.26, 54.76) --
	( 74.46, 54.80) --
	( 74.66, 54.84) --
	( 74.86, 54.88) --
	( 75.06, 54.92) --
	( 75.26, 54.97) --
	( 75.46, 55.01) --
	( 75.66, 55.05) --
	( 75.86, 55.09) --
	( 76.06, 55.13) --
	( 76.26, 55.17) --
	( 76.46, 55.20) --
	( 76.66, 55.24) --
	( 76.86, 55.28) --
	( 77.06, 55.32) --
	( 77.26, 55.36) --
	( 77.46, 55.39) --
	( 77.66, 55.43) --
	( 77.86, 55.47) --
	( 78.06, 55.50) --
	( 78.26, 55.54) --
	( 78.47, 55.58) --
	( 78.67, 55.61) --
	( 78.87, 55.65) --
	( 79.07, 55.68) --
	( 79.27, 55.71) --
	( 79.47, 55.75) --
	( 79.67, 55.78) --
	( 79.87, 55.82) --
	( 80.07, 55.85) --
	( 80.27, 55.88) --
	( 80.47, 55.91) --
	( 80.67, 55.94) --
	( 80.87, 55.98) --
	( 81.07, 56.01) --
	( 81.27, 56.04) --
	( 81.47, 56.07) --
	( 81.67, 56.10) --
	( 81.87, 56.13) --
	( 82.07, 56.16) --
	( 82.27, 56.19) --
	( 82.47, 56.22) --
	( 82.67, 56.25) --
	( 82.87, 56.27) --
	( 83.07, 56.30) --
	( 83.28, 56.33) --
	( 83.48, 56.36) --
	( 83.68, 56.38) --
	( 83.88, 56.41) --
	( 84.08, 56.44) --
	( 84.28, 56.46) --
	( 84.48, 56.49) --
	( 84.68, 56.51) --
	( 84.88, 56.54) --
	( 85.08, 56.56) --
	( 85.28, 56.59) --
	( 85.48, 56.61) --
	( 85.68, 56.64) --
	( 85.88, 56.66) --
	( 86.08, 56.68) --
	( 86.28, 56.70) --
	( 86.48, 56.73) --
	( 86.68, 56.75) --
	( 86.88, 56.77) --
	( 87.08, 56.79) --
	( 87.28, 56.81) --
	( 87.48, 56.84) --
	( 87.68, 56.86) --
	( 87.88, 56.88) --
	( 88.08, 56.90) --
	( 88.29, 56.92) --
	( 88.49, 56.94) --
	( 88.69, 56.95) --
	( 88.89, 56.97) --
	( 89.09, 56.99) --
	( 89.29, 57.01) --
	( 89.49, 57.03) --
	( 89.69, 57.05) --
	( 89.89, 57.06) --
	( 90.09, 57.08) --
	( 90.29, 57.10) --
	( 90.49, 57.11) --
	( 90.69, 57.13) --
	( 90.89, 57.14) --
	( 91.09, 57.16) --
	( 91.29, 57.18) --
	( 91.49, 57.19) --
	( 91.69, 57.20) --
	( 91.89, 57.22) --
	( 92.09, 57.23) --
	( 92.29, 57.25) --
	( 92.49, 57.26) --
	( 92.69, 57.27) --
	( 92.89, 57.29) --
	( 93.09, 57.30) --
	( 93.30, 57.31) --
	( 93.50, 57.32) --
	( 93.70, 57.33) --
	( 93.90, 57.34) --
	( 94.10, 57.36) --
	( 94.30, 57.37) --
	( 94.50, 57.38) --
	( 94.70, 57.39) --
	( 94.90, 57.40) --
	( 95.10, 57.41) --
	( 95.30, 57.41) --
	( 95.50, 57.42) --
	( 95.70, 57.43) --
	( 95.90, 57.44) --
	( 96.10, 57.45) --
	( 96.30, 57.45) --
	( 96.50, 57.46) --
	( 96.70, 57.47) --
	( 96.90, 57.48) --
	( 97.10, 57.48) --
	( 97.30, 57.49) --
	( 97.50, 57.49) --
	( 97.70, 57.50) --
	( 97.90, 57.50) --
	( 98.10, 57.51) --
	( 98.31, 57.51) --
	( 98.51, 57.52) --
	( 98.71, 57.52) --
	( 98.91, 57.52) --
	( 99.11, 57.53) --
	( 99.31, 57.53) --
	( 99.51, 57.53) --
	( 99.71, 57.54) --
	( 99.91, 57.54) --
	(100.11, 57.54) --
	(100.31, 57.54) --
	(100.51, 57.54) --
	(100.71, 57.54) --
	(100.91, 57.54) --
	(101.11, 57.54) --
	(101.31, 57.54) --
	(101.51, 57.54) --
	(101.71, 57.54) --
	(101.91, 57.54) --
	(102.11, 57.54) --
	(102.31, 57.53) --
	(102.51, 57.53) --
	(102.71, 57.53) --
	(102.91, 57.53) --
	(103.11, 57.52) --
	(103.32, 57.52) --
	(103.52, 57.52) --
	(103.72, 57.51) --
	(103.92, 57.51) --
	(104.12, 57.50) --
	(104.32, 57.50) --
	(104.52, 57.49) --
	(104.72, 57.48) --
	(104.92, 57.48) --
	(105.12, 57.47) --
	(105.32, 57.46) --
	(105.52, 57.46) --
	(105.72, 57.45) --
	(105.92, 57.44) --
	(106.12, 57.43) --
	(106.32, 57.42) --
	(106.52, 57.41) --
	(106.72, 57.40) --
	(106.92, 57.39) --
	(107.12, 57.38) --
	(107.32, 57.37) --
	(107.52, 57.36) --
	(107.72, 57.35) --
	(107.92, 57.34) --
	(108.12, 57.33) --
	(108.33, 57.31) --
	(108.53, 57.30) --
	(108.73, 57.29) --
	(108.93, 57.27) --
	(109.13, 57.26) --
	(109.33, 57.25) --
	(109.53, 57.23) --
	(109.73, 57.21) --
	(109.93, 57.20) --
	(110.13, 57.18) --
	(110.33, 57.17) --
	(110.53, 57.15) --
	(110.73, 57.13) --
	(110.93, 57.11) --
	(111.13, 57.10) --
	(111.33, 57.08) --
	(111.53, 57.06) --
	(111.73, 57.04) --
	(111.93, 57.02) --
	(112.13, 57.00) --
	(112.33, 56.98) --
	(112.53, 56.96) --
	(112.73, 56.94) --
	(112.93, 56.91) --
	(113.13, 56.89) --
	(113.34, 56.87) --
	(113.54, 56.84) --
	(113.74, 56.82) --
	(113.94, 56.80) --
	(114.14, 56.77) --
	(114.34, 56.75) --
	(114.54, 56.72) --
	(114.74, 56.69) --
	(114.94, 56.67) --
	(115.14, 56.64) --
	(115.34, 56.61) --
	(115.54, 56.58) --
	(115.74, 56.56) --
	(115.94, 56.53) --
	(116.14, 56.50) --
	(116.34, 56.47) --
	(116.54, 56.44) --
	(116.74, 56.40) --
	(116.94, 56.37) --
	(117.14, 56.34) --
	(117.34, 56.31) --
	(117.54, 56.27) --
	(117.74, 56.24) --
	(117.94, 56.21) --
	(118.14, 56.17) --
	(118.35, 56.13) --
	(118.55, 56.10) --
	(118.75, 56.06) --
	(118.95, 56.02) --
	(119.15, 55.99) --
	(119.35, 55.95) --
	(119.55, 55.91) --
	(119.75, 55.87) --
	(119.95, 55.83) --
	(120.15, 55.79) --
	(120.35, 55.75) --
	(120.55, 55.70) --
	(120.75, 55.66) --
	(120.95, 55.62) --
	(121.15, 55.57) --
	(121.35, 55.53) --
	(121.55, 55.48) --
	(121.75, 55.43) --
	(121.95, 55.39) --
	(122.15, 55.34) --
	(122.35, 55.29) --
	(122.55, 55.24) --
	(122.75, 55.19) --
	(122.95, 55.14) --
	(123.15, 55.09) --
	(123.36, 55.04) --
	(123.56, 54.99) --
	(123.76, 54.93) --
	(123.96, 54.88) --
	(124.16, 54.82) --
	(124.36, 54.77) --
	(124.56, 54.71) --
	(124.76, 54.65) --
	(124.96, 54.59) --
	(125.16, 54.53) --
	(125.36, 54.47) --
	(125.56, 54.41) --
	(125.76, 54.35) --
	(125.96, 54.29) --
	(126.16, 54.22) --
	(126.36, 54.16) --
	(126.56, 54.09) --
	(126.76, 54.02) --
	(126.96, 53.96) --
	(127.16, 53.89) --
	(127.36, 53.82) --
	(127.56, 53.75) --
	(127.76, 53.68) --
	(127.96, 53.60) --
	(128.16, 53.53) --
	(128.37, 53.45) --
	(128.57, 53.38) --
	(128.77, 53.30) --
	(128.97, 53.22) --
	(129.17, 53.14) --
	(129.37, 53.06) --
	(129.57, 52.98) --
	(129.77, 52.90) --
	(129.97, 52.81) --
	(130.17, 52.73) --
	(130.37, 52.64) --
	(130.57, 52.55) --
	(130.77, 52.46) --
	(130.97, 52.37) --
	(131.17, 52.28) --
	(131.37, 52.19) --
	(131.57, 52.09) --
	(131.77, 51.99) --
	(131.97, 51.90) --
	(132.17, 51.80) --
	(132.37, 51.70) --
	(132.57, 51.59) --
	(132.77, 51.49) --
	(132.97, 51.38) --
	(133.17, 51.28) --
	(133.38, 51.17) --
	(133.58, 51.06) --
	(133.78, 50.94) --
	(133.98, 50.83) --
	(134.18, 50.71) --
	(134.38, 50.60) --
	(134.58, 50.48) --
	(134.78, 50.35) --
	(134.98, 50.23) --
	(135.18, 50.10);

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 55.22, 50.08) --
	( 55.42, 50.09) --
	( 55.62, 50.13) --
	( 55.82, 50.18) --
	( 56.02, 50.25) --
	( 56.22, 50.33) --
	( 56.42, 50.43) --
	( 56.62, 50.53) --
	( 56.82, 50.63) --
	( 57.02, 50.75) --
	( 57.22, 50.87) --
	( 57.42, 50.99) --
	( 57.62, 51.12) --
	( 57.82, 51.25) --
	( 58.02, 51.38) --
	( 58.22, 51.51) --
	( 58.43, 51.65) --
	( 58.63, 51.78) --
	( 58.83, 51.92) --
	( 59.03, 52.06) --
	( 59.23, 52.19) --
	( 59.43, 52.33) --
	( 59.63, 52.47) --
	( 59.83, 52.61) --
	( 60.03, 52.75) --
	( 60.23, 52.88) --
	( 60.43, 53.02) --
	( 60.63, 53.15) --
	( 60.83, 53.29) --
	( 61.03, 53.42) --
	( 61.23, 53.56) --
	( 61.43, 53.69) --
	( 61.63, 53.82) --
	( 61.83, 53.95) --
	( 62.03, 54.08) --
	( 62.23, 54.21) --
	( 62.43, 54.34) --
	( 62.63, 54.46) --
	( 62.83, 54.59) --
	( 63.03, 54.71) --
	( 63.24, 54.84) --
	( 63.44, 54.96) --
	( 63.64, 55.08) --
	( 63.84, 55.20) --
	( 64.04, 55.32) --
	( 64.24, 55.43) --
	( 64.44, 55.55) --
	( 64.64, 55.67) --
	( 64.84, 55.78) --
	( 65.04, 55.89) --
	( 65.24, 56.00) --
	( 65.44, 56.11) --
	( 65.64, 56.22) --
	( 65.84, 56.33) --
	( 66.04, 56.44) --
	( 66.24, 56.54) --
	( 66.44, 56.65) --
	( 66.64, 56.75) --
	( 66.84, 56.85) --
	( 67.04, 56.95) --
	( 67.24, 57.05) --
	( 67.44, 57.15) --
	( 67.64, 57.25) --
	( 67.84, 57.34) --
	( 68.04, 57.44) --
	( 68.25, 57.54) --
	( 68.45, 57.63) --
	( 68.65, 57.72) --
	( 68.85, 57.81) --
	( 69.05, 57.90) --
	( 69.25, 57.99) --
	( 69.45, 58.08) --
	( 69.65, 58.17) --
	( 69.85, 58.26) --
	( 70.05, 58.34) --
	( 70.25, 58.43) --
	( 70.45, 58.51) --
	( 70.65, 58.59) --
	( 70.85, 58.68) --
	( 71.05, 58.76) --
	( 71.25, 58.84) --
	( 71.45, 58.92) --
	( 71.65, 59.00) --
	( 71.85, 59.07) --
	( 72.05, 59.15) --
	( 72.25, 59.23) --
	( 72.45, 59.30) --
	( 72.65, 59.38) --
	( 72.85, 59.45) --
	( 73.05, 59.52) --
	( 73.26, 59.59) --
	( 73.46, 59.67) --
	( 73.66, 59.74) --
	( 73.86, 59.81) --
	( 74.06, 59.88) --
	( 74.26, 59.94) --
	( 74.46, 60.01) --
	( 74.66, 60.08) --
	( 74.86, 60.14) --
	( 75.06, 60.21) --
	( 75.26, 60.27) --
	( 75.46, 60.34) --
	( 75.66, 60.40) --
	( 75.86, 60.46) --
	( 76.06, 60.53) --
	( 76.26, 60.59) --
	( 76.46, 60.65) --
	( 76.66, 60.71) --
	( 76.86, 60.77) --
	( 77.06, 60.83) --
	( 77.26, 60.88) --
	( 77.46, 60.94) --
	( 77.66, 61.00) --
	( 77.86, 61.05) --
	( 78.06, 61.11) --
	( 78.27, 61.16) --
	( 78.47, 61.22) --
	( 78.67, 61.27) --
	( 78.87, 61.33) --
	( 79.07, 61.38) --
	( 79.27, 61.43) --
	( 79.47, 61.48) --
	( 79.67, 61.53) --
	( 79.87, 61.58) --
	( 80.07, 61.63) --
	( 80.27, 61.68) --
	( 80.47, 61.73) --
	( 80.67, 61.78) --
	( 80.87, 61.83) --
	( 81.07, 61.87) --
	( 81.27, 61.92) --
	( 81.47, 61.97) --
	( 81.67, 62.01) --
	( 81.87, 62.06) --
	( 82.07, 62.10) --
	( 82.27, 62.15) --
	( 82.47, 62.19) --
	( 82.67, 62.23) --
	( 82.87, 62.27) --
	( 83.07, 62.32) --
	( 83.28, 62.36) --
	( 83.48, 62.40) --
	( 83.68, 62.44) --
	( 83.88, 62.48) --
	( 84.08, 62.52) --
	( 84.28, 62.56) --
	( 84.48, 62.60) --
	( 84.68, 62.64) --
	( 84.88, 62.67) --
	( 85.08, 62.71) --
	( 85.28, 62.75) --
	( 85.48, 62.79) --
	( 85.68, 62.82) --
	( 85.88, 62.86) --
	( 86.08, 62.89) --
	( 86.28, 62.93) --
	( 86.48, 62.96) --
	( 86.68, 63.00) --
	( 86.88, 63.03) --
	( 87.08, 63.06) --
	( 87.28, 63.10) --
	( 87.48, 63.13) --
	( 87.68, 63.16) --
	( 87.88, 63.19) --
	( 88.08, 63.22) --
	( 88.29, 63.25) --
	( 88.49, 63.28) --
	( 88.69, 63.31) --
	( 88.89, 63.34) --
	( 89.09, 63.37) --
	( 89.29, 63.40) --
	( 89.49, 63.43) --
	( 89.69, 63.46) --
	( 89.89, 63.48) --
	( 90.09, 63.51) --
	( 90.29, 63.54) --
	( 90.49, 63.56) --
	( 90.69, 63.59) --
	( 90.89, 63.62) --
	( 91.09, 63.64) --
	( 91.29, 63.67) --
	( 91.49, 63.69) --
	( 91.69, 63.72) --
	( 91.89, 63.74) --
	( 92.09, 63.76) --
	( 92.29, 63.79) --
	( 92.49, 63.81) --
	( 92.69, 63.83) --
	( 92.89, 63.85) --
	( 93.10, 63.87) --
	( 93.30, 63.90) --
	( 93.50, 63.92) --
	( 93.70, 63.94) --
	( 93.90, 63.96) --
	( 94.10, 63.98) --
	( 94.30, 64.00) --
	( 94.50, 64.02) --
	( 94.70, 64.04) --
	( 94.90, 64.05) --
	( 95.10, 64.07) --
	( 95.30, 64.09) --
	( 95.50, 64.11) --
	( 95.70, 64.13) --
	( 95.90, 64.14) --
	( 96.10, 64.16) --
	( 96.30, 64.17) --
	( 96.50, 64.19) --
	( 96.70, 64.21) --
	( 96.90, 64.22) --
	( 97.10, 64.24) --
	( 97.30, 64.25) --
	( 97.50, 64.26) --
	( 97.70, 64.28) --
	( 97.90, 64.29) --
	( 98.11, 64.30) --
	( 98.31, 64.32) --
	( 98.51, 64.33) --
	( 98.71, 64.34) --
	( 98.91, 64.35) --
	( 99.11, 64.37) --
	( 99.31, 64.38) --
	( 99.51, 64.39) --
	( 99.71, 64.40) --
	( 99.91, 64.41) --
	(100.11, 64.42) --
	(100.31, 64.43) --
	(100.51, 64.44) --
	(100.71, 64.45) --
	(100.91, 64.45) --
	(101.11, 64.46) --
	(101.31, 64.47) --
	(101.51, 64.48) --
	(101.71, 64.49) --
	(101.91, 64.49) --
	(102.11, 64.50) --
	(102.31, 64.50) --
	(102.51, 64.51) --
	(102.71, 64.52) --
	(102.91, 64.52) --
	(103.12, 64.53) --
	(103.32, 64.53) --
	(103.52, 64.54) --
	(103.72, 64.54) --
	(103.92, 64.54) --
	(104.12, 64.55) --
	(104.32, 64.55) --
	(104.52, 64.55) --
	(104.72, 64.55) --
	(104.92, 64.56) --
	(105.12, 64.56) --
	(105.32, 64.56) --
	(105.52, 64.56) --
	(105.72, 64.56) --
	(105.92, 64.56) --
	(106.12, 64.56) --
	(106.32, 64.56) --
	(106.52, 64.56) --
	(106.72, 64.56) --
	(106.92, 64.56) --
	(107.12, 64.55) --
	(107.32, 64.55) --
	(107.52, 64.55) --
	(107.72, 64.55) --
	(107.92, 64.54) --
	(108.13, 64.54) --
	(108.33, 64.54) --
	(108.53, 64.53) --
	(108.73, 64.53) --
	(108.93, 64.52) --
	(109.13, 64.52) --
	(109.33, 64.51) --
	(109.53, 64.51) --
	(109.73, 64.50) --
	(109.93, 64.49) --
	(110.13, 64.48) --
	(110.33, 64.48) --
	(110.53, 64.47) --
	(110.73, 64.46) --
	(110.93, 64.45) --
	(111.13, 64.44) --
	(111.33, 64.43) --
	(111.53, 64.42) --
	(111.73, 64.41) --
	(111.93, 64.40) --
	(112.13, 64.39) --
	(112.33, 64.38) --
	(112.53, 64.37) --
	(112.73, 64.36) --
	(112.93, 64.34) --
	(113.14, 64.33) --
	(113.34, 64.32) --
	(113.54, 64.30) --
	(113.74, 64.29) --
	(113.94, 64.28) --
	(114.14, 64.26) --
	(114.34, 64.24) --
	(114.54, 64.23) --
	(114.74, 64.21) --
	(114.94, 64.20) --
	(115.14, 64.18) --
	(115.34, 64.16) --
	(115.54, 64.14) --
	(115.74, 64.12) --
	(115.94, 64.11) --
	(116.14, 64.09) --
	(116.34, 64.07) --
	(116.54, 64.05) --
	(116.74, 64.03) --
	(116.94, 64.00) --
	(117.14, 63.98) --
	(117.34, 63.96) --
	(117.54, 63.94) --
	(117.74, 63.92) --
	(117.94, 63.89) --
	(118.15, 63.87) --
	(118.35, 63.84) --
	(118.55, 63.82) --
	(118.75, 63.79) --
	(118.95, 63.77) --
	(119.15, 63.74) --
	(119.35, 63.71) --
	(119.55, 63.68) --
	(119.75, 63.66) --
	(119.95, 63.63) --
	(120.15, 63.60) --
	(120.35, 63.57) --
	(120.55, 63.54) --
	(120.75, 63.51) --
	(120.95, 63.48) --
	(121.15, 63.44) --
	(121.35, 63.41) --
	(121.55, 63.38) --
	(121.75, 63.34) --
	(121.95, 63.31) --
	(122.15, 63.27) --
	(122.35, 63.24) --
	(122.55, 63.20) --
	(122.75, 63.17) --
	(122.96, 63.13) --
	(123.16, 63.09) --
	(123.36, 63.05) --
	(123.56, 63.01) --
	(123.76, 62.97) --
	(123.96, 62.93) --
	(124.16, 62.89) --
	(124.36, 62.85) --
	(124.56, 62.80) --
	(124.76, 62.76) --
	(124.96, 62.72) --
	(125.16, 62.67) --
	(125.36, 62.62) --
	(125.56, 62.58) --
	(125.76, 62.53) --
	(125.96, 62.48) --
	(126.16, 62.43) --
	(126.36, 62.38) --
	(126.56, 62.33) --
	(126.76, 62.28) --
	(126.96, 62.23) --
	(127.16, 62.18) --
	(127.36, 62.12) --
	(127.56, 62.07) --
	(127.76, 62.01) --
	(127.97, 61.95) --
	(128.17, 61.90) --
	(128.37, 61.84) --
	(128.57, 61.78) --
	(128.77, 61.72) --
	(128.97, 61.66) --
	(129.17, 61.59) --
	(129.37, 61.53) --
	(129.57, 61.47) --
	(129.77, 61.40) --
	(129.97, 61.33) --
	(130.17, 61.27) --
	(130.37, 61.20) --
	(130.57, 61.13) --
	(130.77, 61.06) --
	(130.97, 60.98) --
	(131.17, 60.91) --
	(131.37, 60.83) --
	(131.57, 60.76) --
	(131.77, 60.68) --
	(131.97, 60.60) --
	(132.17, 60.52) --
	(132.37, 60.44) --
	(132.57, 60.36) --
	(132.77, 60.27) --
	(132.98, 60.19) --
	(133.18, 60.10) --
	(133.38, 60.01) --
	(133.58, 59.92) --
	(133.78, 59.83) --
	(133.98, 59.74) --
	(134.18, 59.64) --
	(134.38, 59.55) --
	(134.58, 59.45) --
	(134.78, 59.35) --
	(134.98, 59.25) --
	(135.18, 59.15) --
	(135.38, 59.04) --
	(135.58, 58.93) --
	(135.78, 58.82) --
	(135.98, 58.71) --
	(136.18, 58.60) --
	(136.38, 58.48) --
	(136.58, 58.37) --
	(136.78, 58.25) --
	(136.98, 58.13) --
	(137.18, 58.00) --
	(137.38, 57.88) --
	(137.58, 57.75) --
	(137.78, 57.62) --
	(137.99, 57.48) --
	(138.19, 57.35) --
	(138.39, 57.21) --
	(138.59, 57.07) --
	(138.79, 56.92) --
	(138.99, 56.77) --
	(139.19, 56.62) --
	(139.39, 56.47) --
	(139.59, 56.31) --
	(139.79, 56.15) --
	(139.99, 55.99) --
	(140.19, 55.82) --
	(140.39, 55.65) --
	(140.59, 55.48) --
	(140.79, 55.30) --
	(140.99, 55.12) --
	(141.19, 54.93) --
	(141.39, 54.74) --
	(141.59, 54.55) --
	(141.79, 54.35) --
	(141.99, 54.15) --
	(142.19, 53.94) --
	(142.39, 53.72) --
	(142.59, 53.51) --
	(142.79, 53.28) --
	(143.00, 53.05) --
	(143.20, 52.82) --
	(143.40, 52.58) --
	(143.60, 52.33) --
	(143.80, 52.08) --
	(144.00, 51.82) --
	(144.20, 51.55) --
	(144.40, 51.28) --
	(144.60, 51.00) --
	(144.80, 50.71) --
	(145.00, 50.42) --
	(145.20, 50.11);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.22, 45.87) rectangle (160.22,138.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 44.82, 46.84) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 44.82, 67.91) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 44.82, 88.97) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 44.82,110.03) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 44.82,131.09) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.22, 50.08) --
	( 50.22, 50.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.22, 71.14) --
	( 50.22, 71.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.22, 92.20) --
	( 50.22, 92.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.22,113.27) --
	( 50.22,113.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.22,134.33) --
	( 50.22,134.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.22, 42.87) --
	( 55.22, 45.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.22, 42.87) --
	( 80.22, 45.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.22, 42.87) --
	(105.22, 45.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.22, 42.87) --
	(130.22, 45.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.22, 42.87) --
	(155.22, 45.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 55.22, 32.39) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 80.22, 32.39) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (105.22, 32.39) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (130.22, 32.39) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (155.22, 32.39) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (105.22, 12.19) {$p = k/n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,144.54);

\path[] ( 49.84, 78.83) rectangle (121.00,146.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 55.53,120.46) {$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 55.53,100.68) rectangle ( 91.67,116.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 59.14,108.76) -- ( 88.05,108.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 59.14,108.76) -- ( 88.05,108.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 55.53, 84.52) rectangle ( 91.67,100.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 59.14, 92.60) -- ( 88.05, 92.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 59.14, 92.60) -- ( 88.05, 92.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 93.47,100.68) {$10$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 93.47, 84.52) {$5$};
\end{scope}
\end{tikzpicture}


==> pictures/poisplot1.tex <==
% Created by tikzDevice version 0.12 on 2018-08-29 20:12:48
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (180.67,151.77);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,151.77);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (180.68,151.77);
\end{scope}
\begin{scope}
\path[clip] ( 50.22, 49.36) rectangle (174.67,145.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 50.22, 49.36) rectangle (174.67,145.77);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.22, 64.70) --
	(174.67, 64.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.22, 86.61) --
	(174.67, 86.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.22,108.52) --
	(174.67,108.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.22,130.43) --
	(174.67,130.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.19, 49.36) --
	( 67.19,145.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.82, 49.36) --
	( 89.82,145.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.45, 49.36) --
	(112.45,145.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (135.08, 49.36) --
	(135.08,145.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.70, 49.36) --
	(157.70,145.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.22, 53.74) --
	(174.67, 53.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.22, 75.65) --
	(174.67, 75.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.22, 97.56) --
	(174.67, 97.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.22,119.47) --
	(174.67,119.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.22,141.38) --
	(174.67,141.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.88, 49.36) --
	( 55.88,145.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.50, 49.36) --
	( 78.50,145.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.13, 49.36) --
	(101.13,145.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.76, 49.36) --
	(123.76,145.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.39, 49.36) --
	(146.39,145.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.02, 49.36) --
	(169.02,145.77);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 55.88, 53.74) --
	( 56.15, 54.79) --
	( 56.42, 55.82) --
	( 56.69, 56.85) --
	( 56.97, 57.86) --
	( 57.24, 58.86) --
	( 57.51, 59.85) --
	( 57.78, 60.82) --
	( 58.05, 61.79) --
	( 58.33, 62.74) --
	( 58.60, 63.68) --
	( 58.87, 64.61) --
	( 59.14, 65.53) --
	( 59.42, 66.43) --
	( 59.69, 67.33) --
	( 59.96, 68.22) --
	( 60.23, 69.09) --
	( 60.51, 69.96) --
	( 60.78, 70.81) --
	( 61.05, 71.66) --
	( 61.32, 72.49) --
	( 61.60, 73.31) --
	( 61.87, 74.13) --
	( 62.14, 74.93) --
	( 62.41, 75.73) --
	( 62.68, 76.51) --
	( 62.96, 77.29) --
	( 63.23, 78.06) --
	( 63.50, 78.81) --
	( 63.77, 79.56) --
	( 64.05, 80.30) --
	( 64.32, 81.03) --
	( 64.59, 81.76) --
	( 64.86, 82.47) --
	( 65.14, 83.17) --
	( 65.41, 83.87) --
	( 65.68, 84.56) --
	( 65.95, 85.24) --
	( 66.23, 85.91) --
	( 66.50, 86.57) --
	( 66.77, 87.23) --
	( 67.04, 87.88) --
	( 67.31, 88.52) --
	( 67.59, 89.15) --
	( 67.86, 89.78) --
	( 68.13, 90.39) --
	( 68.40, 91.00) --
	( 68.68, 91.61) --
	( 68.95, 92.20) --
	( 69.22, 92.79) --
	( 69.49, 93.37) --
	( 69.77, 93.95) --
	( 70.04, 94.51) --
	( 70.31, 95.07) --
	( 70.58, 95.63) --
	( 70.86, 96.18) --
	( 71.13, 96.72) --
	( 71.40, 97.25) --
	( 71.67, 97.78) --
	( 71.95, 98.30) --
	( 72.22, 98.82) --
	( 72.49, 99.32) --
	( 72.76, 99.83) --
	( 73.03,100.33) --
	( 73.31,100.82) --
	( 73.58,101.30) --
	( 73.85,101.78) --
	( 74.12,102.26) --
	( 74.40,102.72) --
	( 74.67,103.19) --
	( 74.94,103.64) --
	( 75.21,104.09) --
	( 75.49,104.54) --
	( 75.76,104.98) --
	( 76.03,105.42) --
	( 76.30,105.85) --
	( 76.58,106.27) --
	( 76.85,106.69) --
	( 77.12,107.11) --
	( 77.39,107.52) --
	( 77.66,107.92) --
	( 77.94,108.32) --
	( 78.21,108.72) --
	( 78.48,109.11);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 78.50, 76.90) --
	( 78.78, 77.29) --
	( 79.05, 77.68) --
	( 79.32, 78.06) --
	( 79.59, 78.45) --
	( 79.87, 78.84) --
	( 80.14, 79.23) --
	( 80.41, 79.61) --
	( 80.68, 80.00) --
	( 80.96, 80.39) --
	( 81.23, 80.77) --
	( 81.50, 81.16) --
	( 81.77, 81.54) --
	( 82.04, 81.93) --
	( 82.32, 82.31) --
	( 82.59, 82.69) --
	( 82.86, 83.07) --
	( 83.13, 83.45) --
	( 83.41, 83.84) --
	( 83.68, 84.22) --
	( 83.95, 84.59) --
	( 84.22, 84.97) --
	( 84.50, 85.35) --
	( 84.77, 85.73) --
	( 85.04, 86.10) --
	( 85.31, 86.47) --
	( 85.59, 86.85) --
	( 85.86, 87.22) --
	( 86.13, 87.59) --
	( 86.40, 87.96) --
	( 86.68, 88.33) --
	( 86.95, 88.70) --
	( 87.22, 89.06) --
	( 87.49, 89.43) --
	( 87.76, 89.79) --
	( 88.04, 90.15) --
	( 88.31, 90.52) --
	( 88.58, 90.88) --
	( 88.85, 91.23) --
	( 89.13, 91.59) --
	( 89.40, 91.95) --
	( 89.67, 92.30) --
	( 89.94, 92.66) --
	( 90.22, 93.01) --
	( 90.49, 93.36) --
	( 90.76, 93.71) --
	( 91.03, 94.05) --
	( 91.31, 94.40) --
	( 91.58, 94.74) --
	( 91.85, 95.09) --
	( 92.12, 95.43) --
	( 92.39, 95.77) --
	( 92.67, 96.11) --
	( 92.94, 96.44) --
	( 93.21, 96.78) --
	( 93.48, 97.11) --
	( 93.76, 97.44) --
	( 94.03, 97.77) --
	( 94.30, 98.10) --
	( 94.57, 98.43) --
	( 94.85, 98.75) --
	( 95.12, 99.08) --
	( 95.39, 99.40) --
	( 95.66, 99.72) --
	( 95.94,100.04) --
	( 96.21,100.36) --
	( 96.48,100.67) --
	( 96.75,100.99) --
	( 97.02,101.30) --
	( 97.30,101.61) --
	( 97.57,101.92) --
	( 97.84,102.22) --
	( 98.11,102.53) --
	( 98.39,102.83) --
	( 98.66,103.14) --
	( 98.93,103.44) --
	( 99.20,103.73) --
	( 99.48,104.03) --
	( 99.75,104.33) --
	(100.02,104.62) --
	(100.29,104.91) --
	(100.57,105.20) --
	(100.84,105.49) --
	(101.11,105.78);

\path[draw=drawColor,line width= 1.7pt,line join=round] (101.13, 82.08) --
	(101.41, 82.36) --
	(101.68, 82.65) --
	(101.95, 82.93) --
	(102.22, 83.22) --
	(102.49, 83.50) --
	(102.77, 83.79) --
	(103.04, 84.07) --
	(103.31, 84.36) --
	(103.58, 84.64) --
	(103.86, 84.93) --
	(104.13, 85.21) --
	(104.40, 85.50) --
	(104.67, 85.78) --
	(104.95, 86.07) --
	(105.22, 86.35) --
	(105.49, 86.63) --
	(105.76, 86.92) --
	(106.04, 87.20) --
	(106.31, 87.48) --
	(106.58, 87.76) --
	(106.85, 88.04) --
	(107.12, 88.32) --
	(107.40, 88.61) --
	(107.67, 88.89) --
	(107.94, 89.17) --
	(108.21, 89.45) --
	(108.49, 89.72) --
	(108.76, 90.00) --
	(109.03, 90.28) --
	(109.30, 90.56) --
	(109.58, 90.84) --
	(109.85, 91.11) --
	(110.12, 91.39) --
	(110.39, 91.66) --
	(110.67, 91.94) --
	(110.94, 92.21) --
	(111.21, 92.49) --
	(111.48, 92.76) --
	(111.75, 93.03) --
	(112.03, 93.30) --
	(112.30, 93.58) --
	(112.57, 93.85) --
	(112.84, 94.12) --
	(113.12, 94.39) --
	(113.39, 94.65) --
	(113.66, 94.92) --
	(113.93, 95.19) --
	(114.21, 95.46) --
	(114.48, 95.72) --
	(114.75, 95.99) --
	(115.02, 96.25) --
	(115.30, 96.51) --
	(115.57, 96.78) --
	(115.84, 97.04) --
	(116.11, 97.30) --
	(116.38, 97.56) --
	(116.66, 97.82) --
	(116.93, 98.08) --
	(117.20, 98.34) --
	(117.47, 98.60) --
	(117.75, 98.85) --
	(118.02, 99.11) --
	(118.29, 99.36) --
	(118.56, 99.62) --
	(118.84, 99.87) --
	(119.11,100.12) --
	(119.38,100.37) --
	(119.65,100.62) --
	(119.93,100.87) --
	(120.20,101.12) --
	(120.47,101.37) --
	(120.74,101.62) --
	(121.01,101.86) --
	(121.29,102.11) --
	(121.56,102.35) --
	(121.83,102.60) --
	(122.10,102.84) --
	(122.38,103.08) --
	(122.65,103.32) --
	(122.92,103.56) --
	(123.19,103.80) --
	(123.47,104.04) --
	(123.74,104.27);

\path[draw=drawColor,line width= 1.7pt,line join=round] (123.76, 84.66) --
	(124.03, 84.89) --
	(124.31, 85.13) --
	(124.58, 85.37) --
	(124.85, 85.60) --
	(125.12, 85.84) --
	(125.40, 86.08) --
	(125.67, 86.31) --
	(125.94, 86.55) --
	(126.21, 86.78) --
	(126.48, 87.02) --
	(126.76, 87.26) --
	(127.03, 87.49) --
	(127.30, 87.73) --
	(127.57, 87.96) --
	(127.85, 88.20) --
	(128.12, 88.43) --
	(128.39, 88.67) --
	(128.66, 88.90) --
	(128.94, 89.14) --
	(129.21, 89.37) --
	(129.48, 89.60) --
	(129.75, 89.84) --
	(130.03, 90.07) --
	(130.30, 90.31) --
	(130.57, 90.54) --
	(130.84, 90.77) --
	(131.11, 91.00) --
	(131.39, 91.24) --
	(131.66, 91.47) --
	(131.93, 91.70) --
	(132.20, 91.93) --
	(132.48, 92.16) --
	(132.75, 92.39) --
	(133.02, 92.62) --
	(133.29, 92.85) --
	(133.57, 93.08) --
	(133.84, 93.31) --
	(134.11, 93.54) --
	(134.38, 93.77) --
	(134.66, 94.00) --
	(134.93, 94.23) --
	(135.20, 94.46) --
	(135.47, 94.68) --
	(135.74, 94.91) --
	(136.02, 95.14) --
	(136.29, 95.36) --
	(136.56, 95.59) --
	(136.83, 95.81) --
	(137.11, 96.04) --
	(137.38, 96.26) --
	(137.65, 96.49) --
	(137.92, 96.71) --
	(138.20, 96.93) --
	(138.47, 97.15) --
	(138.74, 97.38) --
	(139.01, 97.60) --
	(139.29, 97.82) --
	(139.56, 98.04) --
	(139.83, 98.26) --
	(140.10, 98.48) --
	(140.37, 98.70) --
	(140.65, 98.92) --
	(140.92, 99.13) --
	(141.19, 99.35) --
	(141.46, 99.57) --
	(141.74, 99.79) --
	(142.01,100.00) --
	(142.28,100.22) --
	(142.55,100.43) --
	(142.83,100.65) --
	(143.10,100.86) --
	(143.37,101.07) --
	(143.64,101.28) --
	(143.92,101.50) --
	(144.19,101.71) --
	(144.46,101.92) --
	(144.73,102.13) --
	(145.01,102.34) --
	(145.28,102.55) --
	(145.55,102.75) --
	(145.82,102.96) --
	(146.09,103.17) --
	(146.37,103.38);

\path[draw=drawColor,line width= 1.7pt,line join=round] (146.39, 86.27) --
	(146.66, 86.48) --
	(146.93, 86.68) --
	(147.21, 86.89) --
	(147.48, 87.09) --
	(147.75, 87.30) --
	(148.02, 87.51) --
	(148.30, 87.71) --
	(148.57, 87.92) --
	(148.84, 88.12) --
	(149.11, 88.33) --
	(149.39, 88.54) --
	(149.66, 88.74) --
	(149.93, 88.95) --
	(150.20, 89.15) --
	(150.47, 89.36) --
	(150.75, 89.56) --
	(151.02, 89.77) --
	(151.29, 89.97) --
	(151.56, 90.18) --
	(151.84, 90.38) --
	(152.11, 90.59) --
	(152.38, 90.79) --
	(152.65, 91.00) --
	(152.93, 91.20) --
	(153.20, 91.40) --
	(153.47, 91.61) --
	(153.74, 91.81) --
	(154.02, 92.01) --
	(154.29, 92.22) --
	(154.56, 92.42) --
	(154.83, 92.62) --
	(155.10, 92.83) --
	(155.38, 93.03) --
	(155.65, 93.23) --
	(155.92, 93.43) --
	(156.19, 93.63) --
	(156.47, 93.84) --
	(156.74, 94.04) --
	(157.01, 94.24) --
	(157.28, 94.44) --
	(157.56, 94.64) --
	(157.83, 94.84) --
	(158.10, 95.04) --
	(158.37, 95.24) --
	(158.65, 95.44) --
	(158.92, 95.64) --
	(159.19, 95.84) --
	(159.46, 96.04) --
	(159.74, 96.23) --
	(160.01, 96.43) --
	(160.28, 96.63) --
	(160.55, 96.83) --
	(160.82, 97.02) --
	(161.10, 97.22) --
	(161.37, 97.42) --
	(161.64, 97.61) --
	(161.91, 97.81) --
	(162.19, 98.00) --
	(162.46, 98.20) --
	(162.73, 98.39) --
	(163.00, 98.59) --
	(163.28, 98.78) --
	(163.55, 98.98) --
	(163.82, 99.17) --
	(164.09, 99.36) --
	(164.37, 99.55) --
	(164.64, 99.75) --
	(164.91, 99.94) --
	(165.18,100.13) --
	(165.45,100.32) --
	(165.73,100.51) --
	(166.00,100.70) --
	(166.27,100.89) --
	(166.54,101.08) --
	(166.82,101.27) --
	(167.09,101.46) --
	(167.36,101.64) --
	(167.63,101.83) --
	(167.91,102.02) --
	(168.18,102.20) --
	(168.45,102.39) --
	(168.72,102.58) --
	(169.00,102.76);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.88, 53.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.50, 76.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.13, 82.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.76, 84.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.39, 86.27) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.88, 53.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.50, 76.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.13, 82.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.76, 84.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.39, 86.27) circle (  1.96);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.88,141.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.50,109.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.13,105.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.76,104.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.39,103.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.02,102.78) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.22, 49.36) rectangle (174.67,145.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,151.77);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 44.82, 50.51) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 44.82, 72.42) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 44.82, 94.33) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 44.82,116.24) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 44.82,138.15) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,151.77);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.22, 53.74) --
	( 50.22, 53.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.22, 75.65) --
	( 50.22, 75.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.22, 97.56) --
	( 50.22, 97.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.22,119.47) --
	( 50.22,119.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.22,141.38) --
	( 50.22,141.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,151.77);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.88, 46.36) --
	( 55.88, 49.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.50, 46.36) --
	( 78.50, 49.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.13, 46.36) --
	(101.13, 49.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.76, 46.36) --
	(123.76, 49.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.39, 46.36) --
	(146.39, 49.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.02, 46.36) --
	(169.02, 49.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,151.77);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 55.88, 35.88) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 78.50, 35.88) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (101.13, 35.88) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (123.76, 35.88) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (146.39, 35.88) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (169.02, 35.88) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,151.77);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (112.45, 10.84) {$\lambda$};
\end{scope}
\end{tikzpicture}


==> pictures/poisplot2.tex <==
% Created by tikzDevice version 0.12 on 2018-08-29 20:13:13
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (180.67,151.77);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,151.77);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (180.68,151.77);
\end{scope}
\begin{scope}
\path[clip] ( 50.22, 49.36) rectangle (174.67,145.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 50.22, 49.36) rectangle (174.67,145.77);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.22, 64.70) --
	(174.67, 64.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.22, 86.61) --
	(174.67, 86.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.22,108.52) --
	(174.67,108.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.22,130.43) --
	(174.67,130.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.19, 49.36) --
	( 67.19,145.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.82, 49.36) --
	( 89.82,145.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.45, 49.36) --
	(112.45,145.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (135.08, 49.36) --
	(135.08,145.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.70, 49.36) --
	(157.70,145.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.22, 53.74) --
	(174.67, 53.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.22, 75.65) --
	(174.67, 75.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.22, 97.56) --
	(174.67, 97.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.22,119.47) --
	(174.67,119.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.22,141.38) --
	(174.67,141.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.88, 49.36) --
	( 55.88,145.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.50, 49.36) --
	( 78.50,145.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.13, 49.36) --
	(101.13,145.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.76, 49.36) --
	(123.76,145.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.39, 49.36) --
	(146.39,145.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.02, 49.36) --
	(169.02,145.77);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 55.88, 53.74) --
	( 56.15, 53.75) --
	( 56.42, 53.76) --
	( 56.69, 53.80) --
	( 56.97, 53.84) --
	( 57.24, 53.89) --
	( 57.51, 53.96) --
	( 57.78, 54.03) --
	( 58.05, 54.12) --
	( 58.33, 54.22) --
	( 58.60, 54.33) --
	( 58.87, 54.44) --
	( 59.14, 54.57) --
	( 59.42, 54.71) --
	( 59.69, 54.85) --
	( 59.96, 55.01) --
	( 60.23, 55.17) --
	( 60.51, 55.34) --
	( 60.78, 55.52) --
	( 61.05, 55.71) --
	( 61.32, 55.91) --
	( 61.60, 56.11) --
	( 61.87, 56.32) --
	( 62.14, 56.54) --
	( 62.41, 56.76) --
	( 62.68, 56.99) --
	( 62.96, 57.23) --
	( 63.23, 57.48) --
	( 63.50, 57.73) --
	( 63.77, 57.98) --
	( 64.05, 58.25) --
	( 64.32, 58.52) --
	( 64.59, 58.79) --
	( 64.86, 59.07) --
	( 65.14, 59.35) --
	( 65.41, 59.64) --
	( 65.68, 59.94) --
	( 65.95, 60.23) --
	( 66.23, 60.54) --
	( 66.50, 60.85) --
	( 66.77, 61.16) --
	( 67.04, 61.47) --
	( 67.31, 61.79) --
	( 67.59, 62.12) --
	( 67.86, 62.44) --
	( 68.13, 62.77) --
	( 68.40, 63.11) --
	( 68.68, 63.45) --
	( 68.95, 63.79) --
	( 69.22, 64.13) --
	( 69.49, 64.48) --
	( 69.77, 64.82) --
	( 70.04, 65.18) --
	( 70.31, 65.53) --
	( 70.58, 65.89) --
	( 70.86, 66.25) --
	( 71.13, 66.61) --
	( 71.40, 66.97) --
	( 71.67, 67.34) --
	( 71.95, 67.70) --
	( 72.22, 68.07) --
	( 72.49, 68.44) --
	( 72.76, 68.82) --
	( 73.03, 69.19) --
	( 73.31, 69.57) --
	( 73.58, 69.94) --
	( 73.85, 70.32) --
	( 74.12, 70.70) --
	( 74.40, 71.08) --
	( 74.67, 71.46) --
	( 74.94, 71.84) --
	( 75.21, 72.23) --
	( 75.49, 72.61) --
	( 75.76, 73.00) --
	( 76.03, 73.38) --
	( 76.30, 73.77) --
	( 76.58, 74.15) --
	( 76.85, 74.54) --
	( 77.12, 74.93) --
	( 77.39, 75.32) --
	( 77.66, 75.70) --
	( 77.94, 76.09) --
	( 78.21, 76.48) --
	( 78.48, 76.87);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 78.50, 60.78) --
	( 78.78, 60.97) --
	( 79.05, 61.17) --
	( 79.32, 61.37) --
	( 79.59, 61.57) --
	( 79.87, 61.78) --
	( 80.14, 61.98) --
	( 80.41, 62.19) --
	( 80.68, 62.40) --
	( 80.96, 62.62) --
	( 81.23, 62.83) --
	( 81.50, 63.05) --
	( 81.77, 63.27) --
	( 82.04, 63.49) --
	( 82.32, 63.71) --
	( 82.59, 63.93) --
	( 82.86, 64.16) --
	( 83.13, 64.39) --
	( 83.41, 64.62) --
	( 83.68, 64.85) --
	( 83.95, 65.09) --
	( 84.22, 65.32) --
	( 84.50, 65.56) --
	( 84.77, 65.80) --
	( 85.04, 66.04) --
	( 85.31, 66.28) --
	( 85.59, 66.53) --
	( 85.86, 66.77) --
	( 86.13, 67.02) --
	( 86.40, 67.27) --
	( 86.68, 67.52) --
	( 86.95, 67.77) --
	( 87.22, 68.02) --
	( 87.49, 68.27) --
	( 87.76, 68.53) --
	( 88.04, 68.79) --
	( 88.31, 69.04) --
	( 88.58, 69.30) --
	( 88.85, 69.56) --
	( 89.13, 69.82) --
	( 89.40, 70.09) --
	( 89.67, 70.35) --
	( 89.94, 70.61) --
	( 90.22, 70.88) --
	( 90.49, 71.15) --
	( 90.76, 71.42) --
	( 91.03, 71.68) --
	( 91.31, 71.95) --
	( 91.58, 72.22) --
	( 91.85, 72.50) --
	( 92.12, 72.77) --
	( 92.39, 73.04) --
	( 92.67, 73.32) --
	( 92.94, 73.59) --
	( 93.21, 73.87) --
	( 93.48, 74.14) --
	( 93.76, 74.42) --
	( 94.03, 74.70) --
	( 94.30, 74.97) --
	( 94.57, 75.25) --
	( 94.85, 75.53) --
	( 95.12, 75.81) --
	( 95.39, 76.09) --
	( 95.66, 76.37) --
	( 95.94, 76.65) --
	( 96.21, 76.94) --
	( 96.48, 77.22) --
	( 96.75, 77.50) --
	( 97.02, 77.78) --
	( 97.30, 78.07) --
	( 97.57, 78.35) --
	( 97.84, 78.63) --
	( 98.11, 78.92) --
	( 98.39, 79.20) --
	( 98.66, 79.49) --
	( 98.93, 79.77) --
	( 99.20, 80.06) --
	( 99.48, 80.34) --
	( 99.75, 80.63) --
	(100.02, 80.91) --
	(100.29, 81.20) --
	(100.57, 81.48) --
	(100.84, 81.77) --
	(101.11, 82.05);

\path[draw=drawColor,line width= 1.7pt,line join=round] (101.13, 66.26) --
	(101.41, 66.45) --
	(101.68, 66.64) --
	(101.95, 66.84) --
	(102.22, 67.03) --
	(102.49, 67.23) --
	(102.77, 67.42) --
	(103.04, 67.62) --
	(103.31, 67.82) --
	(103.58, 68.02) --
	(103.86, 68.22) --
	(104.13, 68.42) --
	(104.40, 68.62) --
	(104.67, 68.83) --
	(104.95, 69.03) --
	(105.22, 69.24) --
	(105.49, 69.44) --
	(105.76, 69.65) --
	(106.04, 69.86) --
	(106.31, 70.07) --
	(106.58, 70.28) --
	(106.85, 70.49) --
	(107.12, 70.70) --
	(107.40, 70.91) --
	(107.67, 71.13) --
	(107.94, 71.34) --
	(108.21, 71.56) --
	(108.49, 71.77) --
	(108.76, 71.99) --
	(109.03, 72.21) --
	(109.30, 72.42) --
	(109.58, 72.64) --
	(109.85, 72.86) --
	(110.12, 73.08) --
	(110.39, 73.30) --
	(110.67, 73.52) --
	(110.94, 73.75) --
	(111.21, 73.97) --
	(111.48, 74.19) --
	(111.75, 74.42) --
	(112.03, 74.64) --
	(112.30, 74.86) --
	(112.57, 75.09) --
	(112.84, 75.32) --
	(113.12, 75.54) --
	(113.39, 75.77) --
	(113.66, 76.00) --
	(113.93, 76.23) --
	(114.21, 76.45) --
	(114.48, 76.68) --
	(114.75, 76.91) --
	(115.02, 77.14) --
	(115.30, 77.37) --
	(115.57, 77.60) --
	(115.84, 77.83) --
	(116.11, 78.07) --
	(116.38, 78.30) --
	(116.66, 78.53) --
	(116.93, 78.76) --
	(117.20, 78.99) --
	(117.47, 79.23) --
	(117.75, 79.46) --
	(118.02, 79.69) --
	(118.29, 79.93) --
	(118.56, 80.16) --
	(118.84, 80.40) --
	(119.11, 80.63) --
	(119.38, 80.87) --
	(119.65, 81.10) --
	(119.93, 81.33) --
	(120.20, 81.57) --
	(120.47, 81.81) --
	(120.74, 82.04) --
	(121.01, 82.28) --
	(121.29, 82.51) --
	(121.56, 82.75) --
	(121.83, 82.98) --
	(122.10, 83.22) --
	(122.38, 83.46) --
	(122.65, 83.69) --
	(122.92, 83.93) --
	(123.19, 84.17) --
	(123.47, 84.40) --
	(123.74, 84.64);

\path[draw=drawColor,line width= 1.7pt,line join=round] (123.76, 69.93) --
	(124.03, 70.11) --
	(124.31, 70.29) --
	(124.58, 70.47) --
	(124.85, 70.65) --
	(125.12, 70.83) --
	(125.40, 71.01) --
	(125.67, 71.19) --
	(125.94, 71.37) --
	(126.21, 71.55) --
	(126.48, 71.74) --
	(126.76, 71.92) --
	(127.03, 72.11) --
	(127.30, 72.29) --
	(127.57, 72.48) --
	(127.85, 72.66) --
	(128.12, 72.85) --
	(128.39, 73.04) --
	(128.66, 73.23) --
	(128.94, 73.42) --
	(129.21, 73.61) --
	(129.48, 73.80) --
	(129.75, 73.99) --
	(130.03, 74.18) --
	(130.30, 74.37) --
	(130.57, 74.56) --
	(130.84, 74.75) --
	(131.11, 74.95) --
	(131.39, 75.14) --
	(131.66, 75.33) --
	(131.93, 75.53) --
	(132.20, 75.72) --
	(132.48, 75.92) --
	(132.75, 76.12) --
	(133.02, 76.31) --
	(133.29, 76.51) --
	(133.57, 76.70) --
	(133.84, 76.90) --
	(134.11, 77.10) --
	(134.38, 77.30) --
	(134.66, 77.50) --
	(134.93, 77.70) --
	(135.20, 77.89) --
	(135.47, 78.09) --
	(135.74, 78.29) --
	(136.02, 78.49) --
	(136.29, 78.69) --
	(136.56, 78.90) --
	(136.83, 79.10) --
	(137.11, 79.30) --
	(137.38, 79.50) --
	(137.65, 79.70) --
	(137.92, 79.90) --
	(138.20, 80.11) --
	(138.47, 80.31) --
	(138.74, 80.51) --
	(139.01, 80.71) --
	(139.29, 80.92) --
	(139.56, 81.12) --
	(139.83, 81.32) --
	(140.10, 81.53) --
	(140.37, 81.73) --
	(140.65, 81.94) --
	(140.92, 82.14) --
	(141.19, 82.35) --
	(141.46, 82.55) --
	(141.74, 82.76) --
	(142.01, 82.96) --
	(142.28, 83.17) --
	(142.55, 83.37) --
	(142.83, 83.58) --
	(143.10, 83.78) --
	(143.37, 83.99) --
	(143.64, 84.19) --
	(143.92, 84.40) --
	(144.19, 84.60) --
	(144.46, 84.81) --
	(144.73, 85.02) --
	(145.01, 85.22) --
	(145.28, 85.43) --
	(145.55, 85.63) --
	(145.82, 85.84) --
	(146.09, 86.05) --
	(146.37, 86.25);

\path[draw=drawColor,line width= 1.7pt,line join=round] (146.39, 72.57) --
	(146.66, 72.74) --
	(146.93, 72.90) --
	(147.21, 73.07) --
	(147.48, 73.24) --
	(147.75, 73.40) --
	(148.02, 73.57) --
	(148.30, 73.74) --
	(148.57, 73.91) --
	(148.84, 74.08) --
	(149.11, 74.24) --
	(149.39, 74.41) --
	(149.66, 74.58) --
	(149.93, 74.75) --
	(150.20, 74.93) --
	(150.47, 75.10) --
	(150.75, 75.27) --
	(151.02, 75.44) --
	(151.29, 75.61) --
	(151.56, 75.79) --
	(151.84, 75.96) --
	(152.11, 76.13) --
	(152.38, 76.31) --
	(152.65, 76.48) --
	(152.93, 76.66) --
	(153.20, 76.83) --
	(153.47, 77.01) --
	(153.74, 77.18) --
	(154.02, 77.36) --
	(154.29, 77.54) --
	(154.56, 77.71) --
	(154.83, 77.89) --
	(155.10, 78.07) --
	(155.38, 78.25) --
	(155.65, 78.42) --
	(155.92, 78.60) --
	(156.19, 78.78) --
	(156.47, 78.96) --
	(156.74, 79.14) --
	(157.01, 79.32) --
	(157.28, 79.50) --
	(157.56, 79.68) --
	(157.83, 79.86) --
	(158.10, 80.04) --
	(158.37, 80.22) --
	(158.65, 80.40) --
	(158.92, 80.58) --
	(159.19, 80.76) --
	(159.46, 80.94) --
	(159.74, 81.13) --
	(160.01, 81.31) --
	(160.28, 81.49) --
	(160.55, 81.67) --
	(160.82, 81.86) --
	(161.10, 82.04) --
	(161.37, 82.22) --
	(161.64, 82.40) --
	(161.91, 82.59) --
	(162.19, 82.77) --
	(162.46, 82.95) --
	(162.73, 83.14) --
	(163.00, 83.32) --
	(163.28, 83.50) --
	(163.55, 83.69) --
	(163.82, 83.87) --
	(164.09, 84.06) --
	(164.37, 84.24) --
	(164.64, 84.43) --
	(164.91, 84.61) --
	(165.18, 84.79) --
	(165.45, 84.98) --
	(165.73, 85.16) --
	(166.00, 85.35) --
	(166.27, 85.53) --
	(166.54, 85.72) --
	(166.82, 85.90) --
	(167.09, 86.09) --
	(167.36, 86.27) --
	(167.63, 86.46) --
	(167.91, 86.64) --
	(168.18, 86.83) --
	(168.45, 87.01) --
	(168.72, 87.20) --
	(169.00, 87.38);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.88, 53.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.50, 60.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.13, 66.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.76, 69.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.39, 72.57) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.88, 53.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.50, 60.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.13, 66.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.76, 69.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.39, 72.57) circle (  1.96);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.88, 53.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.50, 76.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.13, 82.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.76, 84.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.39, 86.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.02, 87.40) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.22, 49.36) rectangle (174.67,145.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,151.77);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 44.82, 50.51) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 44.82, 72.42) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 44.82, 94.33) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 44.82,116.24) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 44.82,138.15) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,151.77);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.22, 53.74) --
	( 50.22, 53.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.22, 75.65) --
	( 50.22, 75.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.22, 97.56) --
	( 50.22, 97.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.22,119.47) --
	( 50.22,119.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.22,141.38) --
	( 50.22,141.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,151.77);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.88, 46.36) --
	( 55.88, 49.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.50, 46.36) --
	( 78.50, 49.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.13, 46.36) --
	(101.13, 49.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.76, 46.36) --
	(123.76, 49.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.39, 46.36) --
	(146.39, 49.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.02, 46.36) --
	(169.02, 49.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,151.77);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 55.88, 35.88) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 78.50, 35.88) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (101.13, 35.88) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (123.76, 35.88) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (146.39, 35.88) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (169.02, 35.88) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,151.77);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (112.45, 10.84) {$\lambda$};
\end{scope}
\end{tikzpicture}

